Nonlinear discontinuous Petrov-Galerkin methods

The discontinuous Petrov-Galerkin method is a minimal residual method with broken test spaces and is introduced for a nonlinear model problem in this paper. Its lowest-order version applies to a nonlinear uniformly convex model example and is equivalently characterized as a mixed formulation, a reduced formulation, and a weighted nonlinear least-squares method. Quasi-optimal a priori and reliable and efficient a posteriori estimates are obtained for the abstract nonlinear dPG framework for the approximation of a regular solution. The variational model example allows for a built-in guaranteed error control despite inexact solve. The subtle uniqueness of discrete minimizers is monitored in numerical examples.

==> gls_lshape_convergence.tex <==
\begin{tikzpicture}[scale=0.85]
  \begin{loglogaxis}[convergenceplot, xmin=10, xmax=2.5e6]%,legend style={legend pos=south west}]
    \pgfplotsset{cycle list={
      {densely dotted, HUblue,  mark=square*,   every mark/.append style={solid, fill=black!25!white}},%
      {densely dotted, HUred,   mark=*,         every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, HUsand,  mark=otimes*,   every mark/.append style={solid, fill=black!25!white}},%
      {densely dotted, HUgreen, mark=triangle*, every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, violet,  mark=diamond*,  every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, cyan,    mark=pentagon*, every mark/.append style={solid, fill=black!25!white}},%
      {HUblue,  mark=square*,   every mark/.append style={fill=HUblue!60!white}},%
      {HUred,   mark=*,         every mark/.append style={fill=HUred!60!white}},%
      % {HUsand,  mark=otimes*,   every mark/.append style={fill=HUsand!60!white}},%
      {HUgreen, mark=triangle*, every mark/.append style={fill=HUgreen!60!white}},%
      % {violet,  mark=diamond*,  every mark/.append style={fill=violet!60!white}},%
      % {cyan,    mark=pentagon*, every mark/.append style={fill=cyan!60!white}}%
    }};
    \pgfplotstableread{
      ndof	runtime	acc	it	vmax	eta	energyDiff
      25	4.60418000e-01	5.23583411e-14	4	3.02521008e-01	1.77434343e+00	1.50185837e-01
      97	2.14552000e-01	9.25977240e-16	4	2.41428368e-01	8.99841184e-01	8.56997678e-02
      385	4.93834000e-01	1.24341870e-15	4	2.62655884e-01	4.54839693e-01	4.69391549e-02
      1537	1.88351900e+00	2.81073788e-15	4	3.05021958e-01	2.30244699e-01	2.58594718e-02
      6145	7.55094600e+00	5.51128023e-15	4	3.62018877e-01	1.17121260e-01	1.45470254e-02
      24577	3.16183030e+01	1.10428650e-14	4	4.44130608e-01	6.00522691e-02	8.38813932e-03
      98305	1.37740859e+02	2.18956913e-14	4	5.49122671e-01	3.11417156e-02	4.94832326e-03
      393217	5.79547617e+02	4.37056039e-14	4	6.80504833e-01	1.63956006e-02	2.97139675e-03
      1572865	2.45713386e+03	8.77440255e-14	4	8.44255461e-01	8.79738605e-03	1.80314013e-03
    }\loadeduniform;
    %
    \pgfplotstableread{
      ndof	runtime	acc	it	vmax	eta	energyDiff
      25	4.61659000e-01	5.23583411e-14	4	3.02521008e-01	1.77434343e+00	1.50185837e-01
      73	1.90479000e-01	6.17467819e-16	4	2.39229919e-01	1.16862623e+00	8.65876998e-02
      93	1.34841000e-01	7.67899381e-16	3	2.41877768e-01	9.33705890e-01	8.61643460e-02
      197	2.61637000e-01	8.91450268e-16	4	2.61221690e-01	7.23349583e-01	6.57856492e-02
      305	3.26940000e-01	1.67484869e-12	4	2.60379617e-01	5.36600483e-01	5.15232517e-02
      507	5.11429000e-01	1.84981567e-13	3	2.66596870e-01	4.22113425e-01	4.44501141e-02
      825	1.00202400e+00	2.04459591e-15	4	3.05252923e-01	3.47965928e-01	3.27712915e-02
      1113	1.11171800e+00	5.74660276e-15	3	3.04178977e-01	2.90703984e-01	2.90882797e-02
      1695	2.11022600e+00	3.16499027e-15	4	3.62431062e-01	2.37688781e-01	2.29063587e-02
      2253	2.23427500e+00	3.29360532e-15	3	3.62878682e-01	2.01608293e-01	2.08407534e-02
      3567	4.36658400e+00	4.45740486e-15	4	4.46388940e-01	1.67820352e-01	1.55952370e-02
      4635	4.70117300e+00	5.18318010e-15	3	4.46367957e-01	1.42142111e-01	1.41184709e-02
      6901	8.64875700e+00	6.24182124e-15	4	5.52946641e-01	1.17619757e-01	1.13397681e-02
      8961	1.13425000e+01	7.14108324e-15	4	6.86704061e-01	1.00859909e-01	1.01823122e-02
      13851	1.76438030e+01	9.49877233e-15	4	8.52682708e-01	8.55511932e-02	7.95780818e-03
      17903	1.88043940e+01	1.06315632e-14	3	8.52686548e-01	7.32109295e-02	7.10088129e-03
      24033	3.11965900e+01	1.26318388e-14	4	1.05784946e+00	6.26634286e-02	5.85909448e-03
      32845	4.34223100e+01	1.47341829e-14	4	1.31792446e+00	5.34587492e-02	5.27685704e-03
      46037	6.10248500e+01	1.76907565e-14	4	1.63939564e+00	4.61959209e-02	4.28643901e-03
      64923	7.05435890e+01	2.11031685e-14	3	1.63929669e+00	3.91435702e-02	3.67164872e-03
      78045	8.60128990e+01	2.15027929e-14	3	1.63931944e+00	3.40002515e-02	3.45366858e-03
      114345	1.28115024e+02	4.48731729e-13	3	2.04414127e+00	2.90478152e-02	2.76085913e-03
      142623	1.61998489e+02	1.38875424e-13	3	2.56032857e+00	2.52692023e-02	2.58588063e-03
      213023	2.60959973e+02	5.33946286e-14	3	3.20222278e+00	2.17693245e-02	2.01213375e-03
      275245	2.79274632e+02	2.67048646e-12	3	3.20222691e+00	1.87942073e-02	1.79409184e-03
      346123	4.45504583e+02	5.14357336e-14	3	4.01227609e+00	1.63757624e-02	1.50183957e-03
      484671	6.32331524e+02	6.03663576e-14	3	5.04878301e+00	1.41360007e-02	1.34247863e-03
      595711	7.77882150e+02	6.90915811e-14	3	6.34879547e+00	1.23624475e-02	1.19313005e-03
      884627	1.17729788e+03	8.08823960e-14	3	6.34235067e+00	1.06816361e-02	9.70694639e-04
      1114109	1.54366993e+03	8.62715091e-14	3	6.34232799e+00	9.30462641e-03	8.73111507e-04
    }\loadedadaptive;
    %
    \addplot table[x=ndof,y=eta] {\loadeduniform};
    \addplot table[x=ndof,y=energyDiff] {\loadeduniform};
    \addplot table[x=ndof,y=vmax] {\loadeduniform};
    %
    \addplot table[x=ndof,y=eta] {\loadedadaptive};
    \addplot table[x=ndof,y=energyDiff] {\loadedadaptive};
    \addplot table[x=ndof,y=vmax] {\loadedadaptive};
    %
    % constant for a posteriori uniqueness criterion
    % \addplot[mark=none, dashed, black, domain=1:1e7, samples=2] {0.172394989199832};
    \addplot[mark=none, dashed, HUgreen, domain=1:1e7, samples=2] {0.226503256736024};
    %
    \drawslopetriangle{0.5}{3e4}{1e-3};
    \drawswappedslopetriangle{0.4}{3e5}{1e-2};
    %
    \legend{,,,%
      {\(\eta_\ell\)},
      {\(\sqrt{E(u_\ell) - E(u)}\)},
      {\(\Vert \gradNC y_\ell \Vert_{L^\infty(\Omega)}\)},
      {\(0.22650326\)}
    };
  \end{loglogaxis}
\end{tikzpicture}



==> gls_lshape_triangulation_Ex_a.tex <==
\begin{tikzpicture}[scale=0.77]
  \begin{axis}[triangulationplot]
    \pgfplotstableread{
x	y
-1.000000	-1.000000
0.000000	-1.000000
1.000000	-1.000000
1.000000	0.000000
0.000000	0.000000
0.000000	1.000000
-1.000000	1.000000
-1.000000	0.000000
-0.500000	-0.500000
0.500000	-0.500000
-0.500000	0.500000
0.000000	-0.500000
-0.500000	0.000000
0.250000	-0.750000
-0.250000	0.250000
-0.250000	-0.250000
-0.750000	-0.250000
0.250000	-0.250000
-0.750000	0.250000
-0.250000	-0.750000
-0.500000	-1.000000
-1.000000	-0.500000
0.500000	-1.000000
0.500000	0.000000
0.000000	0.500000
-1.000000	0.500000
1.000000	-0.500000
-0.500000	1.000000
0.750000	-0.250000
-0.750000	0.750000
0.750000	-0.750000
-0.250000	0.750000
-0.750000	-0.750000
-0.250000	0.000000
0.000000	-0.250000
0.250000	0.000000
0.000000	0.250000
0.750000	-1.000000
-0.750000	-1.000000
-0.750000	-0.500000
-0.375000	-0.125000
-0.125000	-0.125000
-0.125000	0.125000
0.125000	-0.375000
0.125000	-0.125000
-0.125000	0.375000
0.875000	-0.875000
-0.500000	-0.750000
-1.000000	-0.750000
-0.125000	-0.375000
-0.375000	0.125000
0.375000	-0.125000
0.625000	-0.875000
-0.500000	-0.250000
0.250000	-0.500000
-0.250000	-0.500000
-0.500000	0.250000
0.500000	-0.250000
-0.250000	0.500000
1.000000	-0.750000
0.500000	-0.750000
-1.000000	0.750000
-0.750000	1.000000
0.000000	0.750000
0.750000	0.000000
-0.250000	1.000000
1.000000	-0.250000
0.000000	-0.750000
-1.000000	0.250000
-0.750000	0.000000
-0.875000	0.625000
-0.875000	0.875000
-0.125000	0.875000
0.625000	-0.125000
-0.375000	0.875000
0.875000	-0.125000
0.125000	-0.875000
-0.875000	0.125000
-0.875000	-0.125000
-0.125000	-0.625000
-0.625000	0.875000
-0.125000	0.625000
0.875000	-0.375000
0.125000	-0.625000
-0.875000	0.375000
-0.625000	-0.125000
-0.125000	-0.875000
-0.250000	-1.000000
-0.750000	0.500000
-1.000000	-0.250000
0.250000	-1.000000
-0.500000	0.750000
0.750000	-0.500000
-0.875000	-0.875000
-0.875000	-0.625000
-0.625000	-0.875000
0.375000	-0.375000
0.875000	-0.625000
-0.375000	0.375000
-0.625000	0.375000
-0.625000	0.125000
0.375000	-0.625000
0.375000	-0.875000
-0.875000	-0.375000
-0.375000	-0.875000
-0.875000	-0.750000
-0.875000	-1.000000
-1.000000	-0.625000
-0.750000	-0.875000
0.250000	-0.375000
0.875000	-0.750000
-0.500000	0.375000
-0.625000	0.250000
-0.750000	0.125000
-0.500000	-0.875000
-0.750000	-0.625000
0.375000	-0.500000
0.375000	-0.750000
0.500000	-0.875000
-0.875000	-0.250000
-0.375000	-0.750000
-0.375000	-1.000000
-0.875000	-0.500000
-0.625000	0.500000
0.500000	-0.375000
-0.250000	0.375000
-1.000000	-0.875000
-0.625000	-1.000000
1.000000	-0.625000
-0.375000	0.250000
-0.625000	0.000000
-0.625000	-0.750000
0.250000	-0.625000
0.500000	-0.625000
-1.000000	-0.375000
-0.250000	-0.875000
-0.750000	-0.375000
-0.750000	0.375000
0.375000	-0.250000
-0.375000	0.500000
-0.625000	-0.625000
0.625000	-0.625000
-0.375000	-0.625000
-0.375000	0.625000
-0.625000	-0.375000
0.625000	-0.375000
-0.625000	0.625000
-0.375000	-0.375000
0.000000	-0.125000
-0.125000	0.000000
0.000000	0.125000
0.125000	0.000000
0.125000	-0.250000
-0.250000	0.125000
0.875000	-1.000000
0.000000	0.875000
0.875000	0.000000
-1.000000	0.875000
-0.125000	1.000000
-0.875000	1.000000
1.000000	-0.125000
1.000000	-0.875000
-0.125000	-0.250000
-0.250000	-0.125000
-0.125000	0.250000
0.250000	-0.125000
0.000000	0.375000
0.375000	0.000000
0.750000	-0.125000
-0.125000	0.750000
-0.875000	0.750000
-0.750000	0.875000
0.875000	-0.250000
-0.250000	0.875000
-0.375000	0.000000
0.000000	-0.375000
0.000000	0.625000
0.750000	-0.875000
0.625000	0.000000
-0.375000	-0.250000
-0.375000	-0.500000
-0.062500	-0.062500
-0.187500	-0.062500
0.062500	-0.187500
-0.062500	0.062500
-0.062500	0.187500
0.062500	-0.062500
0.187500	-0.187500
-0.187500	0.062500
0.937500	-0.937500
-0.062500	0.937500
0.812500	-0.062500
-0.937500	0.812500
-0.187500	0.937500
-0.937500	0.937500
0.937500	-0.062500
0.937500	-0.812500
-0.062500	-0.187500
-0.187500	-0.187500
-0.187500	0.187500
0.187500	-0.062500
-0.062500	0.437500
0.312500	-0.062500
0.812500	-0.187500
-0.062500	0.812500
-0.812500	0.812500
-0.812500	0.937500
0.937500	-0.187500
-0.187500	0.812500
-0.312500	0.062500
0.062500	-0.437500
-0.062500	0.687500
0.812500	-0.937500
0.562500	-0.062500
0.687500	-0.812500
-0.437500	-0.062500
-0.500000	-0.375000
-0.250000	-0.375000
-0.062500	0.312500
0.437500	-0.062500
-0.437500	0.062500
0.062500	-0.312500
-0.062500	0.562500
0.812500	-0.812500
0.687500	-0.062500
0.687500	-0.937500
-0.312500	-0.062500
0.625000	-1.000000
-0.500000	0.125000
0.500000	-0.125000
0.625000	-0.750000
-0.500000	-0.125000
0.125000	-0.500000
-0.125000	0.500000
-0.875000	0.500000
0.250000	-0.875000
-0.875000	0.000000
-1.000000	0.125000
0.000000	-0.875000
-1.000000	0.375000
-1.000000	0.625000
0.125000	-1.000000
0.125000	-0.750000
0.375000	-1.000000
0.000000	-0.625000
-0.875000	0.250000
-1.000000	-0.125000
-0.125000	-0.750000
-0.125000	-1.000000
-0.500000	0.875000
0.875000	-0.500000
-0.625000	-0.250000
-0.625000	1.000000
-0.375000	1.000000
1.000000	-0.375000
-0.750000	0.625000
-0.750000	-0.125000
-0.125000	-0.500000
-0.250000	-0.625000
-0.812500	0.562500
0.312500	-0.937500
-0.937500	-0.062500
-0.937500	0.062500
-0.062500	-0.812500
-0.937500	0.312500
-0.937500	0.562500
0.187500	-0.937500
0.187500	-0.812500
0.062500	-0.812500
0.437500	-0.937500
0.062500	-0.687500
0.062500	-0.937500
-0.937500	0.187500
-0.812500	0.312500
-0.812500	0.062500
-0.937500	0.437500
-0.937500	-0.187500
-0.062500	-0.687500
-0.062500	-0.562500
0.187500	-0.687500
-0.062500	-0.937500
-0.562500	0.937500
-0.437500	0.812500
0.937500	-0.437500
0.812500	-0.562500
-0.562500	-0.187500
-0.687500	0.937500
-0.437500	0.937500
0.937500	-0.312500
-0.812500	0.687500
-0.687500	-0.187500
-0.187500	-0.562500
-0.187500	-0.812500
-0.187500	-0.687500
-0.812500	-0.062500
0.312500	-0.812500
-0.937500	0.687500
0.062500	-0.562500
-0.812500	0.187500
-0.812500	0.437500
-0.187500	-0.937500
-0.562500	0.812500
0.812500	-0.437500
0.937500	-0.562500
-0.312500	0.937500
-0.687500	-0.062500
-0.812500	-0.187500
0.750000	-0.375000
-0.625000	0.750000
-0.375000	0.750000
0.750000	-0.625000
-0.250000	0.625000
0.625000	-0.250000
-0.625000	-0.500000
-0.500000	-0.625000
0.625000	-0.500000
-0.500000	0.625000
0.000000	-0.062500
-0.062500	0.000000
0.000000	0.062500
0.062500	0.000000
-0.937500	-0.937500
-0.937500	-0.812500
-0.812500	-0.937500
-0.812500	-0.812500
-0.937500	-0.562500
-0.562500	-0.937500
-0.687500	-0.937500
-0.937500	-0.687500
-0.062500	-0.312500
-0.812500	-0.687500
-0.687500	-0.812500
0.312500	-0.312500
-0.312500	0.312500
-0.187500	0.687500
0.312500	-0.187500
0.687500	-0.187500
0.187500	-0.312500
-0.187500	0.312500
-0.312500	0.187500
0.562500	-0.937500
0.187500	-0.437500
-0.187500	-0.312500
0.437500	-0.187500
-0.187500	0.437500
0.437500	-0.312500
-0.312500	0.437500
-0.562500	0.062500
-0.437500	-0.937500
-0.187500	0.562500
-0.312500	0.687500
0.562500	-0.312500
-0.687500	-0.562500
-0.562500	-0.562500
-0.437500	-0.687500
-0.562500	-0.437500
0.562500	-0.562500
-0.562500	0.687500
0.687500	-0.437500
-0.437500	0.562500
-0.031250	-0.031250
-0.093750	-0.031250
-0.031250	0.031250
0.031250	-0.093750
-0.031250	0.093750
0.031250	-0.031250
-0.937500	-0.875000
-0.937500	-1.000000
-1.000000	-0.812500
-0.875000	-0.937500
-0.875000	-0.812500
-0.750000	-0.937500
-0.812500	-0.750000
-0.812500	-0.875000
-1.000000	-0.562500
-0.625000	-0.937500
-0.687500	-0.875000
-0.937500	-0.750000
-0.062500	-0.375000
-0.875000	-0.687500
-0.750000	-0.812500
0.250000	-0.312500
-0.375000	0.312500
-0.937500	-0.625000
-0.687500	-1.000000
-0.125000	0.687500
0.312500	-0.125000
0.750000	-0.187500
0.187500	-0.250000
-0.187500	0.250000
-0.312500	0.125000
-0.500000	-0.937500
-0.875000	-0.562500
0.562500	-0.875000
0.125000	-0.437500
0.562500	-1.000000
-0.312500	0.250000
-0.125000	-0.312500
0.500000	-0.187500
-0.125000	0.437500
0.437500	-0.250000
0.187500	-0.375000
0.375000	-0.312500
-0.312500	0.375000
-0.625000	0.062500
-0.250000	0.312500
-0.437500	-0.875000
0.562500	-0.187500
-0.312500	0.562500
0.687500	-0.312500
-0.562500	-0.687500
-0.437500	-0.562500
-0.687500	-0.437500
0.687500	-0.562500
-0.562500	0.562500
0.562500	-0.437500
-0.437500	0.687500
-0.031250	-0.093750
-0.093750	0.031250
0.093750	-0.031250
-1.000000	-0.937500
-0.812500	-1.000000
-0.562500	-1.000000
0.000000	-0.312500
0.312500	-0.375000
-1.000000	-0.687500
-0.187500	0.750000
0.250000	-0.187500
0.687500	-0.125000
0.125000	-0.312500
-0.125000	0.312500
-0.250000	0.187500
-0.562500	-0.875000
-0.937500	-0.500000
0.500000	-0.937500
0.187500	-0.500000
0.625000	-0.937500
-0.375000	0.187500
-0.187500	-0.250000
0.437500	-0.125000
-0.187500	0.500000
0.312500	-0.250000
-0.250000	0.437500
-0.562500	0.000000
-0.812500	-0.562500
-0.437500	0.312500
-0.437500	-0.812500
-0.687500	0.062500
-0.562500	-0.812500
0.312500	-0.437500
-0.937500	-0.437500
0.562500	-0.812500
-0.562500	-0.062500
-0.437500	0.187500
-0.125000	-0.062500
0.062500	-0.125000
-0.062500	0.125000
-0.062500	-0.125000
-0.125000	0.062500
0.125000	-0.062500
-0.062500	-0.437500
0.187500	-0.562500
-0.312500	-0.937500
-0.937500	-0.312500
0.812500	-0.687500
-0.562500	0.187500
-0.562500	0.312500
0.437500	-0.687500
-0.687500	0.812500
-0.812500	-0.312500
-0.687500	0.187500
0.937500	-0.687500
0.312500	-0.687500
-0.312500	0.812500
0.812500	-0.312500
0.312500	-0.562500
-0.687500	0.312500
-0.312500	-0.812500
-0.687500	0.562500
0.437500	-0.812500
-0.312500	-0.187500
-0.562500	0.437500
-0.812500	-0.437500
-0.687500	0.437500
-0.437500	-0.187500
-0.187500	-0.437500
0.437500	-0.562500
0.562500	-0.687500
0.437500	-0.437500
-0.437500	0.437500
-0.312500	-0.312500
-0.312500	-0.687500
-0.312500	-0.437500
-0.687500	0.687500
0.687500	-0.687500
-0.437500	-0.312500
-0.687500	-0.312500
-0.312500	-0.562500
-0.562500	-0.312500
-0.250000	-0.937500
-0.875000	-0.312500
0.812500	-0.750000
-0.562500	0.250000
-0.625000	0.312500
0.375000	-0.687500
-0.687500	0.875000
-0.812500	-0.250000
-0.625000	0.187500
0.875000	-0.687500
0.312500	-0.625000
-0.250000	0.812500
0.875000	-0.312500
0.250000	-0.562500
-0.687500	0.375000
-0.687500	0.250000
-0.312500	-0.875000
-0.687500	0.625000
0.437500	-0.750000
-0.250000	-0.187500
0.437500	-0.875000
-0.562500	0.375000
-0.875000	-0.437500
-0.562500	0.125000
-0.750000	0.437500
-0.437500	-0.125000
-0.187500	-0.500000
0.437500	-0.500000
-0.750000	0.187500
0.562500	-0.750000
0.500000	-0.687500
-0.625000	0.437500
1.000000	-0.687500
0.375000	-0.437500
0.312500	-0.750000
-0.375000	-0.937500
0.750000	-0.312500
-0.375000	0.812500
-0.500000	0.437500
0.437500	-0.625000
-0.312500	-0.250000
-0.375000	-0.687500
-0.687500	0.750000
-0.375000	-0.187500
-1.000000	-0.312500
-0.250000	-0.437500
-0.312500	-0.375000
-0.812500	-0.375000
0.812500	-0.625000
-0.750000	0.687500
-0.562500	0.500000
0.625000	-0.687500
-0.500000	0.312500
-0.375000	-0.312500
-0.687500	0.500000
-0.437500	-0.250000
-0.750000	-0.312500
0.375000	-0.562500
-0.312500	-0.625000
-0.375000	0.437500
0.562500	-0.625000
0.500000	-0.437500
-0.312500	-0.750000
-0.562500	-0.250000
-0.625000	-0.312500
-0.250000	-0.687500
-0.750000	-0.437500
-0.187500	-0.375000
-0.937500	-0.250000
-0.750000	0.812500
0.937500	-0.750000
0.250000	-0.687500
-0.312500	0.875000
0.812500	-0.250000
-0.750000	0.312500
-0.250000	-0.812500
-0.750000	0.562500
0.375000	-0.812500
-0.312500	-0.125000
0.500000	-0.812500
-0.812500	-0.500000
-0.500000	0.187500
-0.500000	-0.187500
-0.125000	-0.437500
-0.687500	0.125000
0.937500	-0.625000
-0.312500	-1.000000
0.812500	-0.375000
-0.312500	0.750000
-0.437500	0.375000
0.500000	-0.562500
-0.625000	0.812500
-0.937500	-0.375000
-0.250000	-0.312500
0.750000	-0.687500
0.687500	-0.750000
-0.625000	0.562500
-0.687500	-0.375000
0.312500	-0.500000
-0.250000	-0.562500
-0.437500	0.500000
0.437500	-0.375000
-0.375000	-0.812500
-0.687500	-0.250000
-0.687500	-0.687500
-0.437500	-0.437500
-0.031250	0.000000
0.000000	-0.031250
0.031250	0.000000
0.000000	0.031250
0.937500	-1.000000
1.000000	-0.937500
0.000000	0.937500
0.937500	0.000000
-1.000000	0.937500
-0.062500	1.000000
1.000000	-0.062500
-0.937500	1.000000
0.875000	-0.062500
-0.062500	0.875000
0.875000	-0.937500
0.937500	-0.125000
-0.937500	0.875000
-0.125000	0.937500
0.937500	-0.875000
-0.875000	0.937500
-0.250000	0.062500
0.062500	-0.250000
-0.250000	-0.062500
0.000000	-0.187500
-0.062500	-0.250000
-0.187500	0.000000
0.125000	-0.187500
-0.187500	0.125000
-0.062500	0.250000
0.250000	-0.062500
0.812500	-1.000000
-1.000000	0.812500
0.000000	0.812500
0.812500	0.000000
-0.125000	-0.187500
-0.187500	1.000000
1.000000	-0.187500
-0.187500	-0.125000
-0.812500	1.000000
-0.125000	0.187500
0.187500	-0.125000
0.750000	-0.062500
-0.062500	0.750000
0.812500	-0.125000
0.750000	-0.937500
-0.125000	0.812500
-0.937500	0.750000
-0.875000	0.812500
0.812500	-0.875000
0.000000	0.312500
0.312500	0.000000
0.000000	0.687500
-0.812500	0.875000
0.687500	0.000000
0.875000	-0.187500
-0.187500	0.875000
-0.312500	0.000000
-0.750000	0.937500
1.000000	-0.812500
0.937500	-0.250000
-0.250000	0.937500
0.187500	0.000000
0.000000	0.187500
-1.000000	0.687500
0.000000	0.437500
0.437500	0.000000
-0.312500	1.000000
-0.687500	1.000000
1.000000	-0.312500
0.875000	-0.812500
0.000000	0.562500
0.562500	0.000000
-1.000000	0.562500
-0.937500	0.625000
-0.062500	0.625000
0.625000	-0.062500
-0.875000	0.687500
0.562500	-0.125000
-0.125000	0.562500
-1.000000	0.437500
0.500000	-0.062500
-0.062500	0.500000
-1.000000	0.312500
0.375000	-0.937500
0.687500	-1.000000
0.312500	-1.000000
-1.000000	0.187500
-0.375000	0.062500
0.687500	-0.875000
-0.937500	-0.125000
-0.125000	-0.937500
-0.937500	0.500000
-1.000000	0.062500
0.187500	-1.000000
-0.062500	0.375000
0.437500	-1.000000
0.375000	-0.062500
0.062500	-1.000000
-0.875000	0.562500
-0.875000	0.187500
0.000000	-0.437500
-0.437500	0.125000
-0.375000	-0.062500
-0.937500	0.375000
-0.187500	0.375000
0.375000	-0.187500
-0.437500	0.000000
-0.937500	0.250000
-1.000000	-0.062500
-0.687500	-0.750000
-0.687500	-0.625000
-0.437500	-0.375000
-0.437500	-0.500000
-0.046875	-0.015625
-0.015625	-0.015625
-0.015625	0.015625
0.015625	-0.046875
0.015625	-0.015625
-0.015625	0.046875
0.968750	-0.968750
0.968750	-0.906250
-0.031250	0.968750
0.906250	-0.031250
-0.968750	0.906250
-0.093750	0.968750
0.968750	-0.031250
-0.968750	0.968750
0.906250	-0.093750
-0.031250	0.906250
0.906250	-0.968750
0.968750	-0.093750
-0.906250	0.906250
-0.093750	0.906250
0.906250	-0.906250
-0.906250	0.968750
-0.218750	0.031250
0.093750	-0.218750
-0.218750	-0.093750
-0.031250	-0.156250
-0.031250	-0.218750
-0.218750	-0.031250
0.156250	-0.218750
-0.156250	0.156250
-0.093750	0.218750
0.218750	-0.031250
0.843750	-0.968750
-0.968750	0.781250
0.031250	-0.218750
0.843750	-0.906250
-0.031250	0.843750
0.781250	-0.031250
-0.968750	0.843750
0.968750	-0.843750
-0.093750	0.843750
0.843750	-0.031250
-0.156250	0.031250
-0.156250	-0.156250
-0.156250	0.968750
0.906250	-0.156250
-0.843750	0.906250
-0.218750	0.968750
0.968750	-0.156250
-0.218750	-0.156250
-0.843750	0.968750
-0.156250	0.218750
0.156250	-0.156250
0.781250	-0.093750
-0.031250	0.781250
0.843750	-0.093750
0.781250	-0.968750
-0.093750	0.781250
-0.906250	0.781250
-0.906250	0.843750
-0.218750	0.093750
0.781250	-0.906250
-0.031250	0.343750
0.281250	-0.031250
-0.031250	0.718750
-0.781250	0.906250
0.656250	-0.031250
0.093750	-0.156250
0.906250	-0.218750
-0.156250	0.906250
-0.281250	0.031250
-0.781250	0.968750
0.968750	-0.781250
0.718750	-0.906250
0.968750	-0.218750
-0.218750	0.906250
0.156250	-0.031250
-0.031250	0.218750
-0.343750	-0.031250
-0.093750	0.156250
0.218750	-0.093750
-0.968750	0.656250
-0.843750	0.781250
-0.968750	0.718750
0.843750	-0.843750
-0.093750	0.718750
0.718750	-0.031250
-0.156250	-0.093750
-0.156250	0.843750
0.781250	-0.156250
-0.031250	0.468750
0.406250	-0.031250
-0.218750	0.843750
0.843750	-0.156250
-0.093750	-0.218750
-0.343750	0.968750
-0.718750	0.968750
0.968750	-0.281250
0.906250	-0.843750
-0.031250	0.593750
0.531250	-0.031250
-0.968750	0.531250
-0.906250	0.656250
0.843750	-0.781250
0.281250	-0.093750
-0.031250	0.281250
-0.093750	0.593750
0.593750	-0.031250
-0.906250	0.718750
0.593750	-0.093750
-0.093750	0.531250
-0.843750	0.843750
-0.968750	0.406250
-0.968750	0.593750
0.531250	-0.093750
-0.031250	0.531250
-0.968750	0.281250
0.406250	-0.968750
0.718750	-0.968750
-0.718750	0.906250
-0.281250	0.968750
0.343750	-0.968750
-0.093750	0.468750
0.906250	-0.281250
0.468750	-0.031250
-0.968750	0.156250
-0.343750	0.031250
0.718750	-0.843750
-0.968750	-0.156250
-0.156250	-0.906250
-0.906250	0.531250
-0.968750	0.031250
0.218750	-0.968750
-0.968750	0.468750
-0.843750	0.656250
-0.093750	0.343750
0.468750	-0.968750
0.343750	-0.031250
0.343750	-0.906250
0.093750	-0.968750
-0.906250	0.593750
-0.843750	0.156250
0.656250	-0.093750
-0.031250	0.656250
0.031250	-0.468750
-0.468750	0.093750
-0.343750	-0.093750
-0.968750	0.343750
-0.156250	0.406250
0.406250	-0.218750
-0.468750	-0.031250
-0.968750	0.218750
-0.968750	-0.093750
-0.625000	-0.687500
-0.750000	-0.687500
-0.500000	-0.437500
-0.375000	-0.437500
-0.015625	-0.046875
-0.046875	0.015625
0.046875	-0.015625
-0.156250	-0.031250
-0.218750	0.156250
0.031250	-0.156250
-0.156250	-0.218750
0.218750	-0.156250
-0.156250	0.093750
-0.031250	0.156250
-0.281250	-0.031250
0.156250	-0.093750
0.781250	-0.843750
0.718750	-0.093750
-0.156250	0.781250
-0.031250	0.406250
0.843750	-0.218750
-0.093750	-0.156250
-0.656250	0.968750
0.968750	-0.343750
0.906250	-0.781250
-0.093750	0.281250
-0.781250	0.843750
0.406250	-0.906250
0.656250	-0.968750
-0.281250	0.906250
0.281250	-0.968750
0.468750	-0.093750
-0.343750	0.093750
0.656250	-0.843750
-0.906250	-0.156250
-0.156250	-0.968750
-0.968750	0.093750
0.156250	-0.968750
-0.906250	0.468750
-0.843750	0.718750
0.343750	-0.093750
0.031250	-0.968750
-0.843750	0.218750
-0.093750	0.656250
0.031250	-0.406250
-0.406250	0.093750
-0.906250	0.343750
-0.218750	0.406250
0.406250	-0.156250
-0.406250	-0.031250
-0.906250	0.218750
-0.968750	-0.031250
0.750000	-0.812500
0.062500	-0.375000
-0.812500	0.750000
-0.500000	0.062500
-0.500000	-0.062500
0.062500	-0.500000
0.625000	-0.812500
-0.812500	0.250000
-0.187500	-1.000000
-0.937500	0.000000
0.250000	-0.937500
-0.875000	0.312500
-0.937500	0.125000
-0.375000	0.937500
0.125000	-0.937500
0.937500	-0.375000
-0.625000	0.937500
-0.875000	0.437500
-0.812500	0.625000
0.312500	-0.875000
0.000000	-0.937500
-1.000000	-0.187500
-0.875000	-0.187500
-0.187500	-0.875000
-0.812500	0.125000
-0.062500	-0.031250
0.031250	-0.062500
-0.031250	0.062500
-0.031250	-0.062500
-0.062500	0.031250
0.062500	-0.031250
    }\coordinates;

    \addplot[patchstyle, patch table={%
11	244	297\\
26	254	283\\
27	252	281\\
67	247	263\\
69	256	305\\
67	242	270\\
19	247	293\\
16	256	306\\
13	242	267\\
67	244	277\\
69	236	294\\
67	238	268\\
88	234	299\\
92	250	302\\
91	249	301\\
27	249	287\\
11	257	278\\
13	235	295\\
26	250	303\\
238	86	280\\
244	83	297\\
247	86	263\\
256	85	305\\
242	83	270\\
247	79	293\\
256	78	306\\
242	76	267\\
244	79	277\\
236	78	294\\
238	76	268\\
250	82	302\\
249	80	301\\
236	77	262\\
249	74	287\\
235	76	266\\
258	79	291\\
257	79	278\\
251	85	290\\
250	97	303\\
86	238	263\\
83	244	270\\
86	247	292\\
85	256	290\\
83	242	279\\
79	247	277\\
78	256	294\\
76	242	268\\
79	244	278\\
78	236	261\\
76	238	271\\
82	250	283\\
80	249	281\\
77	236	274\\
74	249	282\\
76	235	267\\
79	258	293\\
79	257	291\\
85	251	285\\
97	250	284\\
238	67	263\\
244	67	270\\
247	19	292\\
256	16	290\\
242	13	279\\
247	67	277\\
256	69	294\\
242	67	268\\
244	11	278\\
253	27	287\\
248	1	280\\
250	26	283\\
249	27	281\\
236	69	274\\
249	91	282\\
234	88	259\\
235	13	267\\
250	92	284\\
307	92	302\\
308	91	301\\
91	309	282\\
92	310	284\\
128	26	303\\
137	84	273\\
132	83	279\\
130	69	305\\
231	85	285\\
69	113	274\\
85	130	305\\
84	137	299\\
83	232	297\\
57	312	407\\
31	311	334\\
0	321	420\\
32	330	372\\
20	326	422\\
21	325	433\\
32	324	380\\
14	333	396\\
17	332	441\\
20	348	391\\
12	347	443\\
93	322	366\\
94	328	379\\
95	327	375\\
93	323	373\\
96	345	402\\
48	322	377\\
48	328	425\\
38	327	371\\
38	323	421\\
58	346	442\\
93	324	370\\
95	326	432\\
94	325	383\\
95	331	376\\
93	321	369\\
96	332	424\\
98	333	403\\
47	314	410\\
58	311	408\\
39	313	412\\
8	313	353\\
8	314	411\\
28	312	409\\
50	339	437\\
91	316	416\\
92	315	413\\
22	340	434\\
17	337	381\\
9	315	415\\
10	316	414\\
148	317	417\\
149	318	418\\
151	320	419\\
52	340	436\\
43	337	429\\
45	338	430\\
73	336	428\\
14	339	431\\
17	335	427\\
54	341	435\\
58	344	440\\
31	334	426\\
34	329	423\\
15	342	438\\
312	73	407\\
311	81	334\\
321	126	420\\
330	105	372\\
326	127	422\\
325	122	433\\
324	108	380\\
333	129	396\\
332	138	441\\
348	114	391\\
347	130	443\\
322	126	366\\
328	105	379\\
327	127	375\\
323	108	373\\
345	138	402\\
322	105	377\\
328	107	425\\
327	108	371\\
323	106	421\\
346	125	442\\
324	105	370\\
326	114	432\\
325	107	383\\
331	108	376\\
321	106	369\\
332	109	424\\
333	125	403\\
314	140	410\\
311	143	408\\
313	144	412\\
313	140	353\\
314	142	411\\
312	145	409\\
339	129	437\\
316	143	416\\
315	141	413\\
340	118	434\\
337	109	381\\
315	145	415\\
316	146	414\\
340	227	436\\
337	152	429\\
338	164	430\\
343	229	439\\
336	168	428\\
339	153	431\\
335	165	427\\
341	232	435\\
344	233	440\\
334	169	426\\
329	175	423\\
342	162	438\\
73	312	336\\
81	311	349\\
126	321	366\\
105	330	379\\
127	326	375\\
122	325	392\\
108	324	373\\
129	333	382\\
138	332	402\\
114	348	406\\
130	347	404\\
126	322	368\\
105	328	377\\
127	327	384\\
108	323	371\\
138	345	400\\
105	322	370\\
107	328	383\\
108	327	376\\
106	323	369\\
125	346	403\\
105	324	372\\
114	326	391\\
107	325	374\\
108	331	380\\
106	321	367\\
109	332	381\\
125	333	405\\
140	314	353\\
143	311	350\\
144	313	355\\
140	313	352\\
142	314	354\\
145	312	351\\
129	339	396\\
143	316	359\\
141	315	356\\
118	340	393\\
109	337	401\\
145	315	358\\
146	316	357\\
227	340	395\\
152	337	388\\
164	338	389\\
229	343	398\\
168	336	387\\
153	339	390\\
165	335	386\\
232	341	394\\
233	344	399\\
169	334	385\\
175	329	378\\
162	342	397\\
312	28	336\\
311	58	349\\
321	93	366\\
330	94	379\\
326	95	375\\
325	94	392\\
324	93	373\\
333	98	382\\
332	96	402\\
348	104	406\\
347	100	404\\
322	48	368\\
328	48	377\\
327	38	384\\
323	38	371\\
345	57	400\\
322	93	370\\
328	94	383\\
327	95	376\\
323	93	369\\
346	98	403\\
324	32	372\\
326	20	391\\
325	21	374\\
331	32	380\\
321	0	367\\
332	17	381\\
333	14	405\\
314	8	353\\
311	31	350\\
313	8	355\\
313	39	352\\
314	47	354\\
312	57	351\\
339	14	396\\
316	10	359\\
315	9	356\\
340	52	393\\
337	43	401\\
315	92	358\\
316	91	357\\
318	149	361\\
317	148	363\\
319	150	364\\
340	22	395\\
337	17	388\\
338	14	389\\
343	57	398\\
336	28	387\\
339	50	390\\
335	51	386\\
341	43	394\\
334	81	385\\
329	49	378\\
342	49	397\\
114	47	448\\
109	54	449\\
130	85	452\\
129	56	453\\
181	41	457\\
184	42	458\\
186	44	459\\
232	83	461\\
448	95	432\\
449	96	424\\
450	21	433\\
335	17	441\\
344	58	442\\
452	12	443\\
453	50	437\\
457	148	417\\
458	149	418\\
459	151	419\\
349	58	440\\
461	54	435\\
114	448	432\\
109	449	424\\
122	450	433\\
138	335	441\\
130	452	443\\
129	453	437\\
181	457	417\\
184	458	418\\
186	459	419\\
233	349	440\\
232	461	435\\
94	444	392\\
98	445	382\\
104	446	406\\
100	447	404\\
52	451	393\\
43	341	401\\
57	343	400\\
14	338	405\\
149	454	361\\
148	455	363\\
150	456	364\\
57	407	398\\
49	460	378\\
49	329	397\\
444	122	392\\
445	129	382\\
446	114	406\\
447	130	404\\
451	118	393\\
341	109	401\\
338	125	405\\
454	181	361\\
455	186	363\\
456	184	364\\
407	229	398\\
460	175	378\\
329	162	397\\
56	129	445\\
47	114	446\\
69	130	447\\
54	109	341\\
41	181	454\\
44	186	455\\
42	184	456\\
134	21	450\\
131	95	448\\
115	39	444\\
124	57	345\\
120	47	446\\
113	69	447\\
115	94	330\\
139	143	359\\
131	47	410\\
139	58	408\\
124	145	351\\
198	15	438\\
199	14	431\\
187	17	427\\
221	34	423\\
208	31	426\\
225	52	436\\
221	43	429\\
219	51	439\\
209	153	390\\
210	232	394\\
216	144	355\\
307	145	358\\
308	146	357\\
309	143	350\\
257	11	460\\
309	91	416\\
310	92	413\\
95	131	331\\
47	131	448\\
58	139	346\\
94	115	444\\
20	121	348\\
143	139	408\\
145	124	415\\
39	115	352\\
47	120	354\\
57	124	351\\
83	132	461\\
175	221	423\\
17	187	388\\
14	199	389\\
28	203	387\\
152	221	429\\
43	210	394\\
45	201	399\\
85	231	452\\
142	180	411\\
92	307	358\\
91	308	357\\
118	269	434\\
145	307	409\\
143	309	416\\
141	310	413\\
9	488	526\\
10	489	599\\
13	472	570\\
16	469	555\\
10	481	537\\
9	486	589\\
19	477	574\\
18	476	573\\
97	471	584\\
101	475	509\\
103	482	546\\
102	479	576\\
99	466	520\\
101	467	538\\
104	462	515\\
99	483	513\\
103	463	591\\
59	471	569\\
54	475	597\\
39	482	579\\
60	479	578\\
56	466	502\\
60	467	517\\
87	462	585\\
88	483	553\\
89	463	567\\
98	489	588\\
96	488	600\\
97	464	508\\
101	486	556\\
99	476	503\\
104	477	601\\
101	472	504\\
99	481	530\\
100	470	583\\
103	469	500\\
144	496	596\\
60	487	529\\
18	470	514\\
19	491	561\\
100	465	507\\
146	478	595\\
15	490	592\\
147	492	545\\
53	495	554\\
147	490	552\\
40	480	577\\
53	484	581\\
40	484	542\\
74	473	571\\
141	487	550\\
55	485	544\\
15	480	539\\
28	474	572\\
29	468	568\\
30	494	594\\
56	465	580\\
82	474	586\\
80	468	590\\
31	473	587\\
30	464	593\\
49	485	582\\
146	493	516\\
144	498	563\\
142	491	557\\
88	478	575\\
16	496	602\\
55	497	598\\
488	116	526\\
489	139	599\\
472	132	570\\
469	136	555\\
481	111	537\\
486	133	589\\
477	135	574\\
476	137	573\\
471	128	584\\
475	132	509\\
482	136	546\\
479	117	576\\
466	111	520\\
467	133	538\\
462	135	515\\
483	137	513\\
463	134	591\\
471	110	569\\
475	116	597\\
482	122	579\\
479	118	578\\
466	112	502\\
467	117	517\\
462	121	585\\
483	123	553\\
463	119	567\\
489	111	588\\
488	124	600\\
464	110	508\\
486	116	556\\
476	112	503\\
477	120	601\\
472	117	504\\
481	123	530\\
470	113	583\\
469	119	500\\
496	136	596\\
487	133	529\\
470	112	514\\
491	120	561\\
465	112	507\\
478	123	595\\
490	217	592\\
492	217	545\\
495	179	554\\
490	179	552\\
480	163	577\\
484	231	581\\
484	179	542\\
473	173	571\\
487	230	550\\
485	217	544\\
480	179	539\\
474	172	572\\
468	171	568\\
494	230	594\\
465	228	580\\
474	307	586\\
468	308	590\\
473	309	587\\
464	310	593\\
485	257	582\\
493	255	516\\
498	251	563\\
491	258	557\\
478	255	575\\
496	251	602\\
497	258	598\\
116	488	532\\
139	489	558\\
132	472	509\\
136	469	546\\
111	481	520\\
133	486	538\\
135	477	515\\
137	476	513\\
128	471	531\\
132	475	512\\
136	482	565\\
117	479	517\\
111	466	551\\
133	467	529\\
135	462	499\\
137	483	523\\
134	463	543\\
110	471	508\\
116	475	556\\
122	482	521\\
118	479	519\\
112	466	503\\
117	467	504\\
121	462	534\\
123	483	530\\
119	463	500\\
111	489	537\\
124	488	560\\
110	464	501\\
116	486	526\\
112	476	514\\
120	477	561\\
117	472	533\\
123	481	549\\
113	470	527\\
119	469	506\\
136	496	555\\
133	487	559\\
112	470	507\\
120	491	540\\
112	465	502\\
123	478	553\\
217	490	545\\
217	492	544\\
179	495	552\\
179	490	539\\
163	480	518\\
231	484	524\\
179	484	554\\
173	473	510\\
230	487	528\\
217	485	566\\
179	480	542\\
172	474	511\\
171	468	505\\
230	494	550\\
228	465	522\\
307	474	535\\
308	468	541\\
309	473	536\\
310	464	547\\
257	485	525\\
255	493	548\\
251	498	562\\
258	491	564\\
255	478	516\\
251	496	563\\
258	497	557\\
488	96	532\\
489	98	558\\
472	101	509\\
469	103	546\\
481	99	520\\
486	101	538\\
477	104	515\\
476	99	513\\
471	59	531\\
475	54	512\\
482	39	565\\
479	60	517\\
466	56	551\\
467	60	529\\
462	87	499\\
483	88	523\\
463	89	543\\
471	97	508\\
475	101	556\\
482	103	521\\
479	102	519\\
466	99	503\\
467	101	504\\
462	104	534\\
483	99	530\\
463	103	500\\
489	10	537\\
488	9	560\\
464	30	501\\
486	9	526\\
476	18	514\\
477	19	561\\
472	13	533\\
481	10	549\\
470	18	527\\
469	16	506\\
496	16	555\\
487	141	559\\
470	100	507\\
491	142	540\\
465	56	502\\
478	88	553\\
490	147	545\\
492	55	544\\
495	147	552\\
490	15	539\\
480	15	518\\
484	40	524\\
484	53	554\\
473	31	510\\
487	60	528\\
485	49	566\\
480	40	542\\
474	82	511\\
468	80	505\\
494	141	550\\
465	100	522\\
474	28	535\\
468	29	541\\
473	74	536\\
464	97	547\\
485	55	525\\
493	29	548\\
498	53	562\\
491	19	564\\
478	146	516\\
496	144	563\\
497	142	557\\
310	141	494\\
494	30	593\\
310	494	593\\
29	493	541\\
493	308	541\\
146	308	493\\
203	28	572\\
205	29	568\\
180	55	492\\
214	30	594\\
215	231	524\\
180	142	497\\
216	53	498\\
259	88	575\\
291	55	598\\
290	16	602\\
289	255	548\\
293	258	564\\
291	257	525\\
285	251	562\\
302	82	586\\
301	80	590\\
282	309	536\\
284	310	547\\
295	117	533\\
269	118	519\\
300	135	499\\
299	137	523\\
298	113	527\\
306	119	506\\
303	97	584\\
295	102	576\\
292	19	574\\
273	18	573\\
276	89	567\\
279	13	570\\
285	53	581\\
304	74	571\\
450	122	521\\
444	39	579\\
451	60	578\\
449	116	532\\
346	139	558\\
445	111	551\\
348	121	534\\
356	133	559\\
412	136	565\\
415	124	560\\
414	123	549\\
354	120	540\\
461	132	512\\
451	230	528\\
342	217	566\\
347	228	522\\
409	307	535\\
450	103	591\\
449	54	597\\
445	98	588\\
345	96	600\\
446	104	601\\
447	100	583\\
356	9	589\\
359	10	599\\
412	144	596\\
414	146	595\\
453	56	580\\
342	15	592\\
350	31	587\\
460	49	582\\
53	216	495\\
15	198	518\\
31	208	510\\
163	226	577\\
230	214	594\\
40	215	524\\
55	180	497\\
30	223	501\\
144	216	498\\
255	259	575\\
258	291	598\\
251	290	602\\
29	289	548\\
19	293	564\\
55	291	525\\
53	285	562\\
307	302	586\\
308	301	590\\
74	282	536\\
97	284	547\\
13	295	533\\
87	300	499\\
88	299	523\\
18	298	527\\
16	306	506\\
82	288	511\\
80	286	505\\
128	303	584\\
117	295	576\\
135	292	574\\
137	273	573\\
119	276	567\\
132	279	570\\
231	285	581\\
103	450	521\\
122	444	579\\
118	451	578\\
96	449	532\\
98	346	558\\
56	445	551\\
104	348	534\\
141	356	559\\
39	412	565\\
9	415	560\\
10	414	549\\
142	354	540\\
54	461	512\\
60	451	528\\
49	342	566\\
100	347	522\\
28	409	535\\
134	450	591\\
116	449	597\\
111	445	588\\
124	345	600\\
120	446	601\\
113	447	583\\
133	356	589\\
139	359	599\\
136	412	596\\
123	414	595\\
228	453	580\\
217	342	592\\
309	350	587\\
257	460	582\\
140	603	871\\
32	603	872\\
23	670	842\\
33	627	745\\
34	626	752\\
36	633	795\\
37	649	836\\
33	661	885\\
34	628	744\\
33	630	740\\
35	666	749\\
36	654	823\\
37	635	774\\
2	610	724\\
8	604	873\\
5	614	726\\
24	675	833\\
3	612	730\\
6	613	731\\
65	665	765\\
64	646	755\\
61	651	751\\
66	641	792\\
62	643	789\\
63	637	772\\
64	658	804\\
163	642	742\\
152	631	741\\
164	644	748\\
162	639	881\\
153	632	879\\
165	645	882\\
177	653	887\\
174	707	796\\
166	699	780\\
154	619	750\\
161	623	725\\
158	622	729\\
176	679	817\\
156	617	727\\
157	621	728\\
173	660	793\\
168	648	771\\
170	652	776\\
172	659	891\\
171	657	897\\
169	650	889\\
160	620	766\\
159	624	768\\
155	618	754\\
178	680	784\\
50	692	903\\
51	701	911\\
41	642	761\\
44	631	770\\
42	644	747\\
52	693	904\\
41	639	892\\
42	632	883\\
44	645	886\\
46	653	753\\
46	619	738\\
46	623	816\\
72	622	787\\
81	679	914\\
75	617	773\\
71	621	777\\
72	660	806\\
75	648	811\\
71	652	829\\
75	659	763\\
71	657	764\\
72	650	758\\
75	620	732\\
71	624	736\\
72	618	737\\
73	680	827\\
149	630	878\\
148	628	880\\
174	661	844\\
167	655	855\\
150	667	884\\
162	629	812\\
153	625	778\\
165	634	798\\
177	649	779\\
174	711	920\\
175	705	915\\
166	669	890\\
154	609	734\\
147	604	874\\
161	663	757\\
158	640	762\\
176	656	861\\
156	638	759\\
157	636	756\\
172	664	786\\
171	662	783\\
169	647	775\\
160	615	735\\
159	616	739\\
155	611	733\\
178	676	825\\
227	689	899\\
164	633	896\\
229	685	902\\
168	646	888\\
233	686	828\\
50	706	916\\
81	683	824\\
35	634	781\\
24	686	808\\
63	647	782\\
23	685	818\\
229	682	832\\
110	674	895\\
46	674	802\\
25	684	851\\
68	691	869\\
65	671	838\\
61	668	801\\
7	713	922\\
1	702	912\\
25	696	819\\
90	690	901\\
245	704	913\\
240	678	799\\
248	695	906\\
234	703	848\\
243	688	839\\
84	708	917\\
70	678	858\\
78	694	905\\
102	688	898\\
239	687	865\\
254	673	894\\
252	672	893\\
245	712	921\\
237	697	907\\
240	677	831\\
234	696	909\\
241	698	908\\
243	700	835\\
170	681	910\\
173	665	900\\
170	651	826\\
66	664	815\\
62	662	814\\
70	681	820\\
4	605	719\\
4	606	722\\
4	608	720\\
317	606	875\\
318	605	876\\
320	607	877\\
125	709	918\\
51	710	919\\
603	131	871\\
603	115	872\\
670	219	842\\
627	182	745\\
626	183	752\\
633	185	795\\
649	225	836\\
661	226	885\\
628	197	744\\
630	188	740\\
666	200	749\\
654	218	823\\
635	212	774\\
610	189	724\\
604	216	873\\
614	190	726\\
675	222	833\\
612	195	730\\
613	194	731\\
665	193	765\\
646	191	755\\
651	192	751\\
641	207	792\\
643	206	789\\
637	204	772\\
658	224	804\\
642	182	742\\
631	183	741\\
644	185	748\\
639	198	881\\
632	199	879\\
645	187	882\\
653	223	887\\
707	226	796\\
699	218	780\\
619	212	750\\
623	189	725\\
622	190	729\\
679	222	817\\
617	195	727\\
621	194	728\\
660	193	793\\
648	191	771\\
652	192	776\\
659	203	891\\
657	205	897\\
650	208	889\\
620	207	766\\
624	206	768\\
618	204	754\\
680	224	784\\
692	209	903\\
701	202	911\\
642	198	761\\
631	187	770\\
644	199	747\\
693	214	904\\
639	197	892\\
632	188	883\\
645	200	886\\
653	212	753\\
619	189	738\\
623	196	816\\
622	193	787\\
679	211	914\\
617	191	773\\
621	192	777\\
660	208	806\\
648	203	811\\
652	205	829\\
659	207	763\\
657	206	764\\
650	204	758\\
620	195	732\\
624	194	736\\
618	190	737\\
680	213	827\\
630	182	878\\
628	183	880\\
661	209	844\\
655	202	855\\
667	185	884\\
629	197	812\\
625	188	778\\
634	200	798\\
649	212	779\\
711	215	920\\
705	210	915\\
669	201	890\\
609	189	734\\
604	180	874\\
663	196	757\\
640	193	762\\
656	211	861\\
638	191	759\\
636	192	756\\
664	207	786\\
662	206	783\\
647	204	775\\
615	195	735\\
616	194	739\\
611	190	733\\
676	213	825\\
689	225	899\\
633	218	896\\
685	219	902\\
646	224	888\\
686	222	828\\
706	220	916\\
683	222	824\\
634	202	781\\
686	201	808\\
647	211	782\\
685	213	818\\
682	213	832\\
674	196	895\\
674	223	802\\
684	275	851\\
691	272	869\\
671	304	838\\
668	296	801\\
713	261	922\\
702	271	912\\
696	265	819\\
690	260	901\\
704	298	913\\
678	296	799\\
695	300	906\\
703	265	848\\
688	260	839\\
708	264	917\\
678	265	858\\
694	276	905\\
688	269	898\\
687	264	865\\
673	288	894\\
672	286	893\\
712	272	921\\
697	262	907\\
677	265	831\\
696	275	909\\
698	266	908\\
700	269	835\\
681	289	910\\
665	304	900\\
651	296	826\\
664	288	815\\
662	286	814\\
681	296	820\\
605	360	719\\
606	365	722\\
608	362	720\\
606	360	875\\
605	362	876\\
607	365	877\\
709	344	918\\
710	343	919\\
131	603	714\\
115	603	715\\
219	670	809\\
182	627	742\\
183	626	741\\
185	633	748\\
225	649	791\\
226	661	796\\
197	628	743\\
188	630	760\\
200	666	794\\
218	654	780\\
212	635	750\\
189	610	725\\
216	604	716\\
190	614	729\\
222	675	817\\
195	612	727\\
194	613	728\\
193	665	793\\
191	646	771\\
192	651	776\\
207	641	766\\
206	643	768\\
204	637	754\\
224	658	784\\
182	642	805\\
183	631	785\\
185	644	797\\
198	639	761\\
199	632	747\\
187	645	770\\
223	653	802\\
226	707	864\\
218	699	853\\
212	619	753\\
189	623	738\\
190	622	737\\
222	679	824\\
195	617	732\\
194	621	736\\
193	660	787\\
191	648	773\\
192	652	777\\
203	659	811\\
205	657	829\\
208	650	806\\
207	620	763\\
206	624	764\\
204	618	758\\
224	680	860\\
209	692	844\\
202	701	855\\
198	642	767\\
187	631	746\\
199	644	769\\
214	693	845\\
197	639	812\\
188	632	778\\
200	645	798\\
212	653	779\\
189	619	734\\
196	623	757\\
193	622	762\\
211	679	861\\
191	617	759\\
192	621	756\\
208	660	810\\
203	648	807\\
205	652	800\\
207	659	786\\
206	657	783\\
204	650	775\\
195	620	735\\
194	624	739\\
190	618	733\\
213	680	825\\
182	630	745\\
183	628	752\\
209	661	788\\
202	655	781\\
185	667	795\\
197	629	744\\
188	625	740\\
200	634	749\\
212	649	774\\
215	711	868\\
210	705	862\\
201	669	808\\
189	609	724\\
180	604	717\\
196	663	790\\
193	640	765\\
211	656	782\\
191	638	755\\
192	636	751\\
207	664	792\\
206	662	789\\
204	647	772\\
195	615	730\\
194	616	731\\
190	611	726\\
213	676	818\\
225	689	836\\
218	633	823\\
219	685	842\\
224	646	804\\
222	686	833\\
220	706	863\\
222	683	828\\
202	634	822\\
201	686	840\\
211	647	803\\
213	685	832\\
213	682	827\\
196	674	816\\
223	674	821\\
275	684	830\\
272	691	843\\
304	671	813\\
296	668	799\\
261	713	870\\
271	702	857\\
265	696	848\\
260	690	839\\
298	704	859\\
296	678	820\\
300	695	847\\
265	703	858\\
260	688	856\\
264	708	865\\
265	678	831\\
276	694	846\\
269	688	835\\
264	687	834\\
288	673	815\\
286	672	814\\
272	712	869\\
262	697	849\\
265	677	819\\
275	696	851\\
266	698	850\\
269	700	854\\
289	681	852\\
304	665	838\\
296	651	801\\
288	664	841\\
286	662	837\\
296	681	826\\
360	605	718\\
365	606	721\\
362	608	723\\
360	606	719\\
362	605	720\\
365	607	722\\
344	709	866\\
343	710	867\\
603	32	714\\
603	140	715\\
670	167	809\\
627	163	742\\
626	152	741\\
633	164	748\\
649	177	791\\
661	174	796\\
628	148	743\\
630	149	760\\
666	151	794\\
654	166	780\\
635	154	750\\
610	161	725\\
604	147	716\\
614	158	729\\
675	176	817\\
612	156	727\\
613	157	728\\
665	173	793\\
646	168	771\\
651	170	776\\
641	160	766\\
643	159	768\\
637	155	754\\
658	178	784\\
642	41	805\\
631	44	785\\
644	42	797\\
639	41	761\\
632	42	747\\
645	44	770\\
653	46	802\\
707	40	864\\
699	45	853\\
619	46	753\\
623	46	738\\
622	72	737\\
679	81	824\\
617	75	732\\
621	71	736\\
660	72	787\\
648	75	773\\
652	71	777\\
659	75	811\\
657	71	829\\
650	72	806\\
620	75	763\\
624	71	764\\
618	72	758\\
680	73	860\\
692	174	844\\
701	167	855\\
642	163	767\\
631	152	746\\
644	164	769\\
693	177	845\\
639	162	812\\
632	153	778\\
645	165	798\\
653	177	779\\
619	154	734\\
623	161	757\\
622	158	762\\
679	176	861\\
617	156	759\\
621	157	756\\
660	173	810\\
648	168	807\\
652	170	800\\
659	172	786\\
657	171	783\\
650	169	775\\
620	160	735\\
624	159	739\\
618	155	733\\
680	178	825\\
630	33	745\\
628	34	752\\
661	33	788\\
655	35	781\\
667	36	795\\
629	34	744\\
625	33	740\\
634	35	749\\
649	37	774\\
711	12	868\\
705	11	862\\
669	24	808\\
609	2	724\\
604	8	717\\
663	59	790\\
640	65	765\\
656	63	782\\
638	64	755\\
636	61	751\\
664	66	792\\
662	62	789\\
647	63	772\\
615	3	730\\
616	6	731\\
611	5	726\\
676	23	818\\
689	37	836\\
633	36	823\\
685	23	842\\
646	64	804\\
686	24	833\\
706	228	863\\
683	233	828\\
634	165	822\\
686	233	840\\
647	169	803\\
685	229	832\\
682	73	827\\
674	46	816\\
674	110	821\\
684	239	830\\
691	237	843\\
671	253	813\\
668	240	799\\
713	246	870\\
702	241	857\\
696	234	848\\
690	243	839\\
704	77	859\\
678	70	820\\
695	86	847\\
703	70	858\\
688	102	856\\
708	239	865\\
678	240	831\\
694	246	846\\
688	243	835\\
687	68	834\\
673	66	815\\
672	62	814\\
712	68	869\\
697	7	849\\
677	25	819\\
696	25	851\\
698	90	850\\
700	22	854\\
681	70	852\\
665	65	838\\
651	61	801\\
664	172	841\\
662	171	837\\
681	170	826\\
605	318	718\\
606	317	721\\
608	319	723\\
606	4	719\\
605	4	720\\
607	4	722\\
709	45	866\\
710	138	867\\
223	30	923\\
220	174	692\\
215	40	707\\
210	43	924\\
201	45	699\\
226	163	627\\
214	230	929\\
298	18	930\\
300	87	931\\
264	245	934\\
288	82	938\\
286	80	939\\
272	77	704\\
262	77	935\\
275	84	940\\
266	76	937\\
261	236	932\\
271	238	943\\
260	235	933\\
276	119	945\\
289	29	925\\
360	181	951\\
362	184	952\\
365	186	953\\
923	177	887\\
692	50	916\\
707	174	920\\
924	175	915\\
699	166	890\\
627	33	885\\
929	52	904\\
930	245	913\\
931	248	906\\
934	84	917\\
938	254	894\\
939	252	893\\
704	245	921\\
935	237	907\\
940	234	909\\
937	241	908\\
932	7	922\\
943	1	912\\
933	90	901\\
945	78	905\\
925	170	910\\
951	317	875\\
952	318	876\\
953	320	877\\
223	923	887\\
220	692	916\\
215	707	920\\
210	924	915\\
201	699	890\\
226	627	885\\
214	929	904\\
298	930	913\\
300	931	906\\
264	934	917\\
288	938	894\\
286	939	893\\
272	704	921\\
262	935	907\\
275	940	909\\
266	937	908\\
261	932	922\\
271	943	912\\
260	933	901\\
276	945	905\\
289	925	910\\
360	951	875\\
362	952	876\\
365	953	877\\
167	701	809\\
177	693	791\\
177	923	845\\
170	925	800\\
228	926	863\\
33	625	788\\
12	927	868\\
11	928	862\\
68	712	834\\
7	932	849\\
90	933	850\\
239	708	830\\
237	935	843\\
253	936	813\\
246	694	870\\
241	937	857\\
70	941	852\\
102	942	856\\
246	944	846\\
86	946	847\\
77	947	859\\
318	948	718\\
317	949	721\\
319	950	723\\
701	219	809\\
693	225	791\\
923	214	845\\
925	205	800\\
926	220	863\\
625	209	788\\
927	215	868\\
928	210	862\\
712	264	834\\
932	262	849\\
933	266	850\\
708	275	830\\
935	272	843\\
936	304	813\\
694	261	870\\
937	271	857\\
941	289	852\\
942	260	856\\
944	276	846\\
946	300	847\\
947	298	859\\
948	360	718\\
949	365	721\\
950	362	723\\
51	219	701\\
52	225	693\\
30	214	923\\
29	205	925\\
12	220	926\\
153	209	625\\
231	215	927\\
232	210	928\\
245	264	712\\
236	262	932\\
235	266	933\\
84	275	708\\
77	272	935\\
74	304	936\\
78	261	694\\
76	271	937\\
255	289	941\\
235	260	942\\
89	276	944\\
135	300	946\\
113	298	947\\
181	360	948\\
186	365	949\\
184	362	950\\
220	12	711\\
221	175	924\\
221	152	626\\
280	1	943\\
283	254	938\\
281	252	939\\
299	234	940\\
259	255	941\\
295	235	942\\
273	84	934\\
287	74	936\\
280	86	695\\
259	70	703\\
273	245	930\\
292	135	946\\
274	113	947\\
297	232	928\\
306	78	945\\
439	51	919\\
417	317	951\\
418	318	952\\
419	320	953\\
361	181	948\\
363	186	949\\
364	184	950\\
399	344	866\\
335	138	710\\
349	233	683\\
442	125	918\\
400	343	867\\
338	45	709\\
407	73	682\\
460	11	705\\
329	34	629\\
331	131	714\\
352	115	715\\
457	197	743\\
458	188	760\\
459	200	794\\
454	182	805\\
455	183	785\\
456	185	797\\
388	187	746\\
389	199	769\\
387	203	807\\
453	228	706\\
430	218	853\\
428	224	860\\
386	202	822\\
399	201	840\\
385	211	803\\
452	231	927\\
411	180	717\\
434	269	854\\
330	32	872\\
410	140	871\\
438	162	881\\
431	153	879\\
427	165	882\\
426	169	889\\
457	41	892\\
458	42	883\\
459	44	886\\
454	149	878\\
455	148	880\\
456	150	884\\
436	227	899\\
430	164	896\\
439	229	902\\
428	168	888\\
390	50	903\\
386	51	911\\
385	81	914\\
451	52	929\\
347	12	926\\
355	8	873\\
495	216	716\\
518	198	767\\
510	208	810\\
577	226	864\\
501	223	821\\
569	196	790\\
511	288	841\\
505	286	837\\
572	172	891\\
568	171	897\\
492	147	874\\
569	110	895\\
519	102	898\\
571	173	900\\
174	220	711\\
43	221	924\\
34	221	626\\
238	280	943\\
82	283	938\\
80	281	939\\
84	299	940\\
70	259	941\\
102	295	942\\
245	273	934\\
253	287	936\\
248	280	695\\
234	259	703\\
18	273	930\\
86	292	946\\
77	274	947\\
11	297	928\\
119	306	945\\
343	439	919\\
181	417	951\\
184	418	952\\
186	419	953\\
318	361	948\\
317	363	949\\
319	364	950\\
45	399	866\\
51	335	710\\
81	349	683\\
344	442	918\\
138	400	867\\
125	338	709\\
229	407	682\\
175	460	705\\
162	329	629\\
32	331	714\\
140	352	715\\
148	457	743\\
149	458	760\\
151	459	794\\
41	454	805\\
44	455	785\\
42	456	797\\
152	388	746\\
164	389	769\\
168	387	807\\
50	453	706\\
45	430	853\\
73	428	860\\
165	386	822\\
233	399	840\\
169	385	803\\
12	452	927\\
8	411	717\\
22	434	854\\
115	330	872\\
131	410	871\\
198	438	881\\
199	431	879\\
187	427	882\\
208	426	889\\
197	457	892\\
188	458	883\\
200	459	886\\
182	454	878\\
183	455	880\\
185	456	884\\
225	436	899\\
218	430	896\\
219	439	902\\
224	428	888\\
209	390	903\\
202	386	911\\
211	385	914\\
230	451	929\\
228	347	926\\
216	355	873\\
147	495	716\\
163	518	767\\
173	510	810\\
40	577	864\\
110	501	821\\
59	569	790\\
172	511	841\\
171	505	837\\
203	572	891\\
205	568	897\\
180	492	874\\
196	569	895\\
269	519	898\\
304	571	900\\
    }] table{\coordinates};
  \end{axis}
\end{tikzpicture}


==> gls_lshape_triangulation_Ex_b.tex <==
\begin{tikzpicture}[scale=0.77]
  \begin{axis}[triangulationplot]
    \pgfplotstableread{
x	y
-1.000000	-1.000000
0.000000	-1.000000
1.000000	-1.000000
1.000000	0.000000
0.000000	0.000000
0.000000	1.000000
-1.000000	1.000000
-1.000000	0.000000
-0.500000	-0.500000
0.500000	-0.500000
-0.500000	0.500000
0.000000	-0.500000
-0.500000	0.000000
0.250000	-0.750000
-0.250000	0.250000
-0.250000	-0.250000
-0.750000	-0.250000
0.250000	-0.250000
-0.750000	0.250000
-0.250000	-0.750000
-0.500000	-1.000000
-1.000000	-0.500000
0.500000	-1.000000
0.500000	0.000000
0.000000	0.500000
-1.000000	0.500000
1.000000	-0.500000
-0.500000	1.000000
0.750000	-0.250000
-0.750000	0.750000
0.750000	-0.750000
-0.250000	0.750000
-0.750000	-0.750000
0.000000	-0.250000
-0.250000	0.000000
0.000000	0.250000
0.250000	0.000000
-1.000000	0.750000
-0.750000	-1.000000
-0.750000	-0.500000
0.125000	-0.375000
-0.125000	0.125000
-0.125000	-0.125000
-0.375000	-0.125000
-0.125000	0.375000
0.125000	-0.125000
-0.875000	0.625000
-0.500000	-0.750000
-1.000000	-0.750000
-0.375000	0.125000
-0.125000	-0.375000
0.375000	-0.125000
-0.875000	0.875000
-0.500000	-0.250000
0.250000	-0.500000
-0.250000	-0.500000
-0.500000	0.250000
0.500000	-0.250000
-0.250000	0.500000
-0.750000	1.000000
-0.750000	0.500000
0.750000	-1.000000
1.000000	-0.750000
0.750000	0.000000
1.000000	-0.250000
0.000000	0.750000
-0.250000	1.000000
-0.750000	0.000000
0.000000	-0.750000
0.250000	-1.000000
0.875000	-0.875000
0.875000	-0.625000
0.625000	-0.125000
0.875000	-0.125000
-0.125000	0.875000
-0.375000	0.875000
-0.625000	0.125000
-0.125000	-0.625000
0.375000	-0.875000
-0.875000	-0.125000
0.625000	-0.875000
0.875000	-0.375000
-0.125000	0.625000
-0.875000	0.125000
-0.125000	-0.875000
0.125000	-0.875000
-0.625000	-0.125000
-0.250000	-1.000000
-1.000000	0.250000
-1.000000	-0.250000
0.500000	-0.750000
0.750000	-0.500000
-0.500000	0.750000
-0.875000	-0.875000
-0.625000	-0.875000
-0.875000	-0.625000
-0.375000	0.375000
-0.625000	0.875000
0.375000	-0.375000
0.375000	-0.625000
0.125000	-0.625000
-0.625000	0.375000
-0.875000	-0.375000
-0.375000	-0.875000
-0.375000	-0.375000
-0.875000	0.375000
-0.625000	-0.625000
-0.875000	-1.000000
-0.875000	-0.750000
-0.750000	-0.875000
-1.000000	-0.625000
-0.500000	0.375000
-0.625000	1.000000
0.250000	-0.375000
0.375000	-0.500000
0.000000	-0.625000
-0.500000	-0.875000
-0.750000	-0.625000
-0.625000	0.250000
-0.625000	0.500000
-0.875000	-0.500000
-0.375000	-0.750000
-0.375000	-0.250000
-0.375000	-0.500000
-0.750000	0.375000
0.375000	-0.750000
-0.375000	-1.000000
-0.625000	-0.750000
-1.000000	-0.875000
-0.625000	-1.000000
-0.375000	0.250000
-0.750000	0.875000
0.250000	-0.625000
0.125000	-0.750000
-0.750000	-0.375000
-0.500000	-0.375000
-0.250000	-0.375000
-0.875000	0.500000
0.500000	-0.625000
-0.250000	-0.875000
-0.500000	-0.625000
-0.625000	0.625000
-0.625000	-0.375000
-0.375000	-0.625000
0.625000	-0.625000
-0.375000	0.625000
0.625000	-0.375000
-0.125000	0.000000
0.000000	-0.125000
0.125000	0.000000
0.000000	0.125000
-0.250000	-0.125000
-0.125000	-0.250000
-1.000000	0.875000
-0.250000	0.125000
0.125000	-0.250000
0.875000	0.000000
0.875000	-1.000000
0.000000	0.875000
1.000000	-0.125000
-0.125000	1.000000
1.000000	-0.875000
-0.875000	1.000000
0.250000	-0.125000
-0.125000	0.250000
-0.375000	0.000000
0.000000	-0.375000
-0.125000	0.750000
0.750000	-0.875000
0.750000	-0.125000
-0.250000	0.875000
0.875000	-0.250000
-0.375000	0.500000
0.625000	-0.250000
-0.375000	0.750000
0.625000	-0.500000
-0.187500	-0.062500
-0.062500	-0.062500
0.062500	-0.187500
-0.062500	0.062500
0.062500	-0.062500
-0.062500	0.187500
-0.187500	-0.187500
-0.062500	-0.187500
-0.937500	0.812500
-0.187500	0.062500
0.187500	-0.187500
0.812500	-0.062500
0.937500	-0.937500
-0.062500	0.937500
0.937500	-0.062500
-0.187500	0.937500
0.937500	-0.812500
-0.937500	0.937500
0.187500	-0.062500
-0.187500	0.187500
-0.437500	-0.062500
-0.062500	-0.312500
-0.062500	0.812500
0.812500	-0.937500
0.812500	-0.187500
0.062500	-0.437500
-0.312500	0.062500
-0.187500	0.812500
0.937500	-0.187500
-0.250000	0.625000
0.500000	-0.375000
-0.500000	0.625000
0.750000	-0.375000
-0.812500	0.937500
-0.312500	-0.062500
-0.062500	-0.437500
0.812500	-0.812500
0.062500	-0.312500
-0.437500	0.062500
-0.875000	0.750000
-0.125000	-0.500000
-0.500000	0.125000
-0.500000	-0.125000
0.125000	-0.500000
0.875000	-0.750000
0.500000	-0.875000
0.500000	-0.125000
-0.125000	0.500000
0.000000	-0.875000
-0.875000	0.250000
0.000000	0.625000
0.625000	0.000000
-0.625000	0.000000
-0.875000	0.000000
0.125000	-1.000000
0.625000	-1.000000
0.375000	-1.000000
-0.875000	-0.250000
0.250000	-0.875000
-1.000000	0.125000
-1.000000	0.375000
-0.750000	-0.125000
-1.000000	-0.125000
-0.750000	0.125000
-1.000000	-0.375000
0.875000	-0.500000
-0.500000	0.875000
0.000000	0.375000
0.375000	0.000000
-1.000000	0.625000
-0.125000	-1.000000
0.562500	-0.937500
0.562500	-0.187500
-0.062500	0.562500
-0.187500	0.437500
0.437500	-0.062500
-0.062500	-0.812500
-0.812500	0.312500
-0.062500	0.687500
0.562500	-0.062500
-0.937500	0.187500
-0.562500	0.062500
-0.812500	0.062500
0.187500	-0.937500
0.687500	-0.937500
-0.937500	-0.062500
0.437500	-0.937500
-0.937500	-0.312500
0.187500	-0.812500
0.312500	-0.937500
0.062500	-0.937500
-0.937500	0.062500
-0.812500	-0.187500
-0.937500	0.312500
0.437500	-0.812500
-0.687500	-0.187500
-0.937500	-0.187500
-0.687500	-0.062500
-0.687500	0.062500
-0.937500	-0.437500
0.812500	-0.562500
-0.562500	0.937500
-0.812500	0.187500
-0.062500	0.437500
0.312500	-0.062500
-0.937500	0.562500
0.937500	-0.437500
-0.062500	-0.937500
0.562500	-0.812500
-0.187500	0.562500
0.437500	-0.187500
0.687500	-0.062500
-0.812500	-0.062500
-0.812500	-0.312500
0.312500	-0.812500
0.062500	-0.812500
-0.937500	0.437500
-0.562500	-0.062500
-0.687500	0.187500
0.937500	-0.562500
-0.562500	0.812500
-0.062500	0.312500
-0.937500	0.687500
0.812500	-0.437500
-0.187500	-0.937500
0.375000	-0.250000
-0.250000	0.375000
1.000000	-0.375000
-0.125000	-0.750000
1.000000	-0.625000
0.625000	-0.750000
0.750000	-0.625000
-0.625000	-0.250000
-0.625000	0.750000
-0.250000	-0.625000
-0.750000	0.625000
-0.375000	1.000000
-0.625000	-0.500000
0.000000	-0.062500
-0.062500	0.000000
0.000000	0.062500
0.062500	0.000000
-0.937500	-0.937500
-0.812500	-0.937500
-0.937500	-0.812500
-0.812500	-0.812500
-0.937500	-0.687500
-0.687500	-0.937500
-0.562500	-0.937500
-0.812500	0.687500
-0.312500	0.187500
-0.937500	-0.562500
0.187500	-0.312500
-0.312500	0.312500
-0.187500	-0.687500
-0.812500	-0.687500
-0.687500	-0.812500
0.312500	-0.312500
-0.437500	0.187500
-0.812500	0.812500
-0.187500	0.312500
0.312500	-0.187500
0.062500	-0.562500
0.187500	-0.437500
-0.437500	-0.937500
-0.312500	-0.187500
-0.187500	-0.312500
-0.437500	-0.187500
-0.437500	0.312500
-0.187500	-0.437500
-0.812500	-0.562500
0.312500	-0.437500
0.687500	-0.187500
-0.187500	-0.562500
-0.187500	0.687500
-0.687500	0.812500
-0.562500	0.312500
0.187500	-0.562500
0.687500	-0.812500
-0.312500	0.812500
0.312500	-0.562500
-0.312500	0.937500
-0.562500	-0.812500
0.187500	-0.687500
0.062500	-0.687500
-0.062500	-0.562500
0.812500	-0.312500
-0.312500	-0.562500
-0.437500	0.937500
-0.687500	0.562500
-0.562500	-0.437500
-0.687500	-0.562500
0.031250	-0.093750
-0.031250	0.031250
-0.031250	-0.031250
-0.093750	-0.031250
-0.031250	0.093750
0.031250	-0.031250
-0.937500	-1.000000
-0.937500	-0.875000
-0.875000	-0.937500
-1.000000	-0.812500
-0.875000	-0.812500
-0.750000	-0.937500
-0.812500	-0.875000
-0.812500	-0.750000
-0.937500	-0.750000
-0.687500	-0.875000
-0.625000	-0.937500
-0.812500	0.750000
-0.312500	0.125000
-1.000000	-0.562500
0.187500	-0.250000
-0.375000	0.312500
-0.187500	-0.750000
-0.875000	-0.687500
-0.750000	-0.812500
0.250000	-0.312500
-0.687500	-1.000000
-0.500000	0.187500
-0.937500	-0.625000
0.375000	-0.312500
-0.250000	0.312500
-0.875000	0.812500
-0.187500	0.250000
0.312500	-0.125000
0.000000	-0.562500
0.125000	-0.437500
-0.437500	-0.875000
-0.250000	-0.187500
-0.125000	-0.312500
-0.437500	-0.125000
-0.437500	0.250000
-0.187500	-0.500000
-0.500000	-0.937500
-0.812500	-0.625000
0.312500	-0.375000
0.750000	-0.187500
-0.125000	-0.562500
0.187500	-0.375000
-0.125000	0.687500
-0.875000	-0.562500
-0.687500	0.875000
-0.625000	0.312500
0.187500	-0.500000
-0.312500	0.250000
0.687500	-0.875000
-0.250000	0.812500
0.250000	-0.562500
-0.312500	0.875000
-0.562500	-0.875000
0.125000	-0.687500
0.062500	-0.750000
-0.062500	-0.625000
0.875000	-0.312500
-0.312500	-0.687500
-0.812500	0.562500
-0.687500	0.687500
-0.687500	-0.437500
-0.562500	-0.562500
-0.093750	0.031250
-0.031250	-0.093750
0.093750	-0.031250
-1.000000	-0.937500
-0.812500	-1.000000
-0.562500	-1.000000
-0.875000	0.687500
-0.250000	0.187500
0.125000	-0.312500
-0.125000	-0.687500
-0.437500	0.125000
-1.000000	-0.687500
0.312500	-0.250000
-0.312500	0.375000
-0.125000	0.312500
0.250000	-0.187500
0.062500	-0.625000
-0.312500	-0.125000
-0.187500	-0.250000
-0.500000	-0.187500
-0.125000	-0.437500
-0.750000	-0.562500
0.250000	-0.437500
0.687500	-0.125000
-0.187500	0.750000
-0.937500	-0.500000
-0.750000	0.812500
-0.562500	0.250000
0.125000	-0.562500
-0.375000	0.187500
0.750000	-0.812500
0.312500	-0.625000
-0.250000	0.937500
-0.500000	-0.812500
0.187500	-0.750000
0.812500	-0.250000
0.312500	-0.687500
-0.687500	0.937500
-0.437500	-0.812500
-0.687500	0.312500
-0.062500	-0.687500
-0.562500	0.187500
-0.125000	-0.062500
0.062500	-0.125000
-0.062500	0.125000
-0.062500	-0.125000
-0.125000	0.062500
0.125000	-0.062500
0.937500	-0.312500
-0.562500	-0.187500
-0.187500	-0.812500
0.437500	-0.312500
-0.312500	0.437500
0.812500	-0.687500
-0.312500	-0.937500
-0.812500	0.437500
0.937500	-0.687500
-0.312500	-0.812500
-0.437500	0.437500
-0.562500	-0.687500
-0.687500	0.437500
0.437500	-0.437500
-0.312500	-0.312500
-0.812500	-0.437500
0.562500	-0.687500
-0.562500	0.437500
0.437500	-0.562500
0.437500	-0.687500
0.562500	-0.312500
-0.312500	0.562500
0.562500	-0.437500
-0.562500	-0.312500
-0.437500	0.562500
-0.687500	-0.687500
0.562500	-0.562500
0.687500	-0.687500
-0.437500	-0.312500
-0.687500	-0.312500
-0.312500	-0.437500
0.687500	-0.312500
-0.312500	0.687500
-0.562500	0.562500
-0.437500	-0.687500
-0.562500	0.687500
0.687500	-0.437500
-0.437500	0.687500
-0.437500	-0.562500
0.687500	-0.562500
-0.437500	0.812500
-0.437500	-0.437500
0.812500	-0.750000
-0.250000	-0.937500
-0.812500	0.375000
0.875000	-0.687500
-0.312500	-0.875000
-0.500000	0.437500
-0.625000	-0.687500
-0.750000	0.437500
-0.812500	0.500000
0.375000	-0.437500
-0.312500	-0.250000
-0.875000	-0.437500
-0.312500	-0.375000
0.562500	-0.750000
-0.562500	0.375000
1.000000	-0.687500
0.437500	-0.500000
-0.562500	0.500000
0.500000	-0.687500
0.625000	-0.312500
-0.250000	0.562500
0.375000	-0.687500
0.812500	-0.625000
-0.375000	0.562500
0.500000	-0.312500
0.562500	-0.375000
0.562500	-0.625000
-0.562500	-0.250000
-0.375000	-0.937500
-0.437500	0.500000
0.437500	-0.625000
-0.687500	-0.750000
0.500000	-0.562500
-0.625000	0.437500
0.625000	-0.687500
-0.750000	-0.437500
-0.375000	-0.312500
-0.625000	-0.312500
0.750000	-0.687500
-0.250000	-0.437500
-0.500000	-0.687500
0.687500	-0.250000
-0.312500	0.625000
0.500000	-0.437500
-0.687500	-0.625000
-0.375000	0.437500
-0.625000	0.562500
-0.750000	-0.312500
-0.437500	-0.625000
-0.437500	-0.750000
-0.562500	0.750000
-0.312500	0.750000
0.750000	-0.437500
-0.500000	0.562500
0.687500	-0.375000
-0.312500	-0.750000
-0.375000	0.687500
0.625000	-0.562500
0.562500	-0.500000
-0.500000	-0.562500
-0.437500	0.625000
0.687500	-0.625000
-0.562500	-0.375000
-0.562500	0.625000
-0.437500	0.750000
-0.437500	-0.500000
0.937500	-0.750000
-0.250000	-0.812500
-0.437500	0.375000
-0.562500	-0.750000
-0.687500	0.375000
-0.875000	0.437500
-0.812500	-0.500000
-0.250000	-0.312500
0.937500	-0.625000
0.375000	-0.562500
0.562500	-0.250000
0.437500	-0.750000
-0.312500	0.500000
-0.312500	-1.000000
-0.687500	0.500000
0.687500	-0.750000
-0.812500	-0.375000
-0.437500	-0.250000
-0.687500	-0.250000
-0.562500	-0.625000
-0.250000	0.687500
0.437500	-0.375000
-0.750000	-0.687500
-0.687500	-0.375000
-0.375000	-0.687500
-0.625000	0.687500
0.750000	-0.312500
-0.375000	-0.812500
0.625000	-0.437500
0.750000	-0.562500
-0.500000	-0.312500
-0.500000	0.687500
-0.375000	0.812500
-0.375000	-0.437500
-0.031250	0.000000
0.000000	-0.031250
0.031250	0.000000
0.000000	0.031250
0.000000	0.937500
-0.062500	1.000000
0.937500	-1.000000
1.000000	-0.937500
0.937500	0.000000
1.000000	-0.062500
-0.937500	1.000000
-1.000000	0.937500
-0.250000	-0.062500
-0.062500	-0.250000
-0.875000	0.937500
-0.250000	0.062500
0.062500	-0.250000
-0.062500	0.875000
0.875000	-0.062500
-0.125000	0.937500
0.875000	-0.937500
0.937500	-0.875000
0.937500	-0.125000
-0.937500	0.875000
0.000000	-0.187500
-0.187500	0.000000
-0.187500	-0.125000
-0.125000	-0.187500
0.125000	-0.187500
-0.187500	0.125000
0.250000	-0.062500
-0.062500	0.250000
-1.000000	0.812500
0.000000	0.812500
0.812500	0.000000
0.812500	-1.000000
-0.812500	1.000000
1.000000	-0.187500
0.187500	-0.125000
-0.125000	0.187500
0.000000	-0.312500
-0.312500	0.000000
0.750000	-0.062500
-0.062500	0.750000
0.750000	-0.937500
0.812500	-0.125000
-0.125000	0.812500
0.812500	-0.875000
0.937500	-0.250000
0.875000	-0.187500
0.000000	0.687500
0.687500	0.000000
-0.812500	0.875000
1.000000	-0.812500
0.687500	-1.000000
-0.750000	0.937500
-0.187500	1.000000
-1.000000	0.687500
-0.937500	0.750000
0.312500	0.000000
0.000000	0.312500
0.187500	0.000000
0.000000	0.187500
-0.187500	0.875000
0.875000	-0.812500
-0.062500	0.625000
0.625000	-0.062500
-0.375000	-0.062500
-0.375000	0.062500
-0.062500	-0.375000
0.625000	-0.937500
0.062500	-0.375000
-0.687500	1.000000
1.000000	-0.312500
-0.062500	0.500000
0.500000	-0.062500
-0.937500	0.625000
0.000000	0.562500
0.562500	0.000000
-0.437500	0.000000
-0.937500	0.375000
-0.937500	0.500000
0.000000	-0.437500
0.375000	-0.062500
-0.062500	0.375000
0.562500	-1.000000
0.500000	-0.937500
-1.000000	0.437500
-0.312500	1.000000
0.375000	-0.187500
-0.187500	0.375000
-0.125000	0.437500
0.437500	-0.125000
-0.125000	-0.937500
0.000000	0.437500
0.437500	0.000000
-1.000000	0.562500
0.375000	-0.937500
-0.125000	0.562500
0.562500	-0.125000
-0.937500	-0.375000
0.250000	-0.937500
-0.937500	0.250000
0.125000	-0.937500
-0.562500	0.125000
-0.187500	0.500000
0.500000	-0.187500
-0.375000	0.937500
-0.015625	0.015625
0.015625	-0.046875
-0.046875	-0.015625
-0.015625	-0.015625
0.015625	-0.015625
-0.015625	0.046875
-0.031250	0.968750
-0.093750	0.968750
0.968750	-0.968750
0.968750	-0.906250
0.906250	-0.031250
0.968750	-0.031250
-0.968750	0.968750
-0.968750	0.906250
-0.218750	-0.093750
-0.031250	-0.218750
-0.906250	0.968750
-0.218750	0.031250
0.093750	-0.218750
-0.031250	0.906250
0.906250	-0.093750
-0.093750	0.906250
0.906250	-0.968750
0.906250	-0.906250
0.968750	-0.093750
-0.906250	0.906250
0.031250	-0.218750
-0.156250	0.031250
-0.218750	-0.031250
-0.031250	-0.156250
-0.218750	-0.156250
-0.156250	-0.156250
0.156250	-0.218750
-0.156250	0.156250
0.218750	-0.031250
-0.093750	0.218750
-0.968750	0.781250
0.968750	-0.843750
-0.156250	0.968750
0.843750	-0.031250
-0.093750	0.843750
0.843750	-0.906250
-0.843750	0.906250
-0.031250	0.843750
0.781250	-0.031250
0.843750	-0.968750
0.906250	-0.156250
-0.843750	0.968750
0.968750	-0.156250
0.156250	-0.156250
-0.156250	0.218750
0.031250	-0.343750
-0.968750	0.843750
-0.281250	0.031250
-0.343750	-0.031250
-0.031250	-0.281250
0.781250	-0.093750
-0.031250	0.781250
0.781250	-0.968750
0.843750	-0.093750
-0.093750	0.781250
0.781250	-0.906250
0.968750	-0.218750
0.906250	-0.218750
-0.031250	0.718750
0.656250	-0.031250
-0.781250	0.906250
0.968750	-0.781250
0.718750	-0.968750
-0.781250	0.968750
-0.218750	0.093750
0.093750	-0.156250
-0.218750	0.968750
-0.968750	0.656250
-0.093750	-0.218750
-0.156250	-0.093750
-0.968750	0.718750
0.281250	-0.031250
-0.031250	0.343750
0.156250	-0.031250
-0.031250	0.218750
-0.218750	0.843750
0.843750	-0.781250
-0.093750	0.718750
0.718750	-0.031250
0.781250	-0.156250
-0.906250	0.781250
0.718750	-0.906250
-0.156250	0.843750
0.843750	-0.156250
0.843750	-0.843750
-0.093750	0.593750
0.593750	-0.031250
-0.156250	0.906250
-0.343750	-0.093750
-0.343750	0.031250
0.906250	-0.843750
-0.031250	-0.343750
0.593750	-0.906250
0.093750	-0.343750
-0.718750	0.968750
0.968750	-0.281250
-0.093750	0.468750
0.468750	-0.031250
-0.968750	0.593750
0.281250	-0.093750
-0.718750	0.906250
-0.031250	0.281250
0.906250	-0.281250
-0.031250	0.593750
0.531250	-0.031250
0.531250	-0.093750
-0.031250	0.531250
-0.406250	0.031250
-0.968750	0.343750
-0.906250	0.531250
-0.093750	0.156250
0.031250	-0.468750
0.218750	-0.093750
0.406250	-0.093750
-0.031250	0.406250
0.593750	-0.968750
0.531250	-0.968750
0.468750	-0.906250
-0.968750	0.406250
-0.343750	0.968750
-0.468750	-0.031250
-0.031250	-0.406250
-0.093750	0.343750
0.406250	-0.218750
0.343750	-0.031250
-0.156250	0.406250
-0.156250	0.468750
0.406250	-0.156250
-0.156250	-0.906250
-0.031250	0.468750
0.406250	-0.031250
-0.968750	0.531250
0.343750	-0.906250
-0.843750	0.843750
-0.156250	0.593750
0.656250	-0.093750
0.531250	-0.156250
-0.968750	-0.406250
-0.031250	0.656250
0.406250	-0.968750
0.218750	-0.906250
0.593750	-0.093750
-0.968750	0.218750
-0.093750	0.531250
0.093750	-0.906250
-0.906250	0.656250
-0.531250	0.156250
-0.218750	0.468750
0.656250	-0.968750
0.468750	-0.156250
-0.343750	0.906250
-0.046875	0.015625
-0.015625	-0.046875
0.046875	-0.015625
0.031250	-0.156250
-0.156250	-0.031250
-0.156250	-0.218750
-0.218750	0.156250
0.218750	-0.156250
0.031250	-0.281250
-0.906250	0.843750
-0.281250	-0.031250
-0.156250	0.093750
-0.093750	-0.156250
-0.906250	0.718750
-0.031250	0.156250
0.718750	-0.093750
-0.156250	0.781250
0.843750	-0.218750
0.781250	-0.843750
-0.218750	0.906250
-0.343750	0.093750
0.906250	-0.781250
-0.093750	-0.343750
-0.656250	0.968750
0.968750	-0.343750
0.468750	-0.093750
-0.906250	0.593750
-0.093750	0.281250
-0.468750	0.031250
-0.906250	0.343750
0.031250	-0.406250
0.156250	-0.093750
-0.093750	0.406250
0.531250	-0.906250
0.468750	-0.968750
-0.968750	0.468750
-0.281250	0.968750
-0.406250	-0.031250
-0.031250	-0.468750
0.343750	-0.093750
-0.218750	0.406250
-0.156250	-0.968750
0.343750	-0.968750
-0.781250	0.843750
-0.156250	0.531250
0.593750	-0.156250
-0.906250	-0.406250
-0.093750	0.656250
0.406250	-0.906250
0.218750	-0.968750
-0.906250	0.218750
0.093750	-0.968750
-0.593750	0.156250
0.656250	-0.906250
0.468750	-0.218750
-0.062500	-0.500000
-0.500000	0.062500
-0.500000	-0.062500
0.062500	-0.500000
0.062500	-1.000000
0.312500	-1.000000
-0.187500	-1.000000
-1.000000	0.187500
0.187500	-0.875000
0.437500	-0.875000
-0.875000	0.312500
0.312500	-0.875000
0.062500	-0.875000
0.562500	-0.875000
-0.875000	0.187500
0.187500	-1.000000
0.437500	-1.000000
-1.000000	-0.437500
-1.000000	0.312500
0.437500	-0.250000
-0.250000	0.437500
-0.875000	0.562500
0.625000	-0.187500
-0.187500	-0.875000
-0.187500	0.625000
-0.062500	-0.031250
0.031250	-0.062500
-0.031250	0.062500
-0.031250	-0.062500
-0.062500	0.031250
0.062500	-0.031250
-0.625000	0.187500
-0.625000	0.937500
0.937500	-0.375000
    }\coordinates;

    \addplot[patchstyle, patch table={%
1	224	283\\
7	229	267\\
12	228	293\\
67	239	258\\
67	237	273\\
18	239	294\\
16	237	268\\
13	234	290\\
67	228	274\\
67	229	288\\
68	224	291\\
91	241	299\\
90	221	284\\
18	225	278\\
7	238	261\\
26	241	295\\
89	233	272\\
89	240	263\\
92	242	296\\
16	233	289\\
224	84	283\\
229	83	267\\
228	86	293\\
239	83	258\\
237	86	273\\
239	76	294\\
237	79	268\\
228	76	274\\
229	79	288\\
235	83	256\\
241	81	299\\
238	79	261\\
241	71	295\\
233	79	272\\
242	97	296\\
233	102	289\\
84	224	252\\
83	229	258\\
86	228	273\\
83	239	278\\
86	237	271\\
76	239	274\\
79	237	288\\
76	228	257\\
79	229	261\\
83	235	267\\
81	241	282\\
79	238	272\\
71	241	276\\
79	233	268\\
97	242	277\\
102	233	263\\
224	68	252\\
229	67	258\\
228	67	273\\
239	18	278\\
237	16	271\\
234	13	264\\
239	67	274\\
237	67	288\\
228	12	257\\
229	7	261\\
224	1	266\\
246	1	283\\
235	7	267\\
241	26	282\\
238	89	272\\
221	90	270\\
241	91	276\\
233	16	268\\
225	18	253\\
242	27	277\\
233	89	263\\
305	26	295\\
80	306	284\\
97	309	296\\
26	303	282\\
68	304	252\\
304	84	252\\
308	86	271\\
133	85	264\\
125	78	270\\
125	13	290\\
118	18	294\\
27	112	277\\
18	124	253\\
85	133	291\\
78	125	290\\
81	208	299\\
86	218	293\\
60	311	432\\
55	310	349\\
0	318	439\\
32	331	381\\
20	324	441\\
21	327	461\\
32	321	392\\
14	329	421\\
29	351	462\\
20	340	410\\
13	359	470\\
93	320	375\\
95	322	391\\
94	323	384\\
93	319	380\\
96	344	389\\
99	356	467\\
103	474	404\\
100	360	427\\
48	320	382\\
47	358	469\\
48	322	447\\
38	323	379\\
39	346	457\\
38	319	440\\
54	347	458\\
56	352	463\\
93	321	378\\
94	324	426\\
95	327	396\\
94	332	383\\
93	318	376\\
98	333	412\\
100	338	452\\
39	313	434\\
8	313	435\\
29	311	433\\
19	310	431\\
49	326	465\\
40	339	415\\
56	334	408\\
17	328	393\\
11	361	402\\
148	314	437\\
147	315	436\\
149	317	438\\
43	341	453\\
40	328	444\\
50	345	456\\
49	334	446\\
15	342	454\\
14	326	443\\
29	335	385\\
53	343	455\\
54	339	420\\
44	336	450\\
46	325	442\\
75	355	425\\
72	348	459\\
100	353	464\\
17	337	451\\
28	362	471\\
30	354	466\\
31	350	460\\
55	349	409\\
77	330	445\\
96	329	449\\
17	333	448\\
311	46	432\\
310	77	349\\
318	128	439\\
331	108	381\\
324	129	441\\
327	120	461\\
321	109	392\\
329	130	421\\
351	131	462\\
340	116	410\\
359	133	470\\
320	128	375\\
322	108	391\\
323	129	384\\
319	109	380\\
344	130	389\\
356	132	467\\
474	116	404\\
360	133	427\\
320	108	382\\
358	116	469\\
322	110	447\\
323	109	379\\
346	117	457\\
319	107	440\\
347	113	458\\
352	118	463\\
321	108	378\\
324	116	426\\
327	110	396\\
332	109	383\\
318	107	376\\
333	113	412\\
338	115	452\\
313	142	434\\
313	106	435\\
311	141	433\\
310	143	431\\
326	130	465\\
339	113	415\\
334	130	408\\
328	113	393\\
361	115	402\\
341	151	453\\
328	155	444\\
345	216	456\\
334	217	446\\
342	152	454\\
326	154	443\\
335	215	385\\
343	218	455\\
339	219	420\\
336	164	450\\
325	215	442\\
355	170	425\\
348	169	459\\
353	219	464\\
337	163	451\\
362	171	471\\
354	168	466\\
350	167	460\\
357	170	468\\
349	216	409\\
330	304	445\\
329	302	449\\
333	301	448\\
46	311	325\\
77	310	330\\
128	318	375\\
108	331	391\\
129	324	384\\
120	327	417\\
109	321	380\\
130	329	389\\
131	351	418\\
116	340	404\\
133	359	427\\
128	320	377\\
108	322	382\\
129	323	394\\
109	319	379\\
130	344	408\\
132	356	424\\
116	474	469\\
133	360	428\\
108	320	378\\
116	358	426\\
110	322	396\\
109	323	383\\
117	346	411\\
107	319	376\\
113	347	412\\
118	352	419\\
108	321	381\\
116	324	410\\
110	327	387\\
109	332	392\\
107	318	374\\
113	333	393\\
115	338	402\\
142	313	366\\
106	313	367\\
141	311	365\\
143	310	363\\
130	326	421\\
113	339	458\\
130	334	465\\
113	328	415\\
115	361	429\\
151	341	405\\
155	328	388\\
216	345	409\\
217	334	395\\
152	342	406\\
154	326	386\\
215	335	399\\
218	343	407\\
219	339	403\\
164	336	400\\
215	325	385\\
170	355	423\\
169	348	413\\
219	353	420\\
163	337	401\\
171	362	430\\
168	354	422\\
167	350	416\\
170	357	425\\
216	349	414\\
304	330	390\\
302	329	398\\
301	333	397\\
311	29	325\\
312	27	364\\
310	19	330\\
318	93	375\\
331	95	391\\
324	94	384\\
327	95	417\\
321	93	380\\
329	96	389\\
351	97	418\\
340	103	404\\
359	100	427\\
320	48	377\\
322	48	382\\
323	38	394\\
319	38	379\\
344	56	408\\
356	54	424\\
474	47	469\\
360	68	428\\
320	93	378\\
358	94	426\\
322	95	396\\
323	94	383\\
346	95	411\\
319	93	376\\
347	98	412\\
352	101	419\\
321	32	381\\
324	20	410\\
327	21	387\\
332	32	392\\
318	0	374\\
333	17	393\\
338	11	402\\
313	8	366\\
313	39	367\\
311	60	365\\
310	55	363\\
326	14	421\\
339	54	458\\
334	49	465\\
328	40	415\\
361	77	429\\
315	147	371\\
314	148	368\\
316	150	372\\
341	15	405\\
328	17	388\\
345	55	409\\
334	56	395\\
342	50	406\\
326	49	386\\
343	43	407\\
339	40	403\\
336	14	400\\
325	29	385\\
355	31	423\\
348	28	413\\
353	54	420\\
337	51	401\\
362	81	430\\
354	80	422\\
350	82	416\\
349	77	414\\
330	19	390\\
329	14	398\\
333	98	397\\
132	13	472\\
115	68	360\\
177	42	481\\
179	41	482\\
180	45	483\\
218	86	485\\
304	68	476\\
472	99	467\\
360	100	452\\
367	39	457\\
335	29	462\\
477	56	463\\
481	148	437\\
482	147	436\\
483	149	438\\
485	53	455\\
338	100	464\\
337	17	448\\
476	77	445\\
488	96	449\\
132	472	467\\
115	360	452\\
117	367	457\\
118	477	463\\
177	481	437\\
179	482	436\\
180	483	438\\
218	485	455\\
219	338	464\\
301	337	448\\
304	476	445\\
302	488	449\\
95	346	417\\
97	473	418\\
95	331	411\\
101	475	419\\
54	353	424\\
77	476	429\\
147	478	371\\
148	479	368\\
150	480	372\\
81	484	430\\
77	361	414\\
56	477	395\\
14	336	398\\
19	486	390\\
98	487	397\\
346	120	417\\
331	117	411\\
475	118	419\\
353	132	424\\
476	115	429\\
478	177	371\\
479	180	368\\
480	179	372\\
361	216	414\\
336	302	398\\
486	304	390\\
487	301	397\\
18	118	475\\
100	132	353\\
68	115	476\\
42	177	478\\
45	180	479\\
41	179	480\\
84	304	486\\
124	18	475\\
127	94	358\\
111	56	344\\
114	54	356\\
132	100	359\\
123	143	363\\
136	50	342\\
122	43	343\\
182	15	454\\
195	14	443\\
186	17	451\\
200	28	471\\
212	30	466\\
203	31	460\\
211	50	456\\
214	49	446\\
197	152	406\\
202	154	386\\
196	218	407\\
201	219	403\\
208	81	362\\
306	80	354\\
309	97	351\\
242	75	364\\
291	133	428\\
275	21	461\\
264	13	470\\
309	29	433\\
94	127	332\\
54	114	347\\
56	111	352\\
20	126	340\\
13	125	472\\
8	135	366\\
13	132	359\\
55	123	363\\
50	136	345\\
43	122	341\\
15	182	405\\
17	186	388\\
14	195	400\\
31	203	423\\
28	200	413\\
151	210	453\\
155	213	444\\
216	211	456\\
217	214	446\\
43	196	407\\
40	201	403\\
29	309	351\\
86	308	485\\
27	242	364\\
68	291	428\\
120	275	461\\
133	264	470\\
15	498	599\\
9	497	542\\
10	501	531\\
19	493	593\\
9	502	558\\
106	495	611\\
104	514	538\\
143	518	616\\
101	496	596\\
102	499	608\\
105	491	597\\
103	490	530\\
99	503	556\\
47	495	595\\
53	512	609\\
47	518	566\\
60	496	606\\
39	499	598\\
60	491	533\\
87	490	605\\
90	503	603\\
106	509	532\\
104	525	625\\
96	494	594\\
104	498	562\\
99	502	601\\
143	522	574\\
101	501	559\\
103	493	619\\
142	513	615\\
144	510	552\\
53	507	622\\
90	500	544\\
32	509	614\\
10	517	543\\
31	516	612\\
9	506	569\\
28	515	618\\
10	508	579\\
145	505	568\\
146	504	551\\
146	520	580\\
145	521	586\\
58	505	604\\
57	504	602\\
92	521	590\\
145	508	549\\
146	515	545\\
146	506	620\\
145	516	582\\
71	489	529\\
75	524	624\\
98	497	613\\
141	517	589\\
62	492	592\\
10	494	555\\
9	510	584\\
92	519	623\\
71	492	600\\
30	489	564\\
142	507	563\\
144	500	560\\
141	519	617\\
144	511	587\\
16	513	610\\
30	511	607\\
91	523	621\\
498	136	599\\
497	114	542\\
501	111	531\\
493	139	593\\
502	138	558\\
495	140	611\\
514	136	538\\
518	121	616\\
496	124	596\\
499	134	608\\
491	137	597\\
490	139	530\\
503	138	556\\
495	127	595\\
512	122	609\\
518	140	566\\
496	119	606\\
499	120	598\\
491	124	533\\
490	126	605\\
503	125	603\\
509	127	532\\
525	123	625\\
494	111	594\\
498	122	562\\
502	114	601\\
522	140	574\\
501	119	559\\
493	121	619\\
513	134	615\\
510	138	552\\
507	135	622\\
500	138	544\\
509	117	614\\
517	119	543\\
516	205	612\\
506	206	569\\
515	208	618\\
508	207	579\\
505	205	568\\
504	206	551\\
520	208	580\\
521	207	586\\
505	172	604\\
504	173	602\\
521	174	590\\
508	172	549\\
515	173	545\\
506	175	620\\
516	174	582\\
489	220	529\\
524	174	624\\
497	206	613\\
517	207	589\\
492	220	592\\
494	172	555\\
510	175	584\\
519	207	623\\
492	305	600\\
489	307	564\\
507	308	563\\
500	306	560\\
519	309	617\\
511	307	587\\
513	308	610\\
511	306	607\\
523	307	621\\
136	498	538\\
114	497	535\\
111	501	540\\
139	493	530\\
138	502	556\\
140	495	566\\
136	514	565\\
121	518	575\\
124	496	533\\
134	499	561\\
137	491	534\\
139	490	527\\
138	503	544\\
127	495	532\\
122	512	562\\
140	518	574\\
119	496	559\\
120	499	537\\
124	491	528\\
126	490	554\\
125	503	547\\
127	509	557\\
123	525	591\\
111	494	531\\
122	498	536\\
114	502	542\\
140	522	585\\
119	501	543\\
121	493	581\\
134	513	573\\
138	510	558\\
135	507	588\\
138	500	552\\
117	509	570\\
119	517	572\\
205	516	568\\
206	506	551\\
208	515	580\\
207	508	586\\
205	505	546\\
206	504	550\\
208	520	578\\
207	521	623\\
172	505	549\\
173	504	545\\
174	521	582\\
172	508	555\\
173	515	567\\
175	506	584\\
174	516	577\\
220	489	526\\
174	524	590\\
206	497	569\\
207	517	579\\
220	492	529\\
172	494	571\\
175	510	583\\
207	519	589\\
305	492	541\\
307	489	548\\
308	507	553\\
306	500	539\\
309	519	576\\
307	511	564\\
308	513	563\\
306	511	560\\
307	523	587\\
498	104	538\\
497	98	535\\
501	101	540\\
493	103	530\\
502	99	556\\
495	47	566\\
514	55	565\\
518	47	575\\
496	60	533\\
499	39	561\\
491	60	534\\
490	87	527\\
503	90	544\\
495	106	532\\
512	104	562\\
518	143	574\\
496	101	559\\
499	102	537\\
491	105	528\\
490	103	554\\
503	99	547\\
509	32	557\\
525	8	591\\
494	10	531\\
498	15	536\\
502	9	542\\
522	8	585\\
501	10	543\\
493	19	581\\
513	16	573\\
510	9	558\\
507	142	588\\
500	144	552\\
509	106	570\\
517	141	572\\
516	145	568\\
506	146	551\\
515	146	580\\
508	145	586\\
505	58	546\\
504	57	550\\
520	91	578\\
521	92	623\\
505	145	549\\
504	146	545\\
521	145	582\\
508	10	555\\
515	28	567\\
506	9	584\\
516	31	577\\
489	30	526\\
524	92	590\\
497	9	569\\
517	10	579\\
492	71	529\\
494	96	571\\
510	144	583\\
519	141	589\\
492	62	541\\
489	71	548\\
507	53	553\\
500	90	539\\
519	92	576\\
511	30	564\\
513	142	563\\
511	144	560\\
523	144	587\\
135	104	512\\
123	55	514\\
175	91	520\\
512	53	622\\
514	104	625\\
520	146	620\\
135	512	622\\
123	514	625\\
175	520	620\\
8	522	591\\
144	523	583\\
522	123	591\\
523	175	583\\
143	123	522\\
91	175	523\\
135	8	525\\
284	306	539\\
296	309	576\\
295	71	600\\
276	91	621\\
271	16	610\\
276	307	548\\
289	134	573\\
275	120	537\\
253	124	528\\
300	139	527\\
299	208	578\\
285	205	546\\
242	92	524\\
289	102	608\\
292	105	597\\
270	90	603\\
248	57	602\\
367	117	570\\
346	39	598\\
331	32	614\\
435	140	585\\
332	127	557\\
431	121	581\\
347	114	535\\
352	111	540\\
474	121	575\\
340	126	554\\
472	125	547\\
366	135	588\\
434	134	561\\
365	119	572\\
345	136	565\\
432	137	534\\
341	122	536\\
488	172	571\\
355	174	577\\
348	173	567\\
487	206	550\\
485	308	553\\
435	106	611\\
431	143	616\\
475	101	596\\
358	47	595\\
344	96	594\\
356	99	601\\
474	103	619\\
434	142	615\\
365	60	606\\
342	15	599\\
343	53	609\\
486	19	593\\
362	28	618\\
350	31	612\\
488	58	604\\
355	75	624\\
487	98	613\\
354	30	607\\
433	141	617\\
104	135	525\\
30	212	526\\
90	284	539\\
92	296	576\\
305	295	600\\
307	276	621\\
308	271	610\\
71	276	548\\
16	289	573\\
105	253	528\\
87	300	527\\
91	299	578\\
58	285	546\\
75	242	524\\
134	289	608\\
137	292	597\\
125	270	603\\
173	248	602\\
106	367	570\\
120	346	598\\
117	331	614\\
8	435	585\\
32	332	557\\
19	431	581\\
98	347	535\\
101	352	540\\
47	474	575\\
103	340	554\\
99	472	547\\
142	366	588\\
39	434	561\\
141	365	572\\
55	345	565\\
60	432	534\\
15	341	536\\
96	488	571\\
31	355	577\\
28	348	567\\
57	487	550\\
53	485	553\\
140	435	611\\
121	431	616\\
124	475	596\\
127	358	595\\
111	344	594\\
114	356	601\\
121	474	619\\
134	434	615\\
119	365	606\\
136	342	599\\
122	343	609\\
139	486	593\\
208	362	618\\
205	350	612\\
172	488	604\\
174	355	624\\
206	487	613\\
306	354	607\\
309	433	617\\
11	708	929\\
12	705	919\\
6	637	746\\
34	638	762\\
33	642	760\\
35	657	814\\
34	667	901\\
33	666	899\\
33	650	749\\
34	651	751\\
36	687	768\\
59	662	803\\
2	633	742\\
5	631	740\\
3	634	745\\
63	668	778\\
64	663	796\\
61	661	792\\
65	659	791\\
153	649	747\\
151	652	748\\
155	654	752\\
164	665	769\\
152	653	896\\
154	655	897\\
163	664	898\\
165	693	788\\
166	697	785\\
162	640	781\\
161	647	743\\
160	645	741\\
156	644	744\\
220	690	912\\
170	689	910\\
169	671	790\\
171	675	908\\
168	673	909\\
167	672	907\\
159	648	782\\
157	646	779\\
158	643	777\\
50	695	913\\
49	694	911\\
52	649	900\\
42	652	765\\
45	654	783\\
41	665	767\\
42	653	903\\
41	655	902\\
45	664	922\\
52	640	759\\
70	647	830\\
74	645	827\\
73	644	793\\
70	690	824\\
74	689	822\\
73	671	823\\
73	675	780\\
70	673	775\\
74	672	774\\
73	648	754\\
70	646	757\\
74	643	755\\
147	651	895\\
148	650	894\\
166	666	831\\
165	667	829\\
150	688	905\\
153	658	786\\
152	639	808\\
154	641	804\\
163	656	852\\
165	705	928\\
166	708	921\\
162	636	750\\
161	679	771\\
160	682	772\\
156	660	773\\
171	674	797\\
168	670	795\\
167	669	794\\
159	635	758\\
157	632	756\\
158	630	753\\
37	684	770\\
131	681	800\\
52	678	776\\
23	721	837\\
35	686	841\\
37	683	810\\
57	732	945\\
24	700	869\\
22	711	856\\
24	703	846\\
69	727	940\\
63	677	818\\
22	712	925\\
23	701	844\\
25	713	926\\
244	709	870\\
243	710	812\\
245	702	807\\
222	718	889\\
223	717	836\\
230	729	942\\
231	696	855\\
226	691	843\\
232	723	933\\
227	692	799\\
246	719	932\\
221	955	857\\
223	724	935\\
222	725	845\\
51	709	930\\
44	710	923\\
46	702	917\\
51	718	853\\
44	717	865\\
80	696	944\\
82	691	938\\
78	723	939\\
72	692	881\\
80	959	832\\
82	724	825\\
72	725	936\\
102	726	937\\
105	706	920\\
244	685	864\\
243	720	854\\
245	722	838\\
222	701	916\\
223	731	866\\
231	680	888\\
226	676	878\\
232	962	879\\
227	704	826\\
221	712	924\\
225	728	941\\
223	700	883\\
301	965	863\\
51	715	867\\
58	966	887\\
302	716	931\\
137	967	849\\
164	657	918\\
215	684	904\\
169	668	906\\
25	707	871\\
36	656	811\\
61	670	802\\
65	669	798\\
66	714	927\\
4	626	737\\
4	627	738\\
4	629	734\\
312	733	859\\
314	627	892\\
315	626	891\\
317	628	893\\
131	678	934\\
59	681	834\\
64	674	835\\
76	730	943\\
112	698	914\\
303	699	915\\
708	211	929\\
705	214	919\\
637	193	746\\
638	176	762\\
642	178	760\\
657	181	814\\
667	210	901\\
666	213	899\\
650	183	749\\
651	185	751\\
687	194	768\\
662	209	803\\
633	188	742\\
631	189	740\\
634	190	745\\
668	187	778\\
663	204	796\\
661	199	792\\
659	198	791\\
649	193	747\\
652	176	748\\
654	178	752\\
665	181	769\\
653	182	896\\
655	195	897\\
664	186	898\\
693	210	788\\
697	213	785\\
640	209	781\\
647	188	743\\
645	189	741\\
644	190	744\\
690	192	912\\
689	191	910\\
671	187	790\\
675	200	908\\
673	212	909\\
672	203	907\\
648	204	782\\
646	199	779\\
643	198	777\\
695	197	913\\
694	202	911\\
649	184	900\\
652	182	765\\
654	186	783\\
665	195	767\\
653	183	903\\
655	185	902\\
664	194	922\\
640	193	759\\
647	192	830\\
645	191	827\\
644	187	793\\
690	212	824\\
689	203	822\\
671	200	823\\
675	204	780\\
673	199	775\\
672	198	774\\
648	190	754\\
646	188	757\\
643	189	755\\
651	176	895\\
650	178	894\\
666	197	831\\
667	202	829\\
688	181	905\\
658	184	786\\
639	183	808\\
641	185	804\\
656	194	852\\
705	196	928\\
708	201	921\\
636	193	750\\
679	192	771\\
682	191	772\\
660	187	773\\
674	204	797\\
670	199	795\\
669	198	794\\
635	190	758\\
632	188	756\\
630	189	753\\
684	184	770\\
681	209	800\\
678	209	776\\
721	251	837\\
686	297	841\\
683	298	810\\
732	286	945\\
700	279	869\\
711	247	856\\
703	249	846\\
727	259	940\\
677	287	818\\
712	262	925\\
701	255	844\\
713	292	926\\
709	251	870\\
710	297	812\\
702	298	807\\
718	286	889\\
717	279	836\\
729	266	942\\
696	247	855\\
691	249	843\\
723	265	933\\
692	287	799\\
719	300	932\\
955	262	857\\
724	285	935\\
725	255	845\\
709	280	930\\
710	279	923\\
702	281	917\\
718	251	853\\
717	250	865\\
696	260	944\\
691	254	938\\
723	262	939\\
692	255	881\\
959	247	832\\
724	249	825\\
725	248	936\\
726	275	937\\
706	269	920\\
685	280	864\\
720	279	854\\
722	281	838\\
701	251	916\\
731	250	866\\
680	260	888\\
676	254	878\\
962	262	879\\
704	255	826\\
712	247	924\\
728	256	941\\
700	249	883\\
965	286	863\\
715	286	867\\
966	250	887\\
716	250	931\\
967	281	849\\
657	297	918\\
684	298	904\\
668	287	906\\
707	281	871\\
656	280	811\\
670	260	802\\
669	254	798\\
714	357	927\\
626	370	737\\
627	373	738\\
629	369	734\\
733	357	859\\
627	370	892\\
626	369	891\\
628	373	893\\
678	335	934\\
681	473	834\\
674	484	835\\
730	477	943\\
698	473	914\\
699	484	915\\
211	708	861\\
214	705	847\\
193	637	747\\
176	638	748\\
178	642	752\\
181	657	769\\
210	667	788\\
213	666	785\\
183	650	763\\
185	651	761\\
194	687	813\\
209	662	781\\
188	633	743\\
189	631	741\\
190	634	744\\
187	668	790\\
204	663	782\\
199	661	779\\
198	659	777\\
193	649	759\\
176	652	809\\
178	654	805\\
181	665	850\\
182	653	765\\
195	655	767\\
186	664	783\\
210	693	828\\
213	697	833\\
209	640	776\\
188	647	757\\
189	645	755\\
190	644	754\\
192	690	830\\
191	689	827\\
187	671	793\\
200	675	823\\
212	673	824\\
203	672	822\\
204	648	780\\
199	646	775\\
198	643	774\\
197	695	831\\
202	694	829\\
184	649	786\\
182	652	764\\
186	654	766\\
195	665	784\\
183	653	808\\
185	655	804\\
194	664	852\\
193	640	750\\
192	647	771\\
191	645	772\\
187	644	773\\
212	690	816\\
203	689	815\\
200	671	819\\
204	675	797\\
199	673	795\\
198	672	794\\
190	648	758\\
188	646	756\\
189	643	753\\
176	651	762\\
178	650	760\\
197	666	789\\
202	667	787\\
181	688	814\\
184	658	770\\
183	639	749\\
185	641	751\\
194	656	768\\
196	705	860\\
201	708	851\\
193	636	746\\
192	679	801\\
191	682	806\\
187	660	778\\
204	674	796\\
199	670	792\\
198	669	791\\
190	635	745\\
188	632	742\\
189	630	740\\
184	684	820\\
209	681	803\\
209	678	800\\
251	721	870\\
297	686	812\\
298	683	807\\
286	732	889\\
279	700	836\\
247	711	855\\
249	703	843\\
259	727	880\\
287	677	799\\
262	712	857\\
255	701	845\\
292	713	858\\
251	709	853\\
297	710	862\\
298	702	885\\
286	718	867\\
279	717	923\\
266	729	884\\
247	696	832\\
249	691	825\\
265	723	872\\
287	692	875\\
300	719	868\\
262	955	939\\
285	724	874\\
255	725	881\\
280	709	864\\
279	710	854\\
281	702	838\\
251	718	916\\
250	717	866\\
260	696	888\\
254	691	878\\
262	723	879\\
255	692	826\\
247	959	924\\
249	724	883\\
248	725	876\\
275	726	877\\
269	706	848\\
280	685	811\\
279	720	869\\
281	722	871\\
251	701	837\\
250	731	887\\
260	680	802\\
254	676	798\\
262	962	925\\
255	704	844\\
247	712	856\\
256	728	882\\
249	700	846\\
286	965	945\\
286	715	863\\
250	966	931\\
250	716	865\\
281	967	917\\
297	657	841\\
298	684	810\\
287	668	818\\
281	707	849\\
280	656	839\\
260	670	821\\
254	669	817\\
357	714	859\\
370	626	736\\
373	627	735\\
369	629	739\\
357	733	890\\
370	627	737\\
369	626	734\\
373	628	738\\
335	678	873\\
473	681	840\\
484	674	842\\
477	730	886\\
473	698	834\\
484	699	835\\
708	166	861\\
705	165	847\\
637	153	747\\
638	151	748\\
642	155	752\\
657	164	769\\
667	165	788\\
666	166	785\\
650	148	763\\
651	147	761\\
687	149	813\\
662	162	781\\
633	161	743\\
631	160	741\\
634	156	744\\
668	169	790\\
663	159	782\\
661	157	779\\
659	158	777\\
649	52	759\\
652	42	809\\
654	45	805\\
665	41	850\\
653	42	765\\
655	41	767\\
664	45	783\\
693	43	828\\
697	40	833\\
640	52	776\\
647	70	757\\
645	74	755\\
644	73	754\\
690	70	830\\
689	74	827\\
671	73	793\\
675	73	823\\
673	70	824\\
672	74	822\\
648	73	780\\
646	70	775\\
643	74	774\\
695	166	831\\
694	165	829\\
649	153	786\\
652	151	764\\
654	155	766\\
665	164	784\\
653	152	808\\
655	154	804\\
664	163	852\\
640	162	750\\
647	161	771\\
645	160	772\\
644	156	773\\
690	220	816\\
689	170	815\\
671	169	819\\
675	171	797\\
673	168	795\\
672	167	794\\
648	159	758\\
646	157	756\\
643	158	753\\
651	34	762\\
650	33	760\\
666	33	789\\
667	34	787\\
688	35	814\\
658	37	770\\
639	33	749\\
641	34	751\\
656	36	768\\
705	12	860\\
708	11	851\\
636	6	746\\
679	62	801\\
682	66	806\\
660	63	778\\
674	64	796\\
670	61	792\\
669	65	791\\
635	3	745\\
632	2	742\\
630	5	740\\
684	215	820\\
681	59	803\\
678	131	800\\
721	244	870\\
686	243	812\\
683	245	807\\
732	222	889\\
700	223	836\\
711	231	855\\
703	226	843\\
727	234	880\\
677	227	799\\
712	221	857\\
701	222	845\\
713	236	858\\
709	51	853\\
710	44	862\\
702	46	885\\
718	51	867\\
717	44	923\\
729	85	884\\
696	80	832\\
691	82	825\\
723	78	872\\
692	72	875\\
719	84	868\\
955	78	939\\
724	82	874\\
725	72	881\\
709	244	864\\
710	243	854\\
702	245	838\\
718	222	916\\
717	223	866\\
696	231	888\\
691	226	878\\
723	232	879\\
692	227	826\\
959	221	924\\
724	223	883\\
725	222	876\\
726	240	877\\
706	236	848\\
685	36	811\\
720	24	869\\
722	25	871\\
701	23	837\\
731	58	887\\
680	61	802\\
676	65	798\\
962	22	925\\
704	23	844\\
712	22	856\\
728	88	882\\
700	24	846\\
965	57	945\\
715	301	863\\
966	302	931\\
716	44	865\\
967	46	917\\
657	35	841\\
684	37	810\\
668	63	818\\
707	137	849\\
656	163	839\\
670	168	821\\
669	167	817\\
714	312	859\\
626	315	736\\
627	314	735\\
629	316	739\\
733	75	890\\
627	4	737\\
626	4	734\\
628	4	738\\
678	52	873\\
681	131	840\\
674	171	842\\
730	217	886\\
698	59	834\\
699	64	835\\
196	43	693\\
201	40	697\\
210	151	638\\
213	155	642\\
211	216	946\\
214	217	947\\
266	1	950\\
265	69	951\\
300	87	952\\
285	58	731\\
269	225	956\\
256	83	960\\
259	230	961\\
292	137	707\\
248	173	968\\
370	177	974\\
369	179	975\\
373	180	976\\
477	118	977\\
473	97	978\\
484	81	979\\
693	165	928\\
697	166	921\\
638	34	901\\
642	33	899\\
946	11	929\\
947	12	919\\
950	230	942\\
951	232	933\\
952	246	932\\
731	223	935\\
956	105	920\\
960	225	941\\
961	69	940\\
707	25	926\\
968	72	936\\
974	314	892\\
975	315	891\\
976	317	893\\
977	76	943\\
978	112	914\\
979	303	915\\
196	693	928\\
201	697	921\\
210	638	901\\
213	642	899\\
211	946	929\\
214	947	919\\
266	950	942\\
265	951	933\\
300	952	932\\
285	731	935\\
269	956	920\\
256	960	941\\
259	961	940\\
292	707	926\\
248	968	936\\
370	974	892\\
369	975	891\\
373	976	893\\
477	977	943\\
473	978	914\\
484	979	915\\
166	695	861\\
165	694	847\\
33	639	789\\
34	641	787\\
12	948	860\\
11	949	851\\
88	953	882\\
234	954	880\\
236	706	858\\
78	957	872\\
85	958	884\\
222	732	876\\
240	963	877\\
236	964	848\\
84	969	868\\
82	970	874\\
315	971	736\\
314	972	735\\
316	973	739\\
695	211	861\\
694	214	847\\
639	197	789\\
641	202	787\\
948	196	860\\
949	201	851\\
953	256	882\\
954	259	880\\
706	292	858\\
957	265	872\\
958	266	884\\
732	248	876\\
963	275	877\\
964	269	848\\
969	300	868\\
970	285	874\\
971	370	736\\
972	373	735\\
973	369	739\\
50	211	695\\
49	214	694\\
152	197	639\\
154	202	641\\
218	196	948\\
219	201	949\\
235	256	953\\
85	259	954\\
105	292	706\\
234	265	957\\
224	266	958\\
57	248	732\\
21	275	963\\
88	269	964\\
139	300	969\\
205	285	970\\
177	370	971\\
180	373	972\\
179	369	973\\
269	88	728\\
290	234	957\\
291	224	958\\
284	221	959\\
278	225	960\\
263	240	726\\
259	85	729\\
264	85	954\\
283	84	719\\
270	78	955\\
253	105	956\\
265	234	727\\
282	303	979\\
277	112	978\\
257	217	730\\
293	218	948\\
294	76	977\\
257	12	947\\
468	66	927\\
437	314	974\\
436	315	975\\
438	317	976\\
364	75	733\\
371	177	971\\
368	180	972\\
372	179	973\\
399	335	873\\
425	357	890\\
338	219	949\\
337	301	715\\
488	302	966\\
462	131	934\\
418	473	840\\
430	484	842\\
395	477	886\\
361	11	946\\
336	44	716\\
487	57	965\\
486	139	969\\
468	191	806\\
481	183	763\\
482	185	761\\
483	194	813\\
478	176	809\\
479	178	805\\
480	181	850\\
405	182	764\\
388	186	766\\
400	195	784\\
423	203	815\\
413	200	819\\
453	210	828\\
444	213	833\\
399	184	820\\
350	205	970\\
401	280	839\\
422	260	821\\
416	254	817\\
450	297	862\\
442	298	885\\
459	287	875\\
432	46	967\\
454	152	896\\
443	154	897\\
451	163	898\\
468	170	910\\
471	171	908\\
466	168	909\\
460	167	907\\
481	42	903\\
482	41	902\\
483	45	922\\
478	147	895\\
479	148	894\\
480	150	905\\
406	50	913\\
386	49	911\\
399	52	900\\
348	72	968\\
401	51	930\\
422	80	944\\
416	82	938\\
450	164	918\\
442	215	904\\
459	169	906\\
592	192	801\\
526	212	816\\
592	220	912\\
537	102	937\\
225	269	728\\
78	290	957\\
85	291	958\\
80	284	959\\
83	278	960\\
102	263	726\\
230	259	729\\
234	264	954\\
246	283	719\\
221	270	955\\
225	253	956\\
69	265	727\\
81	282	979\\
97	277	978\\
76	257	730\\
12	293	948\\
118	294	977\\
217	257	947\\
357	468	927\\
177	437	974\\
179	436	975\\
180	438	976\\
312	364	733\\
315	371	971\\
314	368	972\\
316	372	973\\
52	399	873\\
75	425	890\\
11	338	949\\
51	337	715\\
58	488	966\\
335	462	934\\
131	418	840\\
171	430	842\\
217	395	886\\
216	361	946\\
302	336	716\\
301	487	965\\
84	486	969\\
66	468	806\\
148	481	763\\
147	482	761\\
149	483	813\\
42	478	809\\
45	479	805\\
41	480	850\\
151	405	764\\
155	388	766\\
164	400	784\\
170	423	815\\
169	413	819\\
43	453	828\\
40	444	833\\
215	399	820\\
82	350	970\\
163	401	839\\
168	422	821\\
167	416	817\\
44	450	862\\
46	442	885\\
72	459	875\\
137	432	967\\
182	454	896\\
195	443	897\\
186	451	898\\
191	468	910\\
200	471	908\\
212	466	909\\
203	460	907\\
183	481	903\\
185	482	902\\
194	483	922\\
176	478	895\\
178	479	894\\
181	480	905\\
197	406	913\\
202	386	911\\
184	399	900\\
173	348	968\\
280	401	930\\
260	422	944\\
254	416	938\\
297	450	918\\
298	442	904\\
287	459	906\\
62	592	801\\
220	526	816\\
192	592	912\\
275	537	937\\
    }] table{\coordinates};
  \end{axis}
\end{tikzpicture}


==> gls_lshape_uniform_solution_Ex_a.tex <==
\begin{tikzpicture}[scale=0.61]
  \begin{axis}[view={105}{30}, xlabel=$x$, ylabel=$y$, zlabel=$u_\ell$]
    \addplot3[patch]
    table{
-1	-1	0
-0.875	-1	0
-0.9375	-0.9375	0.0023357
0	-1	0
0	-0.875	0.019315
-0.0625	-0.9375	0.010157
0	0	0
-0.125	0	0.027452
-0.0625	-0.0625	0.023657
-1	0	0
-1	-0.125	0
-0.9375	-0.0625	0.010157
0	-1	0
0.125	-1	0
0.0625	-0.9375	0.0099878
1	-1	0
1	-0.875	0
0.9375	-0.9375	0.0021719
1	0	0
0.875	0	0
0.9375	-0.0625	0.0021756
0	0	0
0	-0.125	0.027452
0.0625	-0.0625	0.012643
0	0	0
0	0.125	0
-0.0625	0.0625	0.012643
0	1	0
-0.125	1	0
-0.0625	0.9375	0.0021756
-1	1	0
-1	0.875	0
-0.9375	0.9375	0.0021719
-1	0	0
-0.875	0	0.019315
-0.9375	0.0625	0.0099878
-0.5	-1	0
-0.5	-0.875	0.017548
-0.5625	-0.9375	0.0087118
0	-0.5	0.04639
-0.125	-0.5	0.048044
-0.0625	-0.5625	0.045397
-0.5	0	0.04639
-0.5	-0.125	0.048044
-0.4375	-0.0625	0.047645
-1	-0.5	0
-0.875	-0.5	0.017548
-0.9375	-0.4375	0.0095281
0.5	-1	0
0.5	-0.875	0.015799
0.4375	-0.9375	0.0086829
1	-0.5	0
0.875	-0.5	0.013797
0.9375	-0.5625	0.0071718
0.5	0	0
0.5	-0.125	0.016014
0.5625	-0.0625	0.0079474
0	-0.5	0.04639
0.125	-0.5	0.044194
0.0625	-0.4375	0.045202
0	0.5	0
-0.125	0.5	0.016014
-0.0625	0.4375	0.0088579
-0.5	1	0
-0.5	0.875	0.013797
-0.4375	0.9375	0.0071756
-1	0.5	0
-0.875	0.5	0.015799
-0.9375	0.5625	0.0078704
-0.5	0	0.04639
-0.5	0.125	0.044194
-0.5625	0.0625	0.043821
-0.5	-0.5	0.04486
-0.5	-0.625	0.039223
-0.4375	-0.5625	0.043938
-0.5	-0.5	0.04486
-0.375	-0.5	0.04784
-0.4375	-0.4375	0.048188
-0.5	-0.5	0.04486
-0.5	-0.375	0.04784
-0.5625	-0.4375	0.043938
-0.5	-0.5	0.04486
-0.625	-0.5	0.039223
-0.5625	-0.5625	0.039833
0.5	-0.5	0.035085
0.5	-0.625	0.03293
0.5625	-0.5625	0.032119
0.5	-0.5	0.035085
0.625	-0.5	0.030231
0.5625	-0.4375	0.032195
0.5	-0.5	0.035085
0.5	-0.375	0.033138
0.4375	-0.4375	0.036345
0.5	-0.5	0.035085
0.375	-0.5	0.038729
0.4375	-0.5625	0.036178
-0.5	0.5	0.035085
-0.375	0.5	0.033138
-0.4375	0.5625	0.032195
-0.5	0.5	0.035085
-0.5	0.625	0.030231
-0.5625	0.5625	0.032119
-0.5	0.5	0.035085
-0.625	0.5	0.03293
-0.5625	0.4375	0.036178
-0.5	0.5	0.035085
-0.5	0.375	0.038729
-0.4375	0.4375	0.036345
-0.5	-1	0
-0.375	-1	0
-0.4375	-0.9375	0.0095281
0	-0.5	0.04639
0	-0.375	0.045773
-0.0625	-0.4375	0.047645
-0.5	0	0.04639
-0.625	0	0.042238
-0.5625	-0.0625	0.045397
-1	-0.5	0
-1	-0.625	0
-0.9375	-0.5625	0.0087118
0.5	-1	0
0.625	-1	0
0.5625	-0.9375	0.0078704
1	-0.5	0
1	-0.375	0
0.9375	-0.4375	0.0071756
0.5	0	0
0.375	0	0
0.4375	-0.0625	0.0088579
0	-0.5	0.04639
0	-0.625	0.042238
0.0625	-0.5625	0.043821
0	0.5	0
0	0.625	0
-0.0625	0.5625	0.0079474
-0.5	1	0
-0.625	1	0
-0.5625	0.9375	0.0071718
-1	0.5	0
-1	0.375	0
-0.9375	0.4375	0.0086829
-0.5	0	0.04639
-0.375	0	0.045773
-0.4375	0.0625	0.045202
-0.75	-1	0
-0.75	-0.875	0.012376
-0.8125	-0.9375	0.005436
0	-0.75	0.033285
-0.125	-0.75	0.033769
-0.0625	-0.8125	0.026918
-0.25	0	0.039942
-0.25	-0.125	0.04492
-0.1875	-0.0625	0.03777
-1	-0.25	0
-0.875	-0.25	0.019375
-0.9375	-0.1875	0.010173
0.25	-1	0
0.25	-0.875	0.018129
0.1875	-0.9375	0.0096908
1	-0.75	0
0.875	-0.75	0.010948
0.9375	-0.8125	0.0049156
0.75	0	0
0.75	-0.125	0.01119
0.8125	-0.0625	0.0049786
0	-0.25	0.039942
0.125	-0.25	0.035629
0.0625	-0.1875	0.031611
0	0.25	0
-0.125	0.25	0.019264
-0.0625	0.1875	0.010664
-0.25	1	0
-0.25	0.875	0.01097
-0.1875	0.9375	0.0049248
-1	0.75	0
-0.875	0.75	0.011149
-0.9375	0.8125	0.0049647
-0.75	0	0.033285
-0.75	0.125	0.032318
-0.8125	0.0625	0.026385
-0.5	-0.75	0.030348
-0.625	-0.75	0.0266
-0.5625	-0.8125	0.022945
-0.25	-0.5	0.048714
-0.25	-0.625	0.043232
-0.1875	-0.5625	0.046228
-0.5	-0.25	0.048714
-0.375	-0.25	0.050473
-0.4375	-0.1875	0.049398
-0.75	-0.5	0.030348
-0.75	-0.375	0.032565
-0.8125	-0.4375	0.025254
0.5	-0.75	0.026603
0.375	-0.75	0.029089
0.4375	-0.8125	0.022602
0.75	-0.5	0.023457
0.75	-0.625	0.022166
0.8125	-0.5625	0.018577
0.5	-0.25	0.026902
0.625	-0.25	0.023286
0.5625	-0.1875	0.02049
0.25	-0.5	0.041664
0.25	-0.375	0.039707
0.1875	-0.4375	0.042504
-0.25	0.5	0.026902
-0.25	0.375	0.029758
-0.1875	0.4375	0.023018
-0.5	0.75	0.023457
-0.375	0.75	0.022207
-0.4375	0.8125	0.018591
-0.75	0.5	0.026603
-0.75	0.625	0.023153
-0.8125	0.5625	0.020305
-0.5	0.25	0.041664
-0.625	0.25	0.038724
-0.5625	0.1875	0.041762
-0.5	-0.75	0.030348
-0.375	-0.75	0.032565
-0.4375	-0.6875	0.036493
-0.25	-0.5	0.048714
-0.25	-0.375	0.050473
-0.3125	-0.4375	0.049806
-0.5	-0.25	0.048714
-0.625	-0.25	0.043232
-0.5625	-0.3125	0.045902
-0.75	-0.5	0.030348
-0.75	-0.625	0.0266
-0.6875	-0.5625	0.033049
0.5	-0.75	0.026603
0.625	-0.75	0.023153
0.5625	-0.6875	0.028227
0.75	-0.5	0.023457
0.75	-0.375	0.022207
0.6875	-0.4375	0.026557
0.5	-0.25	0.026902
0.375	-0.25	0.029758
0.4375	-0.3125	0.032056
0.25	-0.5	0.041664
0.25	-0.625	0.038724
0.3125	-0.5625	0.03927
-0.25	0.5	0.026902
-0.25	0.625	0.023286
-0.3125	0.5625	0.02841
-0.5	0.75	0.023457
-0.625	0.75	0.022166
-0.5625	0.6875	0.026524
-0.75	0.5	0.026603
-0.75	0.375	0.029089
-0.6875	0.4375	0.031647
-0.5	0.25	0.041664
-0.375	0.25	0.039707
-0.4375	0.3125	0.039631
-0.25	-1	0
-0.25	-0.875	0.019375
-0.3125	-0.9375	0.0099857
0	-0.25	0.039942
-0.125	-0.25	0.04492
-0.0625	-0.3125	0.045265
-0.75	0	0.033285
-0.75	-0.125	0.033769
-0.6875	-0.0625	0.038557
-1	-0.75	0
-0.875	-0.75	0.012376
-0.9375	-0.6875	0.0074144
0.75	-1	0
0.75	-0.875	0.011149
0.6875	-0.9375	0.0067045
1	-0.25	0
0.875	-0.25	0.01097
0.9375	-0.3125	0.0064656
0.25	0	0
0.25	-0.125	0.019264
0.3125	-0.0625	0.0096697
0	-0.75	0.033285
0.125	-0.75	0.032318
0.0625	-0.6875	0.03758
0	0.75	0
-0.125	0.75	0.01119
-0.0625	0.6875	0.0067383
-0.75	1	0
-0.75	0.875	0.010948
-0.6875	0.9375	0.0064564
-1	0.25	0
-0.875	0.25	0.018129
-0.9375	0.3125	0.0092664
-0.25	0	0.039942
-0.25	0.125	0.035629
-0.3125	0.0625	0.041455
-0.75	-0.75	0.020849
-0.75	-0.875	0.012376
-0.6875	-0.8125	0.019271
-0.25	-0.75	0.033608
-0.125	-0.75	0.033769
-0.1875	-0.6875	0.038887
-0.25	-0.25	0.04895
-0.25	-0.125	0.04492
-0.3125	-0.1875	0.048687
-0.75	-0.25	0.033608
-0.875	-0.25	0.019375
-0.8125	-0.3125	0.026527
0.25	-0.75	0.030935
0.25	-0.875	0.018129
0.3125	-0.8125	0.024268
0.75	-0.75	0.018215
0.875	-0.75	0.010948
0.8125	-0.6875	0.016549
0.75	-0.25	0.018273
0.75	-0.125	0.01119
0.6875	-0.1875	0.017123
0.25	-0.25	0.03243
0.125	-0.25	0.035629
0.1875	-0.3125	0.038055
-0.25	0.25	0.03243
-0.125	0.25	0.019264
-0.1875	0.3125	0.025212
-0.25	0.75	0.018273
-0.25	0.875	0.01097
-0.3125	0.8125	0.016583
-0.75	0.75	0.018215
-0.875	0.75	0.011149
-0.8125	0.6875	0.017042
-0.75	0.25	0.030935
-0.75	0.125	0.032318
-0.6875	0.1875	0.036113
-0.75	-0.75	0.020849
-0.625	-0.75	0.0266
-0.6875	-0.6875	0.027514
-0.25	-0.75	0.033608
-0.25	-0.625	0.043232
-0.3125	-0.6875	0.03831
-0.25	-0.25	0.04895
-0.375	-0.25	0.050473
-0.3125	-0.3125	0.050523
-0.75	-0.25	0.033608
-0.75	-0.375	0.032565
-0.6875	-0.3125	0.03831
0.25	-0.75	0.030935
0.375	-0.75	0.029089
0.3125	-0.6875	0.034179
0.75	-0.75	0.018215
0.75	-0.625	0.022166
0.6875	-0.6875	0.023439
0.75	-0.25	0.018273
0.625	-0.25	0.023286
0.6875	-0.3125	0.02352
0.25	-0.25	0.03243
0.25	-0.375	0.039707
0.3125	-0.3125	0.03508
-0.25	0.25	0.03243
-0.25	0.375	0.029758
-0.3125	0.3125	0.03508
-0.25	0.75	0.018273
-0.375	0.75	0.022207
-0.3125	0.6875	0.02352
-0.75	0.75	0.018215
-0.75	0.625	0.023153
-0.6875	0.6875	0.023439
-0.75	0.25	0.030935
-0.625	0.25	0.038724
-0.6875	0.3125	0.034179
-0.25	-0.75	0.033608
-0.375	-0.75	0.032565
-0.3125	-0.8125	0.026527
-0.25	-0.25	0.04895
-0.25	-0.375	0.050473
-0.1875	-0.3125	0.048687
-0.75	-0.25	0.033608
-0.625	-0.25	0.043232
-0.6875	-0.1875	0.038887
-0.75	-0.75	0.020849
-0.75	-0.625	0.0266
-0.8125	-0.6875	0.019271
0.75	-0.75	0.018215
0.625	-0.75	0.023153
0.6875	-0.8125	0.017042
0.75	-0.25	0.018273
0.75	-0.375	0.022207
0.8125	-0.3125	0.016583
0.25	-0.25	0.03243
0.375	-0.25	0.029758
0.3125	-0.1875	0.025212
0.25	-0.75	0.030935
0.25	-0.625	0.038724
0.1875	-0.6875	0.036113
-0.25	0.75	0.018273
-0.25	0.625	0.023286
-0.1875	0.6875	0.017123
-0.75	0.75	0.018215
-0.625	0.75	0.022166
-0.6875	0.8125	0.016549
-0.75	0.25	0.030935
-0.75	0.375	0.029089
-0.8125	0.3125	0.024268
-0.25	0.25	0.03243
-0.375	0.25	0.039707
-0.3125	0.1875	0.038055
-0.25	-0.75	0.033608
-0.25	-0.875	0.019375
-0.1875	-0.8125	0.027014
-0.25	-0.25	0.04895
-0.125	-0.25	0.04492
-0.1875	-0.1875	0.044378
-0.75	-0.25	0.033608
-0.75	-0.125	0.033769
-0.8125	-0.1875	0.027014
-0.75	-0.75	0.020849
-0.875	-0.75	0.012376
-0.8125	-0.8125	0.013738
0.75	-0.75	0.018215
0.75	-0.875	0.011149
0.8125	-0.8125	0.012253
0.75	-0.25	0.018273
0.875	-0.25	0.01097
0.8125	-0.1875	0.012287
0.25	-0.25	0.03243
0.25	-0.125	0.019264
0.1875	-0.1875	0.027675
0.25	-0.75	0.030935
0.125	-0.75	0.032318
0.1875	-0.8125	0.0255
-0.25	0.75	0.018273
-0.125	0.75	0.01119
-0.1875	0.8125	0.012287
-0.75	0.75	0.018215
-0.75	0.875	0.010948
-0.8125	0.8125	0.012253
-0.75	0.25	0.030935
-0.875	0.25	0.018129
-0.8125	0.1875	0.0255
-0.25	0.25	0.03243
-0.25	0.125	0.035629
-0.1875	0.1875	0.027675
-0.75	-1	0
-0.625	-1	0
-0.6875	-0.9375	0.0074144
0	-0.75	0.033285
0	-0.625	0.042238
-0.0625	-0.6875	0.038557
-0.25	0	0.039942
-0.375	0	0.045773
-0.3125	-0.0625	0.045265
-1	-0.25	0
-1	-0.375	0
-0.9375	-0.3125	0.0099857
0.25	-1	0
0.375	-1	0
0.3125	-0.9375	0.0092664
1	-0.75	0
1	-0.625	0
0.9375	-0.6875	0.0064564
0.75	0	0
0.625	0	0
0.6875	-0.0625	0.0067383
0	-0.25	0.039942
0	-0.375	0.045773
0.0625	-0.3125	0.041455
0	0.25	0
0	0.375	0
-0.0625	0.3125	0.0096697
-0.25	1	0
-0.375	1	0
-0.3125	0.9375	0.0064656
-1	0.75	0
-1	0.625	0
-0.9375	0.6875	0.0067045
-0.75	0	0.033285
-0.625	0	0.042238
-0.6875	0.0625	0.03758
-0.5	-0.75	0.030348
-0.5	-0.625	0.039223
-0.5625	-0.6875	0.033049
-0.25	-0.5	0.048714
-0.375	-0.5	0.04784
-0.3125	-0.5625	0.045902
-0.5	-0.25	0.048714
-0.5	-0.375	0.04784
-0.4375	-0.3125	0.049806
-0.75	-0.5	0.030348
-0.625	-0.5	0.039223
-0.6875	-0.4375	0.036493
0.5	-0.75	0.026603
0.5	-0.625	0.03293
0.4375	-0.6875	0.031647
0.75	-0.5	0.023457
0.625	-0.5	0.030231
0.6875	-0.5625	0.026524
0.5	-0.25	0.026902
0.5	-0.375	0.033138
0.5625	-0.3125	0.02841
0.25	-0.5	0.041664
0.375	-0.5	0.038729
0.3125	-0.4375	0.039631
-0.25	0.5	0.026902
-0.375	0.5	0.033138
-0.3125	0.4375	0.032056
-0.5	0.75	0.023457
-0.5	0.625	0.030231
-0.4375	0.6875	0.026557
-0.75	0.5	0.026603
-0.625	0.5	0.03293
-0.6875	0.5625	0.028227
-0.5	0.25	0.041664
-0.5	0.375	0.038729
-0.5625	0.3125	0.03927
-0.5	-0.75	0.030348
-0.5	-0.875	0.017548
-0.4375	-0.8125	0.025254
-0.25	-0.5	0.048714
-0.125	-0.5	0.048044
-0.1875	-0.4375	0.049398
-0.5	-0.25	0.048714
-0.5	-0.125	0.048044
-0.5625	-0.1875	0.046228
-0.75	-0.5	0.030348
-0.875	-0.5	0.017548
-0.8125	-0.5625	0.022945
0.5	-0.75	0.026603
0.5	-0.875	0.015799
0.5625	-0.8125	0.020305
0.75	-0.5	0.023457
0.875	-0.5	0.013797
0.8125	-0.4375	0.018591
0.5	-0.25	0.026902
0.5	-0.125	0.016014
0.4375	-0.1875	0.023018
0.25	-0.5	0.041664
0.125	-0.5	0.044194
0.1875	-0.5625	0.041762
-0.25	0.5	0.026902
-0.125	0.5	0.016014
-0.1875	0.5625	0.02049
-0.5	0.75	0.023457
-0.5	0.875	0.013797
-0.5625	0.8125	0.018577
-0.75	0.5	0.026603
-0.875	0.5	0.015799
-0.8125	0.4375	0.022602
-0.5	0.25	0.041664
-0.5	0.125	0.044194
-0.4375	0.1875	0.042504
-0.25	-1	0
-0.125	-1	0
-0.1875	-0.9375	0.010173
0	-0.25	0.039942
0	-0.125	0.027452
-0.0625	-0.1875	0.03777
-0.75	0	0.033285
-0.875	0	0.019315
-0.8125	-0.0625	0.026918
-1	-0.75	0
-1	-0.875	0
-0.9375	-0.8125	0.005436
0.75	-1	0
0.875	-1	0
0.8125	-0.9375	0.0049647
1	-0.25	0
1	-0.125	0
0.9375	-0.1875	0.0049248
0.25	0	0
0.125	0	0
0.1875	-0.0625	0.010664
0	-0.75	0.033285
0	-0.875	0.019315
0.0625	-0.8125	0.026385
0	0.75	0
0	0.875	0
-0.0625	0.8125	0.0049786
-0.75	1	0
-0.875	1	0
-0.8125	0.9375	0.0049156
-1	0.25	0
-1	0.125	0
-0.9375	0.1875	0.0096908
-0.25	0	0.039942
-0.125	0	0.027452
-0.1875	0.0625	0.031611
-0.875	-1	0
-0.875	-0.875	0.0076344
-0.9375	-0.9375	0.0023357
0	-0.875	0.019315
-0.125	-0.875	0.019518
-0.0625	-0.9375	0.010157
-0.125	0	0.027452
-0.125	-0.125	0.036845
-0.0625	-0.0625	0.023657
-1	-0.125	0
-0.875	-0.125	0.019518
-0.9375	-0.0625	0.010157
0.125	-1	0
0.125	-0.875	0.018842
0.0625	-0.9375	0.0099878
1	-0.875	0
0.875	-0.875	0.0069713
0.9375	-0.9375	0.0021719
0.875	0	0
0.875	-0.125	0.0069865
0.9375	-0.0625	0.0021756
0	-0.125	0.027452
0.125	-0.125	0.021636
0.0625	-0.0625	0.012643
0	0.125	0
-0.125	0.125	0.021636
-0.0625	0.0625	0.012643
-0.125	1	0
-0.125	0.875	0.0069865
-0.0625	0.9375	0.0021756
-1	0.875	0
-0.875	0.875	0.0069713
-0.9375	0.9375	0.0021719
-0.875	0	0.019315
-0.875	0.125	0.018842
-0.9375	0.0625	0.0099878
-0.5	-0.875	0.017548
-0.625	-0.875	0.015513
-0.5625	-0.9375	0.0087118
-0.125	-0.5	0.048044
-0.125	-0.625	0.043168
-0.0625	-0.5625	0.045397
-0.5	-0.125	0.048044
-0.375	-0.125	0.048623
-0.4375	-0.0625	0.047645
-0.875	-0.5	0.017548
-0.875	-0.375	0.01877
-0.9375	-0.4375	0.0095281
0.5	-0.875	0.015799
0.375	-0.875	0.017147
0.4375	-0.9375	0.0086829
0.875	-0.5	0.013797
0.875	-0.625	0.013103
0.9375	-0.5625	0.0071718
0.5	-0.125	0.016014
0.625	-0.125	0.013998
0.5625	-0.0625	0.0079474
0.125	-0.5	0.044194
0.125	-0.375	0.042691
0.0625	-0.4375	0.045202
-0.125	0.5	0.016014
-0.125	0.375	0.017636
-0.0625	0.4375	0.0088579
-0.5	0.875	0.013797
-0.375	0.875	0.013119
-0.4375	0.9375	0.0071756
-0.875	0.5	0.015799
-0.875	0.625	0.013903
-0.9375	0.5625	0.0078704
-0.5	0.125	0.044194
-0.625	0.125	0.040716
-0.5625	0.0625	0.043821
-0.5	-0.625	0.039223
-0.375	-0.625	0.042058
-0.4375	-0.5625	0.043938
-0.375	-0.5	0.04784
-0.375	-0.375	0.050451
-0.4375	-0.4375	0.048188
-0.5	-0.375	0.04784
-0.625	-0.375	0.042058
-0.5625	-0.4375	0.043938
-0.625	-0.5	0.039223
-0.625	-0.625	0.034257
-0.5625	-0.5625	0.039833
0.5	-0.625	0.03293
0.625	-0.625	0.028464
0.5625	-0.5625	0.032119
0.625	-0.5	0.030231
0.625	-0.375	0.028557
0.5625	-0.4375	0.032195
0.5	-0.375	0.033138
0.375	-0.375	0.036666
0.4375	-0.4375	0.036345
0.375	-0.5	0.038729
0.375	-0.625	0.036208
0.4375	-0.5625	0.036178
-0.375	0.5	0.033138
-0.375	0.625	0.028557
-0.4375	0.5625	0.032195
-0.5	0.625	0.030231
-0.625	0.625	0.028464
-0.5625	0.5625	0.032119
-0.625	0.5	0.03293
-0.625	0.375	0.036208
-0.5625	0.4375	0.036178
-0.5	0.375	0.038729
-0.375	0.375	0.036666
-0.4375	0.4375	0.036345
-0.375	-1	0
-0.375	-0.875	0.01877
-0.4375	-0.9375	0.0095281
0	-0.375	0.045773
-0.125	-0.375	0.048623
-0.0625	-0.4375	0.047645
-0.625	0	0.042238
-0.625	-0.125	0.043168
-0.5625	-0.0625	0.045397
-1	-0.625	0
-0.875	-0.625	0.015513
-0.9375	-0.5625	0.0087118
0.625	-1	0
0.625	-0.875	0.013903
0.5625	-0.9375	0.0078704
1	-0.375	0
0.875	-0.375	0.013119
0.9375	-0.4375	0.0071756
0.375	0	0
0.375	-0.125	0.017636
0.4375	-0.0625	0.0088579
0	-0.625	0.042238
0.125	-0.625	0.040716
0.0625	-0.5625	0.043821
0	0.625	0
-0.125	0.625	0.013998
-0.0625	0.5625	0.0079474
-0.625	1	0
-0.625	0.875	0.013103
-0.5625	0.9375	0.0071718
-1	0.375	0
-0.875	0.375	0.017147
-0.9375	0.4375	0.0086829
-0.375	0	0.045773
-0.375	0.125	0.042691
-0.4375	0.0625	0.045202
-0.75	-0.875	0.012376
-0.875	-0.875	0.0076344
-0.8125	-0.9375	0.005436
-0.125	-0.75	0.033769
-0.125	-0.875	0.019518
-0.0625	-0.8125	0.026918
-0.25	-0.125	0.04492
-0.125	-0.125	0.036845
-0.1875	-0.0625	0.03777
-0.875	-0.25	0.019375
-0.875	-0.125	0.019518
-0.9375	-0.1875	0.010173
0.25	-0.875	0.018129
0.125	-0.875	0.018842
0.1875	-0.9375	0.0096908
0.875	-0.75	0.010948
0.875	-0.875	0.0069713
0.9375	-0.8125	0.0049156
0.75	-0.125	0.01119
0.875	-0.125	0.0069865
0.8125	-0.0625	0.0049786
0.125	-0.25	0.035629
0.125	-0.125	0.021636
0.0625	-0.1875	0.031611
-0.125	0.25	0.019264
-0.125	0.125	0.021636
-0.0625	0.1875	0.010664
-0.25	0.875	0.01097
-0.125	0.875	0.0069865
-0.1875	0.9375	0.0049248
-0.875	0.75	0.011149
-0.875	0.875	0.0069713
-0.9375	0.8125	0.0049647
-0.75	0.125	0.032318
-0.875	0.125	0.018842
-0.8125	0.0625	0.026385
-0.625	-0.75	0.0266
-0.625	-0.875	0.015513
-0.5625	-0.8125	0.022945
-0.25	-0.625	0.043232
-0.125	-0.625	0.043168
-0.1875	-0.5625	0.046228
-0.375	-0.25	0.050473
-0.375	-0.125	0.048623
-0.4375	-0.1875	0.049398
-0.75	-0.375	0.032565
-0.875	-0.375	0.01877
-0.8125	-0.4375	0.025254
0.375	-0.75	0.029089
0.375	-0.875	0.017147
0.4375	-0.8125	0.022602
0.75	-0.625	0.022166
0.875	-0.625	0.013103
0.8125	-0.5625	0.018577
0.625	-0.25	0.023286
0.625	-0.125	0.013998
0.5625	-0.1875	0.02049
0.25	-0.375	0.039707
0.125	-0.375	0.042691
0.1875	-0.4375	0.042504
-0.25	0.375	0.029758
-0.125	0.375	0.017636
-0.1875	0.4375	0.023018
-0.375	0.75	0.022207
-0.375	0.875	0.013119
-0.4375	0.8125	0.018591
-0.75	0.625	0.023153
-0.875	0.625	0.013903
-0.8125	0.5625	0.020305
-0.625	0.25	0.038724
-0.625	0.125	0.040716
-0.5625	0.1875	0.041762
-0.375	-0.75	0.032565
-0.375	-0.625	0.042058
-0.4375	-0.6875	0.036493
-0.25	-0.375	0.050473
-0.375	-0.375	0.050451
-0.3125	-0.4375	0.049806
-0.625	-0.25	0.043232
-0.625	-0.375	0.042058
-0.5625	-0.3125	0.045902
-0.75	-0.625	0.0266
-0.625	-0.625	0.034257
-0.6875	-0.5625	0.033049
0.625	-0.75	0.023153
0.625	-0.625	0.028464
0.5625	-0.6875	0.028227
0.75	-0.375	0.022207
0.625	-0.375	0.028557
0.6875	-0.4375	0.026557
0.375	-0.25	0.029758
0.375	-0.375	0.036666
0.4375	-0.3125	0.032056
0.25	-0.625	0.038724
0.375	-0.625	0.036208
0.3125	-0.5625	0.03927
-0.25	0.625	0.023286
-0.375	0.625	0.028557
-0.3125	0.5625	0.02841
-0.625	0.75	0.022166
-0.625	0.625	0.028464
-0.5625	0.6875	0.026524
-0.75	0.375	0.029089
-0.625	0.375	0.036208
-0.6875	0.4375	0.031647
-0.375	0.25	0.039707
-0.375	0.375	0.036666
-0.4375	0.3125	0.039631
-0.25	-0.875	0.019375
-0.375	-0.875	0.01877
-0.3125	-0.9375	0.0099857
-0.125	-0.25	0.04492
-0.125	-0.375	0.048623
-0.0625	-0.3125	0.045265
-0.75	-0.125	0.033769
-0.625	-0.125	0.043168
-0.6875	-0.0625	0.038557
-0.875	-0.75	0.012376
-0.875	-0.625	0.015513
-0.9375	-0.6875	0.0074144
0.75	-0.875	0.011149
0.625	-0.875	0.013903
0.6875	-0.9375	0.0067045
0.875	-0.25	0.01097
0.875	-0.375	0.013119
0.9375	-0.3125	0.0064656
0.25	-0.125	0.019264
0.375	-0.125	0.017636
0.3125	-0.0625	0.0096697
0.125	-0.75	0.032318
0.125	-0.625	0.040716
0.0625	-0.6875	0.03758
-0.125	0.75	0.01119
-0.125	0.625	0.013998
-0.0625	0.6875	0.0067383
-0.75	0.875	0.010948
-0.625	0.875	0.013103
-0.6875	0.9375	0.0064564
-0.875	0.25	0.018129
-0.875	0.375	0.017147
-0.9375	0.3125	0.0092664
-0.25	0.125	0.035629
-0.375	0.125	0.042691
-0.3125	0.0625	0.041455
-0.75	-0.875	0.012376
-0.625	-0.875	0.015513
-0.6875	-0.8125	0.019271
-0.125	-0.75	0.033769
-0.125	-0.625	0.043168
-0.1875	-0.6875	0.038887
-0.25	-0.125	0.04492
-0.375	-0.125	0.048623
-0.3125	-0.1875	0.048687
-0.875	-0.25	0.019375
-0.875	-0.375	0.01877
-0.8125	-0.3125	0.026527
0.25	-0.875	0.018129
0.375	-0.875	0.017147
0.3125	-0.8125	0.024268
0.875	-0.75	0.010948
0.875	-0.625	0.013103
0.8125	-0.6875	0.016549
0.75	-0.125	0.01119
0.625	-0.125	0.013998
0.6875	-0.1875	0.017123
0.125	-0.25	0.035629
0.125	-0.375	0.042691
0.1875	-0.3125	0.038055
-0.125	0.25	0.019264
-0.125	0.375	0.017636
-0.1875	0.3125	0.025212
-0.25	0.875	0.01097
-0.375	0.875	0.013119
-0.3125	0.8125	0.016583
-0.875	0.75	0.011149
-0.875	0.625	0.013903
-0.8125	0.6875	0.017042
-0.75	0.125	0.032318
-0.625	0.125	0.040716
-0.6875	0.1875	0.036113
-0.625	-0.75	0.0266
-0.625	-0.625	0.034257
-0.6875	-0.6875	0.027514
-0.25	-0.625	0.043232
-0.375	-0.625	0.042058
-0.3125	-0.6875	0.03831
-0.375	-0.25	0.050473
-0.375	-0.375	0.050451
-0.3125	-0.3125	0.050523
-0.75	-0.375	0.032565
-0.625	-0.375	0.042058
-0.6875	-0.3125	0.03831
0.375	-0.75	0.029089
0.375	-0.625	0.036208
0.3125	-0.6875	0.034179
0.75	-0.625	0.022166
0.625	-0.625	0.028464
0.6875	-0.6875	0.023439
0.625	-0.25	0.023286
0.625	-0.375	0.028557
0.6875	-0.3125	0.02352
0.25	-0.375	0.039707
0.375	-0.375	0.036666
0.3125	-0.3125	0.03508
-0.25	0.375	0.029758
-0.375	0.375	0.036666
-0.3125	0.3125	0.03508
-0.375	0.75	0.022207
-0.375	0.625	0.028557
-0.3125	0.6875	0.02352
-0.75	0.625	0.023153
-0.625	0.625	0.028464
-0.6875	0.6875	0.023439
-0.625	0.25	0.038724
-0.625	0.375	0.036208
-0.6875	0.3125	0.034179
-0.375	-0.75	0.032565
-0.375	-0.875	0.01877
-0.3125	-0.8125	0.026527
-0.25	-0.375	0.050473
-0.125	-0.375	0.048623
-0.1875	-0.3125	0.048687
-0.625	-0.25	0.043232
-0.625	-0.125	0.043168
-0.6875	-0.1875	0.038887
-0.75	-0.625	0.0266
-0.875	-0.625	0.015513
-0.8125	-0.6875	0.019271
0.625	-0.75	0.023153
0.625	-0.875	0.013903
0.6875	-0.8125	0.017042
0.75	-0.375	0.022207
0.875	-0.375	0.013119
0.8125	-0.3125	0.016583
0.375	-0.25	0.029758
0.375	-0.125	0.017636
0.3125	-0.1875	0.025212
0.25	-0.625	0.038724
0.125	-0.625	0.040716
0.1875	-0.6875	0.036113
-0.25	0.625	0.023286
-0.125	0.625	0.013998
-0.1875	0.6875	0.017123
-0.625	0.75	0.022166
-0.625	0.875	0.013103
-0.6875	0.8125	0.016549
-0.75	0.375	0.029089
-0.875	0.375	0.017147
-0.8125	0.3125	0.024268
-0.375	0.25	0.039707
-0.375	0.125	0.042691
-0.3125	0.1875	0.038055
-0.25	-0.875	0.019375
-0.125	-0.875	0.019518
-0.1875	-0.8125	0.027014
-0.125	-0.25	0.04492
-0.125	-0.125	0.036845
-0.1875	-0.1875	0.044378
-0.75	-0.125	0.033769
-0.875	-0.125	0.019518
-0.8125	-0.1875	0.027014
-0.875	-0.75	0.012376
-0.875	-0.875	0.0076344
-0.8125	-0.8125	0.013738
0.75	-0.875	0.011149
0.875	-0.875	0.0069713
0.8125	-0.8125	0.012253
0.875	-0.25	0.01097
0.875	-0.125	0.0069865
0.8125	-0.1875	0.012287
0.25	-0.125	0.019264
0.125	-0.125	0.021636
0.1875	-0.1875	0.027675
0.125	-0.75	0.032318
0.125	-0.875	0.018842
0.1875	-0.8125	0.0255
-0.125	0.75	0.01119
-0.125	0.875	0.0069865
-0.1875	0.8125	0.012287
-0.75	0.875	0.010948
-0.875	0.875	0.0069713
-0.8125	0.8125	0.012253
-0.875	0.25	0.018129
-0.875	0.125	0.018842
-0.8125	0.1875	0.0255
-0.25	0.125	0.035629
-0.125	0.125	0.021636
-0.1875	0.1875	0.027675
-0.625	-1	0
-0.625	-0.875	0.015513
-0.6875	-0.9375	0.0074144
0	-0.625	0.042238
-0.125	-0.625	0.043168
-0.0625	-0.6875	0.038557
-0.375	0	0.045773
-0.375	-0.125	0.048623
-0.3125	-0.0625	0.045265
-1	-0.375	0
-0.875	-0.375	0.01877
-0.9375	-0.3125	0.0099857
0.375	-1	0
0.375	-0.875	0.017147
0.3125	-0.9375	0.0092664
1	-0.625	0
0.875	-0.625	0.013103
0.9375	-0.6875	0.0064564
0.625	0	0
0.625	-0.125	0.013998
0.6875	-0.0625	0.0067383
0	-0.375	0.045773
0.125	-0.375	0.042691
0.0625	-0.3125	0.041455
0	0.375	0
-0.125	0.375	0.017636
-0.0625	0.3125	0.0096697
-0.375	1	0
-0.375	0.875	0.013119
-0.3125	0.9375	0.0064656
-1	0.625	0
-0.875	0.625	0.013903
-0.9375	0.6875	0.0067045
-0.625	0	0.042238
-0.625	0.125	0.040716
-0.6875	0.0625	0.03758
-0.5	-0.625	0.039223
-0.625	-0.625	0.034257
-0.5625	-0.6875	0.033049
-0.375	-0.5	0.04784
-0.375	-0.625	0.042058
-0.3125	-0.5625	0.045902
-0.5	-0.375	0.04784
-0.375	-0.375	0.050451
-0.4375	-0.3125	0.049806
-0.625	-0.5	0.039223
-0.625	-0.375	0.042058
-0.6875	-0.4375	0.036493
0.5	-0.625	0.03293
0.375	-0.625	0.036208
0.4375	-0.6875	0.031647
0.625	-0.5	0.030231
0.625	-0.625	0.028464
0.6875	-0.5625	0.026524
0.5	-0.375	0.033138
0.625	-0.375	0.028557
0.5625	-0.3125	0.02841
0.375	-0.5	0.038729
0.375	-0.375	0.036666
0.3125	-0.4375	0.039631
-0.375	0.5	0.033138
-0.375	0.375	0.036666
-0.3125	0.4375	0.032056
-0.5	0.625	0.030231
-0.375	0.625	0.028557
-0.4375	0.6875	0.026557
-0.625	0.5	0.03293
-0.625	0.625	0.028464
-0.6875	0.5625	0.028227
-0.5	0.375	0.038729
-0.625	0.375	0.036208
-0.5625	0.3125	0.03927
-0.5	-0.875	0.017548
-0.375	-0.875	0.01877
-0.4375	-0.8125	0.025254
-0.125	-0.5	0.048044
-0.125	-0.375	0.048623
-0.1875	-0.4375	0.049398
-0.5	-0.125	0.048044
-0.625	-0.125	0.043168
-0.5625	-0.1875	0.046228
-0.875	-0.5	0.017548
-0.875	-0.625	0.015513
-0.8125	-0.5625	0.022945
0.5	-0.875	0.015799
0.625	-0.875	0.013903
0.5625	-0.8125	0.020305
0.875	-0.5	0.013797
0.875	-0.375	0.013119
0.8125	-0.4375	0.018591
0.5	-0.125	0.016014
0.375	-0.125	0.017636
0.4375	-0.1875	0.023018
0.125	-0.5	0.044194
0.125	-0.625	0.040716
0.1875	-0.5625	0.041762
-0.125	0.5	0.016014
-0.125	0.625	0.013998
-0.1875	0.5625	0.02049
-0.5	0.875	0.013797
-0.625	0.875	0.013103
-0.5625	0.8125	0.018577
-0.875	0.5	0.015799
-0.875	0.375	0.017147
-0.8125	0.4375	0.022602
-0.5	0.125	0.044194
-0.375	0.125	0.042691
-0.4375	0.1875	0.042504
-0.125	-1	0
-0.125	-0.875	0.019518
-0.1875	-0.9375	0.010173
0	-0.125	0.027452
-0.125	-0.125	0.036845
-0.0625	-0.1875	0.03777
-0.875	0	0.019315
-0.875	-0.125	0.019518
-0.8125	-0.0625	0.026918
-1	-0.875	0
-0.875	-0.875	0.0076344
-0.9375	-0.8125	0.005436
0.875	-1	0
0.875	-0.875	0.0069713
0.8125	-0.9375	0.0049647
1	-0.125	0
0.875	-0.125	0.0069865
0.9375	-0.1875	0.0049248
0.125	0	0
0.125	-0.125	0.021636
0.1875	-0.0625	0.010664
0	-0.875	0.019315
0.125	-0.875	0.018842
0.0625	-0.8125	0.026385
0	0.875	0
-0.125	0.875	0.0069865
-0.0625	0.8125	0.0049786
-0.875	1	0
-0.875	0.875	0.0069713
-0.8125	0.9375	0.0049156
-1	0.125	0
-0.875	0.125	0.018842
-0.9375	0.1875	0.0096908
-0.125	0	0.027452
-0.125	0.125	0.021636
-0.1875	0.0625	0.031611
-0.875	-0.875	0.0076344
-0.875	-1	0
-0.8125	-0.9375	0.005436
-0.125	-0.875	0.019518
0	-0.875	0.019315
-0.0625	-0.8125	0.026918
-0.125	-0.125	0.036845
-0.125	0	0.027452
-0.1875	-0.0625	0.03777
-0.875	-0.125	0.019518
-1	-0.125	0
-0.9375	-0.1875	0.010173
0.125	-0.875	0.018842
0.125	-1	0
0.1875	-0.9375	0.0096908
0.875	-0.875	0.0069713
1	-0.875	0
0.9375	-0.8125	0.0049156
0.875	-0.125	0.0069865
0.875	0	0
0.8125	-0.0625	0.0049786
0.125	-0.125	0.021636
0	-0.125	0.027452
0.0625	-0.1875	0.031611
-0.125	0.125	0.021636
0	0.125	0
-0.0625	0.1875	0.010664
-0.125	0.875	0.0069865
-0.125	1	0
-0.1875	0.9375	0.0049248
-0.875	0.875	0.0069713
-1	0.875	0
-0.9375	0.8125	0.0049647
-0.875	0.125	0.018842
-0.875	0	0.019315
-0.8125	0.0625	0.026385
-0.625	-0.875	0.015513
-0.5	-0.875	0.017548
-0.5625	-0.8125	0.022945
-0.125	-0.625	0.043168
-0.125	-0.5	0.048044
-0.1875	-0.5625	0.046228
-0.375	-0.125	0.048623
-0.5	-0.125	0.048044
-0.4375	-0.1875	0.049398
-0.875	-0.375	0.01877
-0.875	-0.5	0.017548
-0.8125	-0.4375	0.025254
0.375	-0.875	0.017147
0.5	-0.875	0.015799
0.4375	-0.8125	0.022602
0.875	-0.625	0.013103
0.875	-0.5	0.013797
0.8125	-0.5625	0.018577
0.625	-0.125	0.013998
0.5	-0.125	0.016014
0.5625	-0.1875	0.02049
0.125	-0.375	0.042691
0.125	-0.5	0.044194
0.1875	-0.4375	0.042504
-0.125	0.375	0.017636
-0.125	0.5	0.016014
-0.1875	0.4375	0.023018
-0.375	0.875	0.013119
-0.5	0.875	0.013797
-0.4375	0.8125	0.018591
-0.875	0.625	0.013903
-0.875	0.5	0.015799
-0.8125	0.5625	0.020305
-0.625	0.125	0.040716
-0.5	0.125	0.044194
-0.5625	0.1875	0.041762
-0.375	-0.625	0.042058
-0.5	-0.625	0.039223
-0.4375	-0.6875	0.036493
-0.375	-0.375	0.050451
-0.375	-0.5	0.04784
-0.3125	-0.4375	0.049806
-0.625	-0.375	0.042058
-0.5	-0.375	0.04784
-0.5625	-0.3125	0.045902
-0.625	-0.625	0.034257
-0.625	-0.5	0.039223
-0.6875	-0.5625	0.033049
0.625	-0.625	0.028464
0.5	-0.625	0.03293
0.5625	-0.6875	0.028227
0.625	-0.375	0.028557
0.625	-0.5	0.030231
0.6875	-0.4375	0.026557
0.375	-0.375	0.036666
0.5	-0.375	0.033138
0.4375	-0.3125	0.032056
0.375	-0.625	0.036208
0.375	-0.5	0.038729
0.3125	-0.5625	0.03927
-0.375	0.625	0.028557
-0.375	0.5	0.033138
-0.3125	0.5625	0.02841
-0.625	0.625	0.028464
-0.5	0.625	0.030231
-0.5625	0.6875	0.026524
-0.625	0.375	0.036208
-0.625	0.5	0.03293
-0.6875	0.4375	0.031647
-0.375	0.375	0.036666
-0.5	0.375	0.038729
-0.4375	0.3125	0.039631
-0.375	-0.875	0.01877
-0.375	-1	0
-0.3125	-0.9375	0.0099857
-0.125	-0.375	0.048623
0	-0.375	0.045773
-0.0625	-0.3125	0.045265
-0.625	-0.125	0.043168
-0.625	0	0.042238
-0.6875	-0.0625	0.038557
-0.875	-0.625	0.015513
-1	-0.625	0
-0.9375	-0.6875	0.0074144
0.625	-0.875	0.013903
0.625	-1	0
0.6875	-0.9375	0.0067045
0.875	-0.375	0.013119
1	-0.375	0
0.9375	-0.3125	0.0064656
0.375	-0.125	0.017636
0.375	0	0
0.3125	-0.0625	0.0096697
0.125	-0.625	0.040716
0	-0.625	0.042238
0.0625	-0.6875	0.03758
-0.125	0.625	0.013998
0	0.625	0
-0.0625	0.6875	0.0067383
-0.625	0.875	0.013103
-0.625	1	0
-0.6875	0.9375	0.0064564
-0.875	0.375	0.017147
-1	0.375	0
-0.9375	0.3125	0.0092664
-0.375	0.125	0.042691
-0.375	0	0.045773
-0.3125	0.0625	0.041455
-0.875	-0.875	0.0076344
-0.75	-0.875	0.012376
-0.8125	-0.8125	0.013738
-0.125	-0.875	0.019518
-0.125	-0.75	0.033769
-0.1875	-0.8125	0.027014
-0.125	-0.125	0.036845
-0.25	-0.125	0.04492
-0.1875	-0.1875	0.044378
-0.875	-0.125	0.019518
-0.875	-0.25	0.019375
-0.8125	-0.1875	0.027014
0.125	-0.875	0.018842
0.25	-0.875	0.018129
0.1875	-0.8125	0.0255
0.875	-0.875	0.0069713
0.875	-0.75	0.010948
0.8125	-0.8125	0.012253
0.875	-0.125	0.0069865
0.75	-0.125	0.01119
0.8125	-0.1875	0.012287
0.125	-0.125	0.021636
0.125	-0.25	0.035629
0.1875	-0.1875	0.027675
-0.125	0.125	0.021636
-0.125	0.25	0.019264
-0.1875	0.1875	0.027675
-0.125	0.875	0.0069865
-0.25	0.875	0.01097
-0.1875	0.8125	0.012287
-0.875	0.875	0.0069713
-0.875	0.75	0.011149
-0.8125	0.8125	0.012253
-0.875	0.125	0.018842
-0.75	0.125	0.032318
-0.8125	0.1875	0.0255
-0.625	-0.875	0.015513
-0.625	-0.75	0.0266
-0.6875	-0.8125	0.019271
-0.125	-0.625	0.043168
-0.25	-0.625	0.043232
-0.1875	-0.6875	0.038887
-0.375	-0.125	0.048623
-0.375	-0.25	0.050473
-0.3125	-0.1875	0.048687
-0.875	-0.375	0.01877
-0.75	-0.375	0.032565
-0.8125	-0.3125	0.026527
0.375	-0.875	0.017147
0.375	-0.75	0.029089
0.3125	-0.8125	0.024268
0.875	-0.625	0.013103
0.75	-0.625	0.022166
0.8125	-0.6875	0.016549
0.625	-0.125	0.013998
0.625	-0.25	0.023286
0.6875	-0.1875	0.017123
0.125	-0.375	0.042691
0.25	-0.375	0.039707
0.1875	-0.3125	0.038055
-0.125	0.375	0.017636
-0.25	0.375	0.029758
-0.1875	0.3125	0.025212
-0.375	0.875	0.013119
-0.375	0.75	0.022207
-0.3125	0.8125	0.016583
-0.875	0.625	0.013903
-0.75	0.625	0.023153
-0.8125	0.6875	0.017042
-0.625	0.125	0.040716
-0.625	0.25	0.038724
-0.6875	0.1875	0.036113
-0.375	-0.625	0.042058
-0.375	-0.75	0.032565
-0.3125	-0.6875	0.03831
-0.375	-0.375	0.050451
-0.25	-0.375	0.050473
-0.3125	-0.3125	0.050523
-0.625	-0.375	0.042058
-0.625	-0.25	0.043232
-0.6875	-0.3125	0.03831
-0.625	-0.625	0.034257
-0.75	-0.625	0.0266
-0.6875	-0.6875	0.027514
0.625	-0.625	0.028464
0.625	-0.75	0.023153
0.6875	-0.6875	0.023439
0.625	-0.375	0.028557
0.75	-0.375	0.022207
0.6875	-0.3125	0.02352
0.375	-0.375	0.036666
0.375	-0.25	0.029758
0.3125	-0.3125	0.03508
0.375	-0.625	0.036208
0.25	-0.625	0.038724
0.3125	-0.6875	0.034179
-0.375	0.625	0.028557
-0.25	0.625	0.023286
-0.3125	0.6875	0.02352
-0.625	0.625	0.028464
-0.625	0.75	0.022166
-0.6875	0.6875	0.023439
-0.625	0.375	0.036208
-0.75	0.375	0.029089
-0.6875	0.3125	0.034179
-0.375	0.375	0.036666
-0.375	0.25	0.039707
-0.3125	0.3125	0.03508
-0.375	-0.875	0.01877
-0.25	-0.875	0.019375
-0.3125	-0.8125	0.026527
-0.125	-0.375	0.048623
-0.125	-0.25	0.04492
-0.1875	-0.3125	0.048687
-0.625	-0.125	0.043168
-0.75	-0.125	0.033769
-0.6875	-0.1875	0.038887
-0.875	-0.625	0.015513
-0.875	-0.75	0.012376
-0.8125	-0.6875	0.019271
0.625	-0.875	0.013903
0.75	-0.875	0.011149
0.6875	-0.8125	0.017042
0.875	-0.375	0.013119
0.875	-0.25	0.01097
0.8125	-0.3125	0.016583
0.375	-0.125	0.017636
0.25	-0.125	0.019264
0.3125	-0.1875	0.025212
0.125	-0.625	0.040716
0.125	-0.75	0.032318
0.1875	-0.6875	0.036113
-0.125	0.625	0.013998
-0.125	0.75	0.01119
-0.1875	0.6875	0.017123
-0.625	0.875	0.013103
-0.75	0.875	0.010948
-0.6875	0.8125	0.016549
-0.875	0.375	0.017147
-0.875	0.25	0.018129
-0.8125	0.3125	0.024268
-0.375	0.125	0.042691
-0.25	0.125	0.035629
-0.3125	0.1875	0.038055
-0.625	-0.875	0.015513
-0.75	-0.875	0.012376
-0.6875	-0.9375	0.0074144
-0.125	-0.625	0.043168
-0.125	-0.75	0.033769
-0.0625	-0.6875	0.038557
-0.375	-0.125	0.048623
-0.25	-0.125	0.04492
-0.3125	-0.0625	0.045265
-0.875	-0.375	0.01877
-0.875	-0.25	0.019375
-0.9375	-0.3125	0.0099857
0.375	-0.875	0.017147
0.25	-0.875	0.018129
0.3125	-0.9375	0.0092664
0.875	-0.625	0.013103
0.875	-0.75	0.010948
0.9375	-0.6875	0.0064564
0.625	-0.125	0.013998
0.75	-0.125	0.01119
0.6875	-0.0625	0.0067383
0.125	-0.375	0.042691
0.125	-0.25	0.035629
0.0625	-0.3125	0.041455
-0.125	0.375	0.017636
-0.125	0.25	0.019264
-0.0625	0.3125	0.0096697
-0.375	0.875	0.013119
-0.25	0.875	0.01097
-0.3125	0.9375	0.0064656
-0.875	0.625	0.013903
-0.875	0.75	0.011149
-0.9375	0.6875	0.0067045
-0.625	0.125	0.040716
-0.75	0.125	0.032318
-0.6875	0.0625	0.03758
-0.625	-0.625	0.034257
-0.625	-0.75	0.0266
-0.5625	-0.6875	0.033049
-0.375	-0.625	0.042058
-0.25	-0.625	0.043232
-0.3125	-0.5625	0.045902
-0.375	-0.375	0.050451
-0.375	-0.25	0.050473
-0.4375	-0.3125	0.049806
-0.625	-0.375	0.042058
-0.75	-0.375	0.032565
-0.6875	-0.4375	0.036493
0.375	-0.625	0.036208
0.375	-0.75	0.029089
0.4375	-0.6875	0.031647
0.625	-0.625	0.028464
0.75	-0.625	0.022166
0.6875	-0.5625	0.026524
0.625	-0.375	0.028557
0.625	-0.25	0.023286
0.5625	-0.3125	0.02841
0.375	-0.375	0.036666
0.25	-0.375	0.039707
0.3125	-0.4375	0.039631
-0.375	0.375	0.036666
-0.25	0.375	0.029758
-0.3125	0.4375	0.032056
-0.375	0.625	0.028557
-0.375	0.75	0.022207
-0.4375	0.6875	0.026557
-0.625	0.625	0.028464
-0.75	0.625	0.023153
-0.6875	0.5625	0.028227
-0.625	0.375	0.036208
-0.625	0.25	0.038724
-0.5625	0.3125	0.03927
-0.375	-0.875	0.01877
-0.375	-0.75	0.032565
-0.4375	-0.8125	0.025254
-0.125	-0.375	0.048623
-0.25	-0.375	0.050473
-0.1875	-0.4375	0.049398
-0.625	-0.125	0.043168
-0.625	-0.25	0.043232
-0.5625	-0.1875	0.046228
-0.875	-0.625	0.015513
-0.75	-0.625	0.0266
-0.8125	-0.5625	0.022945
0.625	-0.875	0.013903
0.625	-0.75	0.023153
0.5625	-0.8125	0.020305
0.875	-0.375	0.013119
0.75	-0.375	0.022207
0.8125	-0.4375	0.018591
0.375	-0.125	0.017636
0.375	-0.25	0.029758
0.4375	-0.1875	0.023018
0.125	-0.625	0.040716
0.25	-0.625	0.038724
0.1875	-0.5625	0.041762
-0.125	0.625	0.013998
-0.25	0.625	0.023286
-0.1875	0.5625	0.02049
-0.625	0.875	0.013103
-0.625	0.75	0.022166
-0.5625	0.8125	0.018577
-0.875	0.375	0.017147
-0.75	0.375	0.029089
-0.8125	0.4375	0.022602
-0.375	0.125	0.042691
-0.375	0.25	0.039707
-0.4375	0.1875	0.042504
-0.125	-0.875	0.019518
-0.25	-0.875	0.019375
-0.1875	-0.9375	0.010173
-0.125	-0.125	0.036845
-0.125	-0.25	0.04492
-0.0625	-0.1875	0.03777
-0.875	-0.125	0.019518
-0.75	-0.125	0.033769
-0.8125	-0.0625	0.026918
-0.875	-0.875	0.0076344
-0.875	-0.75	0.012376
-0.9375	-0.8125	0.005436
0.875	-0.875	0.0069713
0.75	-0.875	0.011149
0.8125	-0.9375	0.0049647
0.875	-0.125	0.0069865
0.875	-0.25	0.01097
0.9375	-0.1875	0.0049248
0.125	-0.125	0.021636
0.25	-0.125	0.019264
0.1875	-0.0625	0.010664
0.125	-0.875	0.018842
0.125	-0.75	0.032318
0.0625	-0.8125	0.026385
-0.125	0.875	0.0069865
-0.125	0.75	0.01119
-0.0625	0.8125	0.0049786
-0.875	0.875	0.0069713
-0.75	0.875	0.010948
-0.8125	0.9375	0.0049156
-0.875	0.125	0.018842
-0.875	0.25	0.018129
-0.9375	0.1875	0.0096908
-0.125	0.125	0.021636
-0.25	0.125	0.035629
-0.1875	0.0625	0.031611
-0.625	-0.875	0.015513
-0.625	-1	0
-0.5625	-0.9375	0.0087118
-0.125	-0.625	0.043168
0	-0.625	0.042238
-0.0625	-0.5625	0.045397
-0.375	-0.125	0.048623
-0.375	0	0.045773
-0.4375	-0.0625	0.047645
-0.875	-0.375	0.01877
-1	-0.375	0
-0.9375	-0.4375	0.0095281
0.375	-0.875	0.017147
0.375	-1	0
0.4375	-0.9375	0.0086829
0.875	-0.625	0.013103
1	-0.625	0
0.9375	-0.5625	0.0071718
0.625	-0.125	0.013998
0.625	0	0
0.5625	-0.0625	0.0079474
0.125	-0.375	0.042691
0	-0.375	0.045773
0.0625	-0.4375	0.045202
-0.125	0.375	0.017636
0	0.375	0
-0.0625	0.4375	0.0088579
-0.375	0.875	0.013119
-0.375	1	0
-0.4375	0.9375	0.0071756
-0.875	0.625	0.013903
-1	0.625	0
-0.9375	0.5625	0.0078704
-0.625	0.125	0.040716
-0.625	0	0.042238
-0.5625	0.0625	0.043821
-0.625	-0.625	0.034257
-0.5	-0.625	0.039223
-0.5625	-0.5625	0.039833
-0.375	-0.625	0.042058
-0.375	-0.5	0.04784
-0.4375	-0.5625	0.043938
-0.375	-0.375	0.050451
-0.5	-0.375	0.04784
-0.4375	-0.4375	0.048188
-0.625	-0.375	0.042058
-0.625	-0.5	0.039223
-0.5625	-0.4375	0.043938
0.375	-0.625	0.036208
0.5	-0.625	0.03293
0.4375	-0.5625	0.036178
0.625	-0.625	0.028464
0.625	-0.5	0.030231
0.5625	-0.5625	0.032119
0.625	-0.375	0.028557
0.5	-0.375	0.033138
0.5625	-0.4375	0.032195
0.375	-0.375	0.036666
0.375	-0.5	0.038729
0.4375	-0.4375	0.036345
-0.375	0.375	0.036666
-0.375	0.5	0.033138
-0.4375	0.4375	0.036345
-0.375	0.625	0.028557
-0.5	0.625	0.030231
-0.4375	0.5625	0.032195
-0.625	0.625	0.028464
-0.625	0.5	0.03293
-0.5625	0.5625	0.032119
-0.625	0.375	0.036208
-0.5	0.375	0.038729
-0.5625	0.4375	0.036178
-0.375	-0.875	0.01877
-0.5	-0.875	0.017548
-0.4375	-0.9375	0.0095281
-0.125	-0.375	0.048623
-0.125	-0.5	0.048044
-0.0625	-0.4375	0.047645
-0.625	-0.125	0.043168
-0.5	-0.125	0.048044
-0.5625	-0.0625	0.045397
-0.875	-0.625	0.015513
-0.875	-0.5	0.017548
-0.9375	-0.5625	0.0087118
0.625	-0.875	0.013903
0.5	-0.875	0.015799
0.5625	-0.9375	0.0078704
0.875	-0.375	0.013119
0.875	-0.5	0.013797
0.9375	-0.4375	0.0071756
0.375	-0.125	0.017636
0.5	-0.125	0.016014
0.4375	-0.0625	0.0088579
0.125	-0.625	0.040716
0.125	-0.5	0.044194
0.0625	-0.5625	0.043821
-0.125	0.625	0.013998
-0.125	0.5	0.016014
-0.0625	0.5625	0.0079474
-0.625	0.875	0.013103
-0.5	0.875	0.013797
-0.5625	0.9375	0.0071718
-0.875	0.375	0.017147
-0.875	0.5	0.015799
-0.9375	0.4375	0.0086829
-0.375	0.125	0.042691
-0.5	0.125	0.044194
-0.4375	0.0625	0.045202
-0.125	-0.875	0.019518
-0.125	-1	0
-0.0625	-0.9375	0.010157
-0.125	-0.125	0.036845
0	-0.125	0.027452
-0.0625	-0.0625	0.023657
-0.875	-0.125	0.019518
-0.875	0	0.019315
-0.9375	-0.0625	0.010157
-0.875	-0.875	0.0076344
-1	-0.875	0
-0.9375	-0.9375	0.0023357
0.875	-0.875	0.0069713
0.875	-1	0
0.9375	-0.9375	0.0021719
0.875	-0.125	0.0069865
1	-0.125	0
0.9375	-0.0625	0.0021756
0.125	-0.125	0.021636
0.125	0	0
0.0625	-0.0625	0.012643
0.125	-0.875	0.018842
0	-0.875	0.019315
0.0625	-0.9375	0.0099878
-0.125	0.875	0.0069865
0	0.875	0
-0.0625	0.9375	0.0021756
-0.875	0.875	0.0069713
-0.875	1	0
-0.9375	0.9375	0.0021719
-0.875	0.125	0.018842
-1	0.125	0
-0.9375	0.0625	0.0099878
-0.125	0.125	0.021636
-0.125	0	0.027452
-0.0625	0.0625	0.012643
-0.875	-1	0
-0.75	-1	0
-0.8125	-0.9375	0.005436
0	-0.875	0.019315
0	-0.75	0.033285
-0.0625	-0.8125	0.026918
-0.125	0	0.027452
-0.25	0	0.039942
-0.1875	-0.0625	0.03777
-1	-0.125	0
-1	-0.25	0
-0.9375	-0.1875	0.010173
0.125	-1	0
0.25	-1	0
0.1875	-0.9375	0.0096908
1	-0.875	0
1	-0.75	0
0.9375	-0.8125	0.0049156
0.875	0	0
0.75	0	0
0.8125	-0.0625	0.0049786
0	-0.125	0.027452
0	-0.25	0.039942
0.0625	-0.1875	0.031611
0	0.125	0
0	0.25	0
-0.0625	0.1875	0.010664
-0.125	1	0
-0.25	1	0
-0.1875	0.9375	0.0049248
-1	0.875	0
-1	0.75	0
-0.9375	0.8125	0.0049647
-0.875	0	0.019315
-0.75	0	0.033285
-0.8125	0.0625	0.026385
-0.5	-0.875	0.017548
-0.5	-0.75	0.030348
-0.5625	-0.8125	0.022945
-0.125	-0.5	0.048044
-0.25	-0.5	0.048714
-0.1875	-0.5625	0.046228
-0.5	-0.125	0.048044
-0.5	-0.25	0.048714
-0.4375	-0.1875	0.049398
-0.875	-0.5	0.017548
-0.75	-0.5	0.030348
-0.8125	-0.4375	0.025254
0.5	-0.875	0.015799
0.5	-0.75	0.026603
0.4375	-0.8125	0.022602
0.875	-0.5	0.013797
0.75	-0.5	0.023457
0.8125	-0.5625	0.018577
0.5	-0.125	0.016014
0.5	-0.25	0.026902
0.5625	-0.1875	0.02049
0.125	-0.5	0.044194
0.25	-0.5	0.041664
0.1875	-0.4375	0.042504
-0.125	0.5	0.016014
-0.25	0.5	0.026902
-0.1875	0.4375	0.023018
-0.5	0.875	0.013797
-0.5	0.75	0.023457
-0.4375	0.8125	0.018591
-0.875	0.5	0.015799
-0.75	0.5	0.026603
-0.8125	0.5625	0.020305
-0.5	0.125	0.044194
-0.5	0.25	0.041664
-0.5625	0.1875	0.041762
-0.5	-0.625	0.039223
-0.5	-0.75	0.030348
-0.4375	-0.6875	0.036493
-0.375	-0.5	0.04784
-0.25	-0.5	0.048714
-0.3125	-0.4375	0.049806
-0.5	-0.375	0.04784
-0.5	-0.25	0.048714
-0.5625	-0.3125	0.045902
-0.625	-0.5	0.039223
-0.75	-0.5	0.030348
-0.6875	-0.5625	0.033049
0.5	-0.625	0.03293
0.5	-0.75	0.026603
0.5625	-0.6875	0.028227
0.625	-0.5	0.030231
0.75	-0.5	0.023457
0.6875	-0.4375	0.026557
0.5	-0.375	0.033138
0.5	-0.25	0.026902
0.4375	-0.3125	0.032056
0.375	-0.5	0.038729
0.25	-0.5	0.041664
0.3125	-0.5625	0.03927
-0.375	0.5	0.033138
-0.25	0.5	0.026902
-0.3125	0.5625	0.02841
-0.5	0.625	0.030231
-0.5	0.75	0.023457
-0.5625	0.6875	0.026524
-0.625	0.5	0.03293
-0.75	0.5	0.026603
-0.6875	0.4375	0.031647
-0.5	0.375	0.038729
-0.5	0.25	0.041664
-0.4375	0.3125	0.039631
-0.375	-1	0
-0.25	-1	0
-0.3125	-0.9375	0.0099857
0	-0.375	0.045773
0	-0.25	0.039942
-0.0625	-0.3125	0.045265
-0.625	0	0.042238
-0.75	0	0.033285
-0.6875	-0.0625	0.038557
-1	-0.625	0
-1	-0.75	0
-0.9375	-0.6875	0.0074144
0.625	-1	0
0.75	-1	0
0.6875	-0.9375	0.0067045
1	-0.375	0
1	-0.25	0
0.9375	-0.3125	0.0064656
0.375	0	0
0.25	0	0
0.3125	-0.0625	0.0096697
0	-0.625	0.042238
0	-0.75	0.033285
0.0625	-0.6875	0.03758
0	0.625	0
0	0.75	0
-0.0625	0.6875	0.0067383
-0.625	1	0
-0.75	1	0
-0.6875	0.9375	0.0064564
-1	0.375	0
-1	0.25	0
-0.9375	0.3125	0.0092664
-0.375	0	0.045773
-0.25	0	0.039942
-0.3125	0.0625	0.041455
-0.75	-0.875	0.012376
-0.75	-0.75	0.020849
-0.8125	-0.8125	0.013738
-0.125	-0.75	0.033769
-0.25	-0.75	0.033608
-0.1875	-0.8125	0.027014
-0.25	-0.125	0.04492
-0.25	-0.25	0.04895
-0.1875	-0.1875	0.044378
-0.875	-0.25	0.019375
-0.75	-0.25	0.033608
-0.8125	-0.1875	0.027014
0.25	-0.875	0.018129
0.25	-0.75	0.030935
0.1875	-0.8125	0.0255
0.875	-0.75	0.010948
0.75	-0.75	0.018215
0.8125	-0.8125	0.012253
0.75	-0.125	0.01119
0.75	-0.25	0.018273
0.8125	-0.1875	0.012287
0.125	-0.25	0.035629
0.25	-0.25	0.03243
0.1875	-0.1875	0.027675
-0.125	0.25	0.019264
-0.25	0.25	0.03243
-0.1875	0.1875	0.027675
-0.25	0.875	0.01097
-0.25	0.75	0.018273
-0.1875	0.8125	0.012287
-0.875	0.75	0.011149
-0.75	0.75	0.018215
-0.8125	0.8125	0.012253
-0.75	0.125	0.032318
-0.75	0.25	0.030935
-0.8125	0.1875	0.0255
-0.625	-0.75	0.0266
-0.75	-0.75	0.020849
-0.6875	-0.8125	0.019271
-0.25	-0.625	0.043232
-0.25	-0.75	0.033608
-0.1875	-0.6875	0.038887
-0.375	-0.25	0.050473
-0.25	-0.25	0.04895
-0.3125	-0.1875	0.048687
-0.75	-0.375	0.032565
-0.75	-0.25	0.033608
-0.8125	-0.3125	0.026527
0.375	-0.75	0.029089
0.25	-0.75	0.030935
0.3125	-0.8125	0.024268
0.75	-0.625	0.022166
0.75	-0.75	0.018215
0.8125	-0.6875	0.016549
0.625	-0.25	0.023286
0.75	-0.25	0.018273
0.6875	-0.1875	0.017123
0.25	-0.375	0.039707
0.25	-0.25	0.03243
0.1875	-0.3125	0.038055
-0.25	0.375	0.029758
-0.25	0.25	0.03243
-0.1875	0.3125	0.025212
-0.375	0.75	0.022207
-0.25	0.75	0.018273
-0.3125	0.8125	0.016583
-0.75	0.625	0.023153
-0.75	0.75	0.018215
-0.8125	0.6875	0.017042
-0.625	0.25	0.038724
-0.75	0.25	0.030935
-0.6875	0.1875	0.036113
-0.375	-0.75	0.032565
-0.25	-0.75	0.033608
-0.3125	-0.6875	0.03831
-0.25	-0.375	0.050473
-0.25	-0.25	0.04895
-0.3125	-0.3125	0.050523
-0.625	-0.25	0.043232
-0.75	-0.25	0.033608
-0.6875	-0.3125	0.03831
-0.75	-0.625	0.0266
-0.75	-0.75	0.020849
-0.6875	-0.6875	0.027514
0.625	-0.75	0.023153
0.75	-0.75	0.018215
0.6875	-0.6875	0.023439
0.75	-0.375	0.022207
0.75	-0.25	0.018273
0.6875	-0.3125	0.02352
0.375	-0.25	0.029758
0.25	-0.25	0.03243
0.3125	-0.3125	0.03508
0.25	-0.625	0.038724
0.25	-0.75	0.030935
0.3125	-0.6875	0.034179
-0.25	0.625	0.023286
-0.25	0.75	0.018273
-0.3125	0.6875	0.02352
-0.625	0.75	0.022166
-0.75	0.75	0.018215
-0.6875	0.6875	0.023439
-0.75	0.375	0.029089
-0.75	0.25	0.030935
-0.6875	0.3125	0.034179
-0.375	0.25	0.039707
-0.25	0.25	0.03243
-0.3125	0.3125	0.03508
-0.25	-0.875	0.019375
-0.25	-0.75	0.033608
-0.3125	-0.8125	0.026527
-0.125	-0.25	0.04492
-0.25	-0.25	0.04895
-0.1875	-0.3125	0.048687
-0.75	-0.125	0.033769
-0.75	-0.25	0.033608
-0.6875	-0.1875	0.038887
-0.875	-0.75	0.012376
-0.75	-0.75	0.020849
-0.8125	-0.6875	0.019271
0.75	-0.875	0.011149
0.75	-0.75	0.018215
0.6875	-0.8125	0.017042
0.875	-0.25	0.01097
0.75	-0.25	0.018273
0.8125	-0.3125	0.016583
0.25	-0.125	0.019264
0.25	-0.25	0.03243
0.3125	-0.1875	0.025212
0.125	-0.75	0.032318
0.25	-0.75	0.030935
0.1875	-0.6875	0.036113
-0.125	0.75	0.01119
-0.25	0.75	0.018273
-0.1875	0.6875	0.017123
-0.75	0.875	0.010948
-0.75	0.75	0.018215
-0.6875	0.8125	0.016549
-0.875	0.25	0.018129
-0.75	0.25	0.030935
-0.8125	0.3125	0.024268
-0.25	0.125	0.035629
-0.25	0.25	0.03243
-0.3125	0.1875	0.038055
-0.75	-0.875	0.012376
-0.75	-1	0
-0.6875	-0.9375	0.0074144
-0.125	-0.75	0.033769
0	-0.75	0.033285
-0.0625	-0.6875	0.038557
-0.25	-0.125	0.04492
-0.25	0	0.039942
-0.3125	-0.0625	0.045265
-0.875	-0.25	0.019375
-1	-0.25	0
-0.9375	-0.3125	0.0099857
0.25	-0.875	0.018129
0.25	-1	0
0.3125	-0.9375	0.0092664
0.875	-0.75	0.010948
1	-0.75	0
0.9375	-0.6875	0.0064564
0.75	-0.125	0.01119
0.75	0	0
0.6875	-0.0625	0.0067383
0.125	-0.25	0.035629
0	-0.25	0.039942
0.0625	-0.3125	0.041455
-0.125	0.25	0.019264
0	0.25	0
-0.0625	0.3125	0.0096697
-0.25	0.875	0.01097
-0.25	1	0
-0.3125	0.9375	0.0064656
-0.875	0.75	0.011149
-1	0.75	0
-0.9375	0.6875	0.0067045
-0.75	0.125	0.032318
-0.75	0	0.033285
-0.6875	0.0625	0.03758
-0.625	-0.75	0.0266
-0.5	-0.75	0.030348
-0.5625	-0.6875	0.033049
-0.25	-0.625	0.043232
-0.25	-0.5	0.048714
-0.3125	-0.5625	0.045902
-0.375	-0.25	0.050473
-0.5	-0.25	0.048714
-0.4375	-0.3125	0.049806
-0.75	-0.375	0.032565
-0.75	-0.5	0.030348
-0.6875	-0.4375	0.036493
0.375	-0.75	0.029089
0.5	-0.75	0.026603
0.4375	-0.6875	0.031647
0.75	-0.625	0.022166
0.75	-0.5	0.023457
0.6875	-0.5625	0.026524
0.625	-0.25	0.023286
0.5	-0.25	0.026902
0.5625	-0.3125	0.02841
0.25	-0.375	0.039707
0.25	-0.5	0.041664
0.3125	-0.4375	0.039631
-0.25	0.375	0.029758
-0.25	0.5	0.026902
-0.3125	0.4375	0.032056
-0.375	0.75	0.022207
-0.5	0.75	0.023457
-0.4375	0.6875	0.026557
-0.75	0.625	0.023153
-0.75	0.5	0.026603
-0.6875	0.5625	0.028227
-0.625	0.25	0.038724
-0.5	0.25	0.041664
-0.5625	0.3125	0.03927
-0.375	-0.75	0.032565
-0.5	-0.75	0.030348
-0.4375	-0.8125	0.025254
-0.25	-0.375	0.050473
-0.25	-0.5	0.048714
-0.1875	-0.4375	0.049398
-0.625	-0.25	0.043232
-0.5	-0.25	0.048714
-0.5625	-0.1875	0.046228
-0.75	-0.625	0.0266
-0.75	-0.5	0.030348
-0.8125	-0.5625	0.022945
0.625	-0.75	0.023153
0.5	-0.75	0.026603
0.5625	-0.8125	0.020305
0.75	-0.375	0.022207
0.75	-0.5	0.023457
0.8125	-0.4375	0.018591
0.375	-0.25	0.029758
0.5	-0.25	0.026902
0.4375	-0.1875	0.023018
0.25	-0.625	0.038724
0.25	-0.5	0.041664
0.1875	-0.5625	0.041762
-0.25	0.625	0.023286
-0.25	0.5	0.026902
-0.1875	0.5625	0.02049
-0.625	0.75	0.022166
-0.5	0.75	0.023457
-0.5625	0.8125	0.018577
-0.75	0.375	0.029089
-0.75	0.5	0.026603
-0.8125	0.4375	0.022602
-0.375	0.25	0.039707
-0.5	0.25	0.041664
-0.4375	0.1875	0.042504
-0.25	-0.875	0.019375
-0.25	-1	0
-0.1875	-0.9375	0.010173
-0.125	-0.25	0.04492
0	-0.25	0.039942
-0.0625	-0.1875	0.03777
-0.75	-0.125	0.033769
-0.75	0	0.033285
-0.8125	-0.0625	0.026918
-0.875	-0.75	0.012376
-1	-0.75	0
-0.9375	-0.8125	0.005436
0.75	-0.875	0.011149
0.75	-1	0
0.8125	-0.9375	0.0049647
0.875	-0.25	0.01097
1	-0.25	0
0.9375	-0.1875	0.0049248
0.25	-0.125	0.019264
0.25	0	0
0.1875	-0.0625	0.010664
0.125	-0.75	0.032318
0	-0.75	0.033285
0.0625	-0.8125	0.026385
-0.125	0.75	0.01119
0	0.75	0
-0.0625	0.8125	0.0049786
-0.75	0.875	0.010948
-0.75	1	0
-0.8125	0.9375	0.0049156
-0.875	0.25	0.018129
-1	0.25	0
-0.9375	0.1875	0.0096908
-0.25	0.125	0.035629
-0.25	0	0.039942
-0.1875	0.0625	0.031611
-0.625	-1	0
-0.5	-1	0
-0.5625	-0.9375	0.0087118
0	-0.625	0.042238
0	-0.5	0.04639
-0.0625	-0.5625	0.045397
-0.375	0	0.045773
-0.5	0	0.04639
-0.4375	-0.0625	0.047645
-1	-0.375	0
-1	-0.5	0
-0.9375	-0.4375	0.0095281
0.375	-1	0
0.5	-1	0
0.4375	-0.9375	0.0086829
1	-0.625	0
1	-0.5	0
0.9375	-0.5625	0.0071718
0.625	0	0
0.5	0	0
0.5625	-0.0625	0.0079474
0	-0.375	0.045773
0	-0.5	0.04639
0.0625	-0.4375	0.045202
0	0.375	0
0	0.5	0
-0.0625	0.4375	0.0088579
-0.375	1	0
-0.5	1	0
-0.4375	0.9375	0.0071756
-1	0.625	0
-1	0.5	0
-0.9375	0.5625	0.0078704
-0.625	0	0.042238
-0.5	0	0.04639
-0.5625	0.0625	0.043821
-0.5	-0.625	0.039223
-0.5	-0.5	0.04486
-0.5625	-0.5625	0.039833
-0.375	-0.5	0.04784
-0.5	-0.5	0.04486
-0.4375	-0.5625	0.043938
-0.5	-0.375	0.04784
-0.5	-0.5	0.04486
-0.4375	-0.4375	0.048188
-0.625	-0.5	0.039223
-0.5	-0.5	0.04486
-0.5625	-0.4375	0.043938
0.5	-0.625	0.03293
0.5	-0.5	0.035085
0.4375	-0.5625	0.036178
0.625	-0.5	0.030231
0.5	-0.5	0.035085
0.5625	-0.5625	0.032119
0.5	-0.375	0.033138
0.5	-0.5	0.035085
0.5625	-0.4375	0.032195
0.375	-0.5	0.038729
0.5	-0.5	0.035085
0.4375	-0.4375	0.036345
-0.375	0.5	0.033138
-0.5	0.5	0.035085
-0.4375	0.4375	0.036345
-0.5	0.625	0.030231
-0.5	0.5	0.035085
-0.4375	0.5625	0.032195
-0.625	0.5	0.03293
-0.5	0.5	0.035085
-0.5625	0.5625	0.032119
-0.5	0.375	0.038729
-0.5	0.5	0.035085
-0.5625	0.4375	0.036178
-0.5	-0.875	0.017548
-0.5	-1	0
-0.4375	-0.9375	0.0095281
-0.125	-0.5	0.048044
0	-0.5	0.04639
-0.0625	-0.4375	0.047645
-0.5	-0.125	0.048044
-0.5	0	0.04639
-0.5625	-0.0625	0.045397
-0.875	-0.5	0.017548
-1	-0.5	0
-0.9375	-0.5625	0.0087118
0.5	-0.875	0.015799
0.5	-1	0
0.5625	-0.9375	0.0078704
0.875	-0.5	0.013797
1	-0.5	0
0.9375	-0.4375	0.0071756
0.5	-0.125	0.016014
0.5	0	0
0.4375	-0.0625	0.0088579
0.125	-0.5	0.044194
0	-0.5	0.04639
0.0625	-0.5625	0.043821
-0.125	0.5	0.016014
0	0.5	0
-0.0625	0.5625	0.0079474
-0.5	0.875	0.013797
-0.5	1	0
-0.5625	0.9375	0.0071718
-0.875	0.5	0.015799
-1	0.5	0
-0.9375	0.4375	0.0086829
-0.5	0.125	0.044194
-0.5	0	0.04639
-0.4375	0.0625	0.045202
-0.125	-1	0
0	-1	0
-0.0625	-0.9375	0.010157
0	-0.125	0.027452
0	0	0
-0.0625	-0.0625	0.023657
-0.875	0	0.019315
-1	0	0
-0.9375	-0.0625	0.010157
-1	-0.875	0
-1	-1	0
-0.9375	-0.9375	0.0023357
0.875	-1	0
1	-1	0
0.9375	-0.9375	0.0021719
1	-0.125	0
1	0	0
0.9375	-0.0625	0.0021756
0.125	0	0
0	0	0
0.0625	-0.0625	0.012643
0	-0.875	0.019315
0	-1	0
0.0625	-0.9375	0.0099878
0	0.875	0
0	1	0
-0.0625	0.9375	0.0021756
-0.875	1	0
-1	1	0
-0.9375	0.9375	0.0021719
-1	0.125	0
-1	0	0
-0.9375	0.0625	0.0099878
-0.125	0	0.027452
0	0	0
-0.0625	0.0625	0.012643
    };
  \end{axis}
\end{tikzpicture}


==> gls_lshape_uniform_solution_Ex_b.tex <==
\begin{tikzpicture}[scale=0.61]
  \begin{axis}[view={105}{30}, xlabel=$x$, ylabel=$y$, zlabel=$u_\ell$]
    \addplot3[patch]
    table{
-1	-1	0
-0.875	-1	0
-0.9375	-0.9375	0.0065103
0	-1	0
0	-0.875	0.049195
-0.0625	-0.9375	0.025883
0	0	0
-0.125	0	0.065547
-0.0625	-0.0625	0.053842
-1	0	0
-1	-0.125	0
-0.9375	-0.0625	0.025883
0	-1	0
0.125	-1	0
0.0625	-0.9375	0.025518
1	-1	0
1	-0.875	0
0.9375	-0.9375	0.0061319
1	0	0
0.875	0	0
0.9375	-0.0625	0.0061391
0	0	0
0	-0.125	0.065547
0.0625	-0.0625	0.031783
0	0	0
0	0.125	0
-0.0625	0.0625	0.031783
0	1	0
-0.125	1	0
-0.0625	0.9375	0.0061391
-1	1	0
-1	0.875	0
-0.9375	0.9375	0.0061319
-1	0	0
-0.875	0	0.049195
-0.9375	0.0625	0.025518
-0.5	-1	0
-0.5	-0.875	0.045278
-0.5625	-0.9375	0.02265
0	-0.5	0.12351
-0.125	-0.5	0.1279
-0.0625	-0.5625	0.12069
-0.5	0	0.12351
-0.5	-0.125	0.1279
-0.4375	-0.0625	0.12634
-1	-0.5	0
-0.875	-0.5	0.045278
-0.9375	-0.4375	0.024513
0.5	-1	0
0.5	-0.875	0.041465
0.4375	-0.9375	0.022698
1	-0.5	0
0.875	-0.5	0.036947
0.9375	-0.5625	0.019253
0.5	0	0
0.5	-0.125	0.041871
0.5625	-0.0625	0.020986
0	-0.5	0.12351
0.125	-0.5	0.11804
0.0625	-0.4375	0.11998
0	0.5	0
-0.125	0.5	0.041871
-0.0625	0.4375	0.023042
-0.5	1	0
-0.5	0.875	0.036947
-0.4375	0.9375	0.01926
-1	0.5	0
-0.875	0.5	0.041465
-0.9375	0.5625	0.020837
-0.5	0	0.12351
-0.5	0.125	0.11804
-0.5625	0.0625	0.11673
-0.5	-0.5	0.11985
-0.5	-0.625	0.10428
-0.4375	-0.5625	0.11717
-0.5	-0.5	0.11985
-0.375	-0.5	0.12786
-0.4375	-0.4375	0.12888
-0.5	-0.5	0.11985
-0.5	-0.375	0.12786
-0.5625	-0.4375	0.11717
-0.5	-0.5	0.11985
-0.625	-0.5	0.10428
-0.5625	-0.5625	0.10614
0.5	-0.5	0.095339
0.5	-0.625	0.089176
0.5625	-0.5625	0.08733
0.5	-0.5	0.095339
0.625	-0.5	0.082332
0.5625	-0.4375	0.08748
0.5	-0.5	0.095339
0.5	-0.375	0.089599
0.4375	-0.4375	0.098285
0.5	-0.5	0.095339
0.375	-0.5	0.10468
0.4375	-0.5625	0.097942
-0.5	0.5	0.095339
-0.375	0.5	0.089599
-0.4375	0.5625	0.08748
-0.5	0.5	0.095339
-0.5	0.625	0.082332
-0.5625	0.5625	0.08733
-0.5	0.5	0.095339
-0.625	0.5	0.089176
-0.5625	0.4375	0.097942
-0.5	0.5	0.095339
-0.5	0.375	0.10468
-0.4375	0.4375	0.098285
-0.5	-1	0
-0.375	-1	0
-0.4375	-0.9375	0.024513
0	-0.5	0.12351
0	-0.375	0.12048
-0.0625	-0.4375	0.12634
-0.5	0	0.12351
-0.625	0	0.11193
-0.5625	-0.0625	0.12069
-1	-0.5	0
-1	-0.625	0
-0.9375	-0.5625	0.02265
0.5	-1	0
0.625	-1	0
0.5625	-0.9375	0.020837
1	-0.5	0
1	-0.375	0
0.9375	-0.4375	0.01926
0.5	0	0
0.375	0	0
0.4375	-0.0625	0.023042
0	-0.5	0.12351
0	-0.625	0.11193
0.0625	-0.5625	0.11673
0	0.5	0
0	0.625	0
-0.0625	0.5625	0.020986
-0.5	1	0
-0.625	1	0
-0.5625	0.9375	0.019253
-1	0.5	0
-1	0.375	0
-0.9375	0.4375	0.022698
-0.5	0	0.12351
-0.375	0	0.12048
-0.4375	0.0625	0.11998
-0.75	-1	0
-0.75	-0.875	0.032817
-0.8125	-0.9375	0.014685
0	-0.75	0.086798
-0.125	-0.75	0.087943
-0.0625	-0.8125	0.069613
-0.25	0	0.10186
-0.25	-0.125	0.11551
-0.1875	-0.0625	0.09412
-1	-0.25	0
-0.875	-0.25	0.049373
-0.9375	-0.1875	0.025925
0.25	-1	0
0.25	-0.875	0.046648
0.1875	-0.9375	0.024889
1	-0.75	0
0.875	-0.75	0.02969
0.9375	-0.8125	0.01352
0.75	0	0
0.75	-0.125	0.030205
0.8125	-0.0625	0.013663
0	-0.25	0.10186
0.125	-0.25	0.091618
0.0625	-0.1875	0.079469
0	0.25	0
-0.125	0.25	0.048885
-0.0625	0.1875	0.026944
-0.25	1	0
-0.25	0.875	0.02973
-0.1875	0.9375	0.013537
-1	0.75	0
-0.875	0.75	0.03013
-0.9375	0.8125	0.013637
-0.75	0	0.086798
-0.75	0.125	0.084594
-0.8125	0.0625	0.068414
-0.5	-0.75	0.079786
-0.625	-0.75	0.070356
-0.5625	-0.8125	0.06023
-0.25	-0.5	0.12994
-0.25	-0.625	0.11452
-0.1875	-0.5625	0.12294
-0.5	-0.25	0.12994
-0.375	-0.25	0.13413
-0.4375	-0.1875	0.13137
-0.75	-0.5	0.079786
-0.75	-0.375	0.08518
-0.8125	-0.4375	0.065789
0.5	-0.75	0.071208
0.375	-0.75	0.077187
0.4375	-0.8125	0.059843
0.75	-0.5	0.063642
0.75	-0.625	0.060189
0.8125	-0.5625	0.050227
0.5	-0.25	0.071797
0.625	-0.25	0.062767
0.5625	-0.1875	0.054673
0.25	-0.5	0.1119
0.25	-0.375	0.10567
0.1875	-0.4375	0.11337
-0.25	0.5	0.071797
-0.25	0.375	0.078536
-0.1875	0.4375	0.060676
-0.5	0.75	0.063642
-0.375	0.75	0.060267
-0.4375	0.8125	0.050252
-0.75	0.5	0.071208
-0.75	0.625	0.06251
-0.8125	0.5625	0.054312
-0.5	0.25	0.1119
-0.625	0.25	0.10355
-0.5625	0.1875	0.11173
-0.5	-0.75	0.079786
-0.375	-0.75	0.08518
-0.4375	-0.6875	0.096462
-0.25	-0.5	0.12994
-0.25	-0.375	0.13413
-0.3125	-0.4375	0.13298
-0.5	-0.25	0.12994
-0.625	-0.25	0.11452
-0.5625	-0.3125	0.12226
-0.75	-0.5	0.079786
-0.75	-0.625	0.070356
-0.6875	-0.5625	0.087641
0.5	-0.75	0.071208
0.625	-0.75	0.06251
0.5625	-0.6875	0.076353
0.75	-0.5	0.063642
0.75	-0.375	0.060267
0.6875	-0.4375	0.072205
0.5	-0.25	0.071797
0.375	-0.25	0.078536
0.4375	-0.3125	0.085864
0.25	-0.5	0.1119
0.25	-0.625	0.10355
0.3125	-0.5625	0.10568
-0.25	0.5	0.071797
-0.25	0.625	0.062767
-0.3125	0.5625	0.076715
-0.5	0.75	0.063642
-0.625	0.75	0.060189
-0.5625	0.6875	0.072141
-0.75	0.5	0.071208
-0.75	0.375	0.077187
-0.6875	0.4375	0.085033
-0.5	0.25	0.1119
-0.375	0.25	0.10567
-0.4375	0.3125	0.10645
-0.25	-1	0
-0.25	-0.875	0.049373
-0.3125	-0.9375	0.025525
0	-0.25	0.10186
-0.125	-0.25	0.11551
-0.0625	-0.3125	0.11773
-0.75	0	0.086798
-0.75	-0.125	0.087943
-0.6875	-0.0625	0.10149
-1	-0.75	0
-0.875	-0.75	0.032817
-0.9375	-0.6875	0.019584
0.75	-1	0
0.75	-0.875	0.03013
0.6875	-0.9375	0.018039
1	-0.25	0
0.875	-0.25	0.02973
0.9375	-0.3125	0.017488
0.25	0	0
0.25	-0.125	0.048885
0.3125	-0.0625	0.024796
0	-0.75	0.086798
0.125	-0.75	0.084594
0.0625	-0.6875	0.099168
0	0.75	0
-0.125	0.75	0.030205
-0.0625	0.6875	0.018104
-0.75	1	0
-0.75	0.875	0.02969
-0.6875	0.9375	0.017471
-1	0.25	0
-0.875	0.25	0.046648
-0.9375	0.3125	0.023981
-0.25	0	0.10186
-0.25	0.125	0.091618
-0.3125	0.0625	0.10791
-0.75	-0.75	0.055406
-0.75	-0.875	0.032817
-0.6875	-0.8125	0.051082
-0.25	-0.75	0.087619
-0.125	-0.75	0.087943
-0.1875	-0.6875	0.10233
-0.25	-0.25	0.12819
-0.25	-0.125	0.11551
-0.3125	-0.1875	0.12775
-0.75	-0.25	0.087619
-0.875	-0.25	0.049373
-0.8125	-0.3125	0.06876
0.25	-0.75	0.081459
0.25	-0.875	0.046648
0.3125	-0.8125	0.06369
0.75	-0.75	0.049484
0.875	-0.75	0.02969
0.8125	-0.6875	0.04492
0.75	-0.25	0.049593
0.75	-0.125	0.030205
0.6875	-0.1875	0.046237
0.25	-0.25	0.08455
0.125	-0.25	0.091618
0.1875	-0.3125	0.099922
-0.25	0.25	0.08455
-0.125	0.25	0.048885
-0.1875	0.3125	0.065626
-0.25	0.75	0.049593
-0.25	0.875	0.02973
-0.3125	0.8125	0.044983
-0.75	0.75	0.049484
-0.875	0.75	0.03013
-0.8125	0.6875	0.046081
-0.75	0.25	0.081459
-0.75	0.125	0.084594
-0.6875	0.1875	0.095742
-0.75	-0.75	0.055406
-0.625	-0.75	0.070356
-0.6875	-0.6875	0.073101
-0.25	-0.75	0.087619
-0.25	-0.625	0.11452
-0.3125	-0.6875	0.10097
-0.25	-0.25	0.12819
-0.375	-0.25	0.13413
-0.3125	-0.3125	0.1341
-0.75	-0.25	0.087619
-0.75	-0.375	0.08518
-0.6875	-0.3125	0.10097
0.25	-0.75	0.081459
0.375	-0.75	0.077187
0.3125	-0.6875	0.091186
0.75	-0.75	0.049484
0.75	-0.625	0.060189
0.6875	-0.6875	0.063679
0.75	-0.25	0.049593
0.625	-0.25	0.062767
0.6875	-0.3125	0.063835
0.25	-0.25	0.08455
0.25	-0.375	0.10567
0.3125	-0.3125	0.09307
-0.25	0.25	0.08455
-0.25	0.375	0.078536
-0.3125	0.3125	0.09307
-0.25	0.75	0.049593
-0.375	0.75	0.060267
-0.3125	0.6875	0.063835
-0.75	0.75	0.049484
-0.75	0.625	0.06251
-0.6875	0.6875	0.063679
-0.75	0.25	0.081459
-0.625	0.25	0.10355
-0.6875	0.3125	0.091186
-0.25	-0.75	0.087619
-0.375	-0.75	0.08518
-0.3125	-0.8125	0.06876
-0.25	-0.25	0.12819
-0.25	-0.375	0.13413
-0.1875	-0.3125	0.12775
-0.75	-0.25	0.087619
-0.625	-0.25	0.11452
-0.6875	-0.1875	0.10233
-0.75	-0.75	0.055406
-0.75	-0.625	0.070356
-0.8125	-0.6875	0.051082
0.75	-0.75	0.049484
0.625	-0.75	0.06251
0.6875	-0.8125	0.046081
0.75	-0.25	0.049593
0.75	-0.375	0.060267
0.8125	-0.3125	0.044983
0.25	-0.25	0.08455
0.375	-0.25	0.078536
0.3125	-0.1875	0.065626
0.25	-0.75	0.081459
0.25	-0.625	0.10355
0.1875	-0.6875	0.095742
-0.25	0.75	0.049593
-0.25	0.625	0.062767
-0.1875	0.6875	0.046237
-0.75	0.75	0.049484
-0.625	0.75	0.060189
-0.6875	0.8125	0.04492
-0.75	0.25	0.081459
-0.75	0.375	0.077187
-0.8125	0.3125	0.06369
-0.25	0.25	0.08455
-0.375	0.25	0.10567
-0.3125	0.1875	0.099922
-0.25	-0.75	0.087619
-0.25	-0.875	0.049373
-0.1875	-0.8125	0.069854
-0.25	-0.25	0.12819
-0.125	-0.25	0.11551
-0.1875	-0.1875	0.11325
-0.75	-0.25	0.087619
-0.75	-0.125	0.087943
-0.8125	-0.1875	0.069854
-0.75	-0.75	0.055406
-0.875	-0.75	0.032817
-0.8125	-0.8125	0.036785
0.75	-0.75	0.049484
0.75	-0.875	0.03013
0.8125	-0.8125	0.033452
0.75	-0.25	0.049593
0.875	-0.25	0.02973
0.8125	-0.1875	0.033515
0.25	-0.25	0.08455
0.25	-0.125	0.048885
0.1875	-0.1875	0.071037
0.25	-0.75	0.081459
0.125	-0.75	0.084594
0.1875	-0.8125	0.066451
-0.25	0.75	0.049593
-0.125	0.75	0.030205
-0.1875	0.8125	0.033515
-0.75	0.75	0.049484
-0.75	0.875	0.02969
-0.8125	0.8125	0.033452
-0.75	0.25	0.081459
-0.875	0.25	0.046648
-0.8125	0.1875	0.066451
-0.25	0.25	0.08455
-0.25	0.125	0.091618
-0.1875	0.1875	0.071037
-0.75	-1	0
-0.625	-1	0
-0.6875	-0.9375	0.019584
0	-0.75	0.086798
0	-0.625	0.11193
-0.0625	-0.6875	0.10149
-0.25	0	0.10186
-0.375	0	0.12048
-0.3125	-0.0625	0.11773
-1	-0.25	0
-1	-0.375	0
-0.9375	-0.3125	0.025525
0.25	-1	0
0.375	-1	0
0.3125	-0.9375	0.023981
1	-0.75	0
1	-0.625	0
0.9375	-0.6875	0.017471
0.75	0	0
0.625	0	0
0.6875	-0.0625	0.018104
0	-0.25	0.10186
0	-0.375	0.12048
0.0625	-0.3125	0.10791
0	0.25	0
0	0.375	0
-0.0625	0.3125	0.024796
-0.25	1	0
-0.375	1	0
-0.3125	0.9375	0.017488
-1	0.75	0
-1	0.625	0
-0.9375	0.6875	0.018039
-0.75	0	0.086798
-0.625	0	0.11193
-0.6875	0.0625	0.099168
-0.5	-0.75	0.079786
-0.5	-0.625	0.10428
-0.5625	-0.6875	0.087641
-0.25	-0.5	0.12994
-0.375	-0.5	0.12786
-0.3125	-0.5625	0.12226
-0.5	-0.25	0.12994
-0.5	-0.375	0.12786
-0.4375	-0.3125	0.13298
-0.75	-0.5	0.079786
-0.625	-0.5	0.10428
-0.6875	-0.4375	0.096462
0.5	-0.75	0.071208
0.5	-0.625	0.089176
0.4375	-0.6875	0.085033
0.75	-0.5	0.063642
0.625	-0.5	0.082332
0.6875	-0.5625	0.072141
0.5	-0.25	0.071797
0.5	-0.375	0.089599
0.5625	-0.3125	0.076715
0.25	-0.5	0.1119
0.375	-0.5	0.10468
0.3125	-0.4375	0.10645
-0.25	0.5	0.071797
-0.375	0.5	0.089599
-0.3125	0.4375	0.085864
-0.5	0.75	0.063642
-0.5	0.625	0.082332
-0.4375	0.6875	0.072205
-0.75	0.5	0.071208
-0.625	0.5	0.089176
-0.6875	0.5625	0.076353
-0.5	0.25	0.1119
-0.5	0.375	0.10468
-0.5625	0.3125	0.10568
-0.5	-0.75	0.079786
-0.5	-0.875	0.045278
-0.4375	-0.8125	0.065789
-0.25	-0.5	0.12994
-0.125	-0.5	0.1279
-0.1875	-0.4375	0.13137
-0.5	-0.25	0.12994
-0.5	-0.125	0.1279
-0.5625	-0.1875	0.12294
-0.75	-0.5	0.079786
-0.875	-0.5	0.045278
-0.8125	-0.5625	0.06023
0.5	-0.75	0.071208
0.5	-0.875	0.041465
0.5625	-0.8125	0.054312
0.75	-0.5	0.063642
0.875	-0.5	0.036947
0.8125	-0.4375	0.050252
0.5	-0.25	0.071797
0.5	-0.125	0.041871
0.4375	-0.1875	0.060676
0.25	-0.5	0.1119
0.125	-0.5	0.11804
0.1875	-0.5625	0.11173
-0.25	0.5	0.071797
-0.125	0.5	0.041871
-0.1875	0.5625	0.054673
-0.5	0.75	0.063642
-0.5	0.875	0.036947
-0.5625	0.8125	0.050227
-0.75	0.5	0.071208
-0.875	0.5	0.041465
-0.8125	0.4375	0.059843
-0.5	0.25	0.1119
-0.5	0.125	0.11804
-0.4375	0.1875	0.11337
-0.25	-1	0
-0.125	-1	0
-0.1875	-0.9375	0.025925
0	-0.25	0.10186
0	-0.125	0.065547
-0.0625	-0.1875	0.09412
-0.75	0	0.086798
-0.875	0	0.049195
-0.8125	-0.0625	0.069613
-1	-0.75	0
-1	-0.875	0
-0.9375	-0.8125	0.014685
0.75	-1	0
0.875	-1	0
0.8125	-0.9375	0.013637
1	-0.25	0
1	-0.125	0
0.9375	-0.1875	0.013537
0.25	0	0
0.125	0	0
0.1875	-0.0625	0.026944
0	-0.75	0.086798
0	-0.875	0.049195
0.0625	-0.8125	0.068414
0	0.75	0
0	0.875	0
-0.0625	0.8125	0.013663
-0.75	1	0
-0.875	1	0
-0.8125	0.9375	0.01352
-1	0.25	0
-1	0.125	0
-0.9375	0.1875	0.024889
-0.25	0	0.10186
-0.125	0	0.065547
-0.1875	0.0625	0.079469
-0.875	-1	0
-0.875	-0.875	0.02059
-0.9375	-0.9375	0.0065103
0	-0.875	0.049195
-0.125	-0.875	0.049655
-0.0625	-0.9375	0.025883
-0.125	0	0.065547
-0.125	-0.125	0.090251
-0.0625	-0.0625	0.053842
-1	-0.125	0
-0.875	-0.125	0.049655
-0.9375	-0.0625	0.025883
0.125	-1	0
0.125	-0.875	0.048176
0.0625	-0.9375	0.025518
1	-0.875	0
0.875	-0.875	0.019136
0.9375	-0.9375	0.0061319
0.875	0	0
0.875	-0.125	0.019164
0.9375	-0.0625	0.0061391
0	-0.125	0.065547
0.125	-0.125	0.053828
0.0625	-0.0625	0.031783
0	0.125	0
-0.125	0.125	0.053828
-0.0625	0.0625	0.031783
-0.125	1	0
-0.125	0.875	0.019164
-0.0625	0.9375	0.0061391
-1	0.875	0
-0.875	0.875	0.019136
-0.9375	0.9375	0.0061319
-0.875	0	0.049195
-0.875	0.125	0.048176
-0.9375	0.0625	0.025518
-0.5	-0.875	0.045278
-0.625	-0.875	0.040495
-0.5625	-0.9375	0.02265
-0.125	-0.5	0.1279
-0.125	-0.625	0.11426
-0.0625	-0.5625	0.12069
-0.5	-0.125	0.1279
-0.375	-0.125	0.12834
-0.4375	-0.0625	0.12634
-0.875	-0.5	0.045278
-0.875	-0.375	0.048049
-0.9375	-0.4375	0.024513
0.5	-0.875	0.041465
0.375	-0.875	0.044508
0.4375	-0.9375	0.022698
0.875	-0.5	0.036947
0.875	-0.625	0.035207
0.9375	-0.5625	0.019253
0.5	-0.125	0.041871
0.625	-0.125	0.037161
0.5625	-0.0625	0.020986
0.125	-0.5	0.11804
0.125	-0.375	0.11276
0.0625	-0.4375	0.11998
-0.125	0.5	0.041871
-0.125	0.375	0.045449
-0.0625	0.4375	0.023042
-0.5	0.875	0.036947
-0.375	0.875	0.035235
-0.4375	0.9375	0.01926
-0.875	0.5	0.041465
-0.875	0.625	0.036984
-0.9375	0.5625	0.020837
-0.5	0.125	0.11804
-0.625	0.125	0.10828
-0.5625	0.0625	0.11673
-0.5	-0.625	0.10428
-0.375	-0.625	0.11162
-0.4375	-0.5625	0.11717
-0.375	-0.5	0.12786
-0.375	-0.375	0.13482
-0.4375	-0.4375	0.12888
-0.5	-0.375	0.12786
-0.625	-0.375	0.11162
-0.5625	-0.4375	0.11717
-0.625	-0.5	0.10428
-0.625	-0.625	0.09106
-0.5625	-0.5625	0.10614
0.5	-0.625	0.089176
0.625	-0.625	0.07739
0.5625	-0.5625	0.08733
0.625	-0.5	0.082332
0.625	-0.375	0.077574
0.5625	-0.4375	0.08748
0.5	-0.375	0.089599
0.375	-0.375	0.098407
0.4375	-0.4375	0.098285
0.375	-0.5	0.10468
0.375	-0.625	0.097448
0.4375	-0.5625	0.097942
-0.375	0.5	0.089599
-0.375	0.625	0.077574
-0.4375	0.5625	0.08748
-0.5	0.625	0.082332
-0.625	0.625	0.07739
-0.5625	0.5625	0.08733
-0.625	0.5	0.089176
-0.625	0.375	0.097448
-0.5625	0.4375	0.097942
-0.5	0.375	0.10468
-0.375	0.375	0.098407
-0.4375	0.4375	0.098285
-0.375	-1	0
-0.375	-0.875	0.048049
-0.4375	-0.9375	0.024513
0	-0.375	0.12048
-0.125	-0.375	0.12834
-0.0625	-0.4375	0.12634
-0.625	0	0.11193
-0.625	-0.125	0.11426
-0.5625	-0.0625	0.12069
-1	-0.625	0
-0.875	-0.625	0.040495
-0.9375	-0.5625	0.02265
0.625	-1	0
0.625	-0.875	0.036984
0.5625	-0.9375	0.020837
1	-0.375	0
0.875	-0.375	0.035235
0.9375	-0.4375	0.01926
0.375	0	0
0.375	-0.125	0.045449
0.4375	-0.0625	0.023042
0	-0.625	0.11193
0.125	-0.625	0.10828
0.0625	-0.5625	0.11673
0	0.625	0
-0.125	0.625	0.037161
-0.0625	0.5625	0.020986
-0.625	1	0
-0.625	0.875	0.035207
-0.5625	0.9375	0.019253
-1	0.375	0
-0.875	0.375	0.044508
-0.9375	0.4375	0.022698
-0.375	0	0.12048
-0.375	0.125	0.11276
-0.4375	0.0625	0.11998
-0.75	-0.875	0.032817
-0.875	-0.875	0.02059
-0.8125	-0.9375	0.014685
-0.125	-0.75	0.087943
-0.125	-0.875	0.049655
-0.0625	-0.8125	0.069613
-0.25	-0.125	0.11551
-0.125	-0.125	0.090251
-0.1875	-0.0625	0.09412
-0.875	-0.25	0.049373
-0.875	-0.125	0.049655
-0.9375	-0.1875	0.025925
0.25	-0.875	0.046648
0.125	-0.875	0.048176
0.1875	-0.9375	0.024889
0.875	-0.75	0.02969
0.875	-0.875	0.019136
0.9375	-0.8125	0.01352
0.75	-0.125	0.030205
0.875	-0.125	0.019164
0.8125	-0.0625	0.013663
0.125	-0.25	0.091618
0.125	-0.125	0.053828
0.0625	-0.1875	0.079469
-0.125	0.25	0.048885
-0.125	0.125	0.053828
-0.0625	0.1875	0.026944
-0.25	0.875	0.02973
-0.125	0.875	0.019164
-0.1875	0.9375	0.013537
-0.875	0.75	0.03013
-0.875	0.875	0.019136
-0.9375	0.8125	0.013637
-0.75	0.125	0.084594
-0.875	0.125	0.048176
-0.8125	0.0625	0.068414
-0.625	-0.75	0.070356
-0.625	-0.875	0.040495
-0.5625	-0.8125	0.06023
-0.25	-0.625	0.11452
-0.125	-0.625	0.11426
-0.1875	-0.5625	0.12294
-0.375	-0.25	0.13413
-0.375	-0.125	0.12834
-0.4375	-0.1875	0.13137
-0.75	-0.375	0.08518
-0.875	-0.375	0.048049
-0.8125	-0.4375	0.065789
0.375	-0.75	0.077187
0.375	-0.875	0.044508
0.4375	-0.8125	0.059843
0.75	-0.625	0.060189
0.875	-0.625	0.035207
0.8125	-0.5625	0.050227
0.625	-0.25	0.062767
0.625	-0.125	0.037161
0.5625	-0.1875	0.054673
0.25	-0.375	0.10567
0.125	-0.375	0.11276
0.1875	-0.4375	0.11337
-0.25	0.375	0.078536
-0.125	0.375	0.045449
-0.1875	0.4375	0.060676
-0.375	0.75	0.060267
-0.375	0.875	0.035235
-0.4375	0.8125	0.050252
-0.75	0.625	0.06251
-0.875	0.625	0.036984
-0.8125	0.5625	0.054312
-0.625	0.25	0.10355
-0.625	0.125	0.10828
-0.5625	0.1875	0.11173
-0.375	-0.75	0.08518
-0.375	-0.625	0.11162
-0.4375	-0.6875	0.096462
-0.25	-0.375	0.13413
-0.375	-0.375	0.13482
-0.3125	-0.4375	0.13298
-0.625	-0.25	0.11452
-0.625	-0.375	0.11162
-0.5625	-0.3125	0.12226
-0.75	-0.625	0.070356
-0.625	-0.625	0.09106
-0.6875	-0.5625	0.087641
0.625	-0.75	0.06251
0.625	-0.625	0.07739
0.5625	-0.6875	0.076353
0.75	-0.375	0.060267
0.625	-0.375	0.077574
0.6875	-0.4375	0.072205
0.375	-0.25	0.078536
0.375	-0.375	0.098407
0.4375	-0.3125	0.085864
0.25	-0.625	0.10355
0.375	-0.625	0.097448
0.3125	-0.5625	0.10568
-0.25	0.625	0.062767
-0.375	0.625	0.077574
-0.3125	0.5625	0.076715
-0.625	0.75	0.060189
-0.625	0.625	0.07739
-0.5625	0.6875	0.072141
-0.75	0.375	0.077187
-0.625	0.375	0.097448
-0.6875	0.4375	0.085033
-0.375	0.25	0.10567
-0.375	0.375	0.098407
-0.4375	0.3125	0.10645
-0.25	-0.875	0.049373
-0.375	-0.875	0.048049
-0.3125	-0.9375	0.025525
-0.125	-0.25	0.11551
-0.125	-0.375	0.12834
-0.0625	-0.3125	0.11773
-0.75	-0.125	0.087943
-0.625	-0.125	0.11426
-0.6875	-0.0625	0.10149
-0.875	-0.75	0.032817
-0.875	-0.625	0.040495
-0.9375	-0.6875	0.019584
0.75	-0.875	0.03013
0.625	-0.875	0.036984
0.6875	-0.9375	0.018039
0.875	-0.25	0.02973
0.875	-0.375	0.035235
0.9375	-0.3125	0.017488
0.25	-0.125	0.048885
0.375	-0.125	0.045449
0.3125	-0.0625	0.024796
0.125	-0.75	0.084594
0.125	-0.625	0.10828
0.0625	-0.6875	0.099168
-0.125	0.75	0.030205
-0.125	0.625	0.037161
-0.0625	0.6875	0.018104
-0.75	0.875	0.02969
-0.625	0.875	0.035207
-0.6875	0.9375	0.017471
-0.875	0.25	0.046648
-0.875	0.375	0.044508
-0.9375	0.3125	0.023981
-0.25	0.125	0.091618
-0.375	0.125	0.11276
-0.3125	0.0625	0.10791
-0.75	-0.875	0.032817
-0.625	-0.875	0.040495
-0.6875	-0.8125	0.051082
-0.125	-0.75	0.087943
-0.125	-0.625	0.11426
-0.1875	-0.6875	0.10233
-0.25	-0.125	0.11551
-0.375	-0.125	0.12834
-0.3125	-0.1875	0.12775
-0.875	-0.25	0.049373
-0.875	-0.375	0.048049
-0.8125	-0.3125	0.06876
0.25	-0.875	0.046648
0.375	-0.875	0.044508
0.3125	-0.8125	0.06369
0.875	-0.75	0.02969
0.875	-0.625	0.035207
0.8125	-0.6875	0.04492
0.75	-0.125	0.030205
0.625	-0.125	0.037161
0.6875	-0.1875	0.046237
0.125	-0.25	0.091618
0.125	-0.375	0.11276
0.1875	-0.3125	0.099922
-0.125	0.25	0.048885
-0.125	0.375	0.045449
-0.1875	0.3125	0.065626
-0.25	0.875	0.02973
-0.375	0.875	0.035235
-0.3125	0.8125	0.044983
-0.875	0.75	0.03013
-0.875	0.625	0.036984
-0.8125	0.6875	0.046081
-0.75	0.125	0.084594
-0.625	0.125	0.10828
-0.6875	0.1875	0.095742
-0.625	-0.75	0.070356
-0.625	-0.625	0.09106
-0.6875	-0.6875	0.073101
-0.25	-0.625	0.11452
-0.375	-0.625	0.11162
-0.3125	-0.6875	0.10097
-0.375	-0.25	0.13413
-0.375	-0.375	0.13482
-0.3125	-0.3125	0.1341
-0.75	-0.375	0.08518
-0.625	-0.375	0.11162
-0.6875	-0.3125	0.10097
0.375	-0.75	0.077187
0.375	-0.625	0.097448
0.3125	-0.6875	0.091186
0.75	-0.625	0.060189
0.625	-0.625	0.07739
0.6875	-0.6875	0.063679
0.625	-0.25	0.062767
0.625	-0.375	0.077574
0.6875	-0.3125	0.063835
0.25	-0.375	0.10567
0.375	-0.375	0.098407
0.3125	-0.3125	0.09307
-0.25	0.375	0.078536
-0.375	0.375	0.098407
-0.3125	0.3125	0.09307
-0.375	0.75	0.060267
-0.375	0.625	0.077574
-0.3125	0.6875	0.063835
-0.75	0.625	0.06251
-0.625	0.625	0.07739
-0.6875	0.6875	0.063679
-0.625	0.25	0.10355
-0.625	0.375	0.097448
-0.6875	0.3125	0.091186
-0.375	-0.75	0.08518
-0.375	-0.875	0.048049
-0.3125	-0.8125	0.06876
-0.25	-0.375	0.13413
-0.125	-0.375	0.12834
-0.1875	-0.3125	0.12775
-0.625	-0.25	0.11452
-0.625	-0.125	0.11426
-0.6875	-0.1875	0.10233
-0.75	-0.625	0.070356
-0.875	-0.625	0.040495
-0.8125	-0.6875	0.051082
0.625	-0.75	0.06251
0.625	-0.875	0.036984
0.6875	-0.8125	0.046081
0.75	-0.375	0.060267
0.875	-0.375	0.035235
0.8125	-0.3125	0.044983
0.375	-0.25	0.078536
0.375	-0.125	0.045449
0.3125	-0.1875	0.065626
0.25	-0.625	0.10355
0.125	-0.625	0.10828
0.1875	-0.6875	0.095742
-0.25	0.625	0.062767
-0.125	0.625	0.037161
-0.1875	0.6875	0.046237
-0.625	0.75	0.060189
-0.625	0.875	0.035207
-0.6875	0.8125	0.04492
-0.75	0.375	0.077187
-0.875	0.375	0.044508
-0.8125	0.3125	0.06369
-0.375	0.25	0.10567
-0.375	0.125	0.11276
-0.3125	0.1875	0.099922
-0.25	-0.875	0.049373
-0.125	-0.875	0.049655
-0.1875	-0.8125	0.069854
-0.125	-0.25	0.11551
-0.125	-0.125	0.090251
-0.1875	-0.1875	0.11325
-0.75	-0.125	0.087943
-0.875	-0.125	0.049655
-0.8125	-0.1875	0.069854
-0.875	-0.75	0.032817
-0.875	-0.875	0.02059
-0.8125	-0.8125	0.036785
0.75	-0.875	0.03013
0.875	-0.875	0.019136
0.8125	-0.8125	0.033452
0.875	-0.25	0.02973
0.875	-0.125	0.019164
0.8125	-0.1875	0.033515
0.25	-0.125	0.048885
0.125	-0.125	0.053828
0.1875	-0.1875	0.071037
0.125	-0.75	0.084594
0.125	-0.875	0.048176
0.1875	-0.8125	0.066451
-0.125	0.75	0.030205
-0.125	0.875	0.019164
-0.1875	0.8125	0.033515
-0.75	0.875	0.02969
-0.875	0.875	0.019136
-0.8125	0.8125	0.033452
-0.875	0.25	0.046648
-0.875	0.125	0.048176
-0.8125	0.1875	0.066451
-0.25	0.125	0.091618
-0.125	0.125	0.053828
-0.1875	0.1875	0.071037
-0.625	-1	0
-0.625	-0.875	0.040495
-0.6875	-0.9375	0.019584
0	-0.625	0.11193
-0.125	-0.625	0.11426
-0.0625	-0.6875	0.10149
-0.375	0	0.12048
-0.375	-0.125	0.12834
-0.3125	-0.0625	0.11773
-1	-0.375	0
-0.875	-0.375	0.048049
-0.9375	-0.3125	0.025525
0.375	-1	0
0.375	-0.875	0.044508
0.3125	-0.9375	0.023981
1	-0.625	0
0.875	-0.625	0.035207
0.9375	-0.6875	0.017471
0.625	0	0
0.625	-0.125	0.037161
0.6875	-0.0625	0.018104
0	-0.375	0.12048
0.125	-0.375	0.11276
0.0625	-0.3125	0.10791
0	0.375	0
-0.125	0.375	0.045449
-0.0625	0.3125	0.024796
-0.375	1	0
-0.375	0.875	0.035235
-0.3125	0.9375	0.017488
-1	0.625	0
-0.875	0.625	0.036984
-0.9375	0.6875	0.018039
-0.625	0	0.11193
-0.625	0.125	0.10828
-0.6875	0.0625	0.099168
-0.5	-0.625	0.10428
-0.625	-0.625	0.09106
-0.5625	-0.6875	0.087641
-0.375	-0.5	0.12786
-0.375	-0.625	0.11162
-0.3125	-0.5625	0.12226
-0.5	-0.375	0.12786
-0.375	-0.375	0.13482
-0.4375	-0.3125	0.13298
-0.625	-0.5	0.10428
-0.625	-0.375	0.11162
-0.6875	-0.4375	0.096462
0.5	-0.625	0.089176
0.375	-0.625	0.097448
0.4375	-0.6875	0.085033
0.625	-0.5	0.082332
0.625	-0.625	0.07739
0.6875	-0.5625	0.072141
0.5	-0.375	0.089599
0.625	-0.375	0.077574
0.5625	-0.3125	0.076715
0.375	-0.5	0.10468
0.375	-0.375	0.098407
0.3125	-0.4375	0.10645
-0.375	0.5	0.089599
-0.375	0.375	0.098407
-0.3125	0.4375	0.085864
-0.5	0.625	0.082332
-0.375	0.625	0.077574
-0.4375	0.6875	0.072205
-0.625	0.5	0.089176
-0.625	0.625	0.07739
-0.6875	0.5625	0.076353
-0.5	0.375	0.10468
-0.625	0.375	0.097448
-0.5625	0.3125	0.10568
-0.5	-0.875	0.045278
-0.375	-0.875	0.048049
-0.4375	-0.8125	0.065789
-0.125	-0.5	0.1279
-0.125	-0.375	0.12834
-0.1875	-0.4375	0.13137
-0.5	-0.125	0.1279
-0.625	-0.125	0.11426
-0.5625	-0.1875	0.12294
-0.875	-0.5	0.045278
-0.875	-0.625	0.040495
-0.8125	-0.5625	0.06023
0.5	-0.875	0.041465
0.625	-0.875	0.036984
0.5625	-0.8125	0.054312
0.875	-0.5	0.036947
0.875	-0.375	0.035235
0.8125	-0.4375	0.050252
0.5	-0.125	0.041871
0.375	-0.125	0.045449
0.4375	-0.1875	0.060676
0.125	-0.5	0.11804
0.125	-0.625	0.10828
0.1875	-0.5625	0.11173
-0.125	0.5	0.041871
-0.125	0.625	0.037161
-0.1875	0.5625	0.054673
-0.5	0.875	0.036947
-0.625	0.875	0.035207
-0.5625	0.8125	0.050227
-0.875	0.5	0.041465
-0.875	0.375	0.044508
-0.8125	0.4375	0.059843
-0.5	0.125	0.11804
-0.375	0.125	0.11276
-0.4375	0.1875	0.11337
-0.125	-1	0
-0.125	-0.875	0.049655
-0.1875	-0.9375	0.025925
0	-0.125	0.065547
-0.125	-0.125	0.090251
-0.0625	-0.1875	0.09412
-0.875	0	0.049195
-0.875	-0.125	0.049655
-0.8125	-0.0625	0.069613
-1	-0.875	0
-0.875	-0.875	0.02059
-0.9375	-0.8125	0.014685
0.875	-1	0
0.875	-0.875	0.019136
0.8125	-0.9375	0.013637
1	-0.125	0
0.875	-0.125	0.019164
0.9375	-0.1875	0.013537
0.125	0	0
0.125	-0.125	0.053828
0.1875	-0.0625	0.026944
0	-0.875	0.049195
0.125	-0.875	0.048176
0.0625	-0.8125	0.068414
0	0.875	0
-0.125	0.875	0.019164
-0.0625	0.8125	0.013663
-0.875	1	0
-0.875	0.875	0.019136
-0.8125	0.9375	0.01352
-1	0.125	0
-0.875	0.125	0.048176
-0.9375	0.1875	0.024889
-0.125	0	0.065547
-0.125	0.125	0.053828
-0.1875	0.0625	0.079469
-0.875	-0.875	0.02059
-0.875	-1	0
-0.8125	-0.9375	0.014685
-0.125	-0.875	0.049655
0	-0.875	0.049195
-0.0625	-0.8125	0.069613
-0.125	-0.125	0.090251
-0.125	0	0.065547
-0.1875	-0.0625	0.09412
-0.875	-0.125	0.049655
-1	-0.125	0
-0.9375	-0.1875	0.025925
0.125	-0.875	0.048176
0.125	-1	0
0.1875	-0.9375	0.024889
0.875	-0.875	0.019136
1	-0.875	0
0.9375	-0.8125	0.01352
0.875	-0.125	0.019164
0.875	0	0
0.8125	-0.0625	0.013663
0.125	-0.125	0.053828
0	-0.125	0.065547
0.0625	-0.1875	0.079469
-0.125	0.125	0.053828
0	0.125	0
-0.0625	0.1875	0.026944
-0.125	0.875	0.019164
-0.125	1	0
-0.1875	0.9375	0.013537
-0.875	0.875	0.019136
-1	0.875	0
-0.9375	0.8125	0.013637
-0.875	0.125	0.048176
-0.875	0	0.049195
-0.8125	0.0625	0.068414
-0.625	-0.875	0.040495
-0.5	-0.875	0.045278
-0.5625	-0.8125	0.06023
-0.125	-0.625	0.11426
-0.125	-0.5	0.1279
-0.1875	-0.5625	0.12294
-0.375	-0.125	0.12834
-0.5	-0.125	0.1279
-0.4375	-0.1875	0.13137
-0.875	-0.375	0.048049
-0.875	-0.5	0.045278
-0.8125	-0.4375	0.065789
0.375	-0.875	0.044508
0.5	-0.875	0.041465
0.4375	-0.8125	0.059843
0.875	-0.625	0.035207
0.875	-0.5	0.036947
0.8125	-0.5625	0.050227
0.625	-0.125	0.037161
0.5	-0.125	0.041871
0.5625	-0.1875	0.054673
0.125	-0.375	0.11276
0.125	-0.5	0.11804
0.1875	-0.4375	0.11337
-0.125	0.375	0.045449
-0.125	0.5	0.041871
-0.1875	0.4375	0.060676
-0.375	0.875	0.035235
-0.5	0.875	0.036947
-0.4375	0.8125	0.050252
-0.875	0.625	0.036984
-0.875	0.5	0.041465
-0.8125	0.5625	0.054312
-0.625	0.125	0.10828
-0.5	0.125	0.11804
-0.5625	0.1875	0.11173
-0.375	-0.625	0.11162
-0.5	-0.625	0.10428
-0.4375	-0.6875	0.096462
-0.375	-0.375	0.13482
-0.375	-0.5	0.12786
-0.3125	-0.4375	0.13298
-0.625	-0.375	0.11162
-0.5	-0.375	0.12786
-0.5625	-0.3125	0.12226
-0.625	-0.625	0.09106
-0.625	-0.5	0.10428
-0.6875	-0.5625	0.087641
0.625	-0.625	0.07739
0.5	-0.625	0.089176
0.5625	-0.6875	0.076353
0.625	-0.375	0.077574
0.625	-0.5	0.082332
0.6875	-0.4375	0.072205
0.375	-0.375	0.098407
0.5	-0.375	0.089599
0.4375	-0.3125	0.085864
0.375	-0.625	0.097448
0.375	-0.5	0.10468
0.3125	-0.5625	0.10568
-0.375	0.625	0.077574
-0.375	0.5	0.089599
-0.3125	0.5625	0.076715
-0.625	0.625	0.07739
-0.5	0.625	0.082332
-0.5625	0.6875	0.072141
-0.625	0.375	0.097448
-0.625	0.5	0.089176
-0.6875	0.4375	0.085033
-0.375	0.375	0.098407
-0.5	0.375	0.10468
-0.4375	0.3125	0.10645
-0.375	-0.875	0.048049
-0.375	-1	0
-0.3125	-0.9375	0.025525
-0.125	-0.375	0.12834
0	-0.375	0.12048
-0.0625	-0.3125	0.11773
-0.625	-0.125	0.11426
-0.625	0	0.11193
-0.6875	-0.0625	0.10149
-0.875	-0.625	0.040495
-1	-0.625	0
-0.9375	-0.6875	0.019584
0.625	-0.875	0.036984
0.625	-1	0
0.6875	-0.9375	0.018039
0.875	-0.375	0.035235
1	-0.375	0
0.9375	-0.3125	0.017488
0.375	-0.125	0.045449
0.375	0	0
0.3125	-0.0625	0.024796
0.125	-0.625	0.10828
0	-0.625	0.11193
0.0625	-0.6875	0.099168
-0.125	0.625	0.037161
0	0.625	0
-0.0625	0.6875	0.018104
-0.625	0.875	0.035207
-0.625	1	0
-0.6875	0.9375	0.017471
-0.875	0.375	0.044508
-1	0.375	0
-0.9375	0.3125	0.023981
-0.375	0.125	0.11276
-0.375	0	0.12048
-0.3125	0.0625	0.10791
-0.875	-0.875	0.02059
-0.75	-0.875	0.032817
-0.8125	-0.8125	0.036785
-0.125	-0.875	0.049655
-0.125	-0.75	0.087943
-0.1875	-0.8125	0.069854
-0.125	-0.125	0.090251
-0.25	-0.125	0.11551
-0.1875	-0.1875	0.11325
-0.875	-0.125	0.049655
-0.875	-0.25	0.049373
-0.8125	-0.1875	0.069854
0.125	-0.875	0.048176
0.25	-0.875	0.046648
0.1875	-0.8125	0.066451
0.875	-0.875	0.019136
0.875	-0.75	0.02969
0.8125	-0.8125	0.033452
0.875	-0.125	0.019164
0.75	-0.125	0.030205
0.8125	-0.1875	0.033515
0.125	-0.125	0.053828
0.125	-0.25	0.091618
0.1875	-0.1875	0.071037
-0.125	0.125	0.053828
-0.125	0.25	0.048885
-0.1875	0.1875	0.071037
-0.125	0.875	0.019164
-0.25	0.875	0.02973
-0.1875	0.8125	0.033515
-0.875	0.875	0.019136
-0.875	0.75	0.03013
-0.8125	0.8125	0.033452
-0.875	0.125	0.048176
-0.75	0.125	0.084594
-0.8125	0.1875	0.066451
-0.625	-0.875	0.040495
-0.625	-0.75	0.070356
-0.6875	-0.8125	0.051082
-0.125	-0.625	0.11426
-0.25	-0.625	0.11452
-0.1875	-0.6875	0.10233
-0.375	-0.125	0.12834
-0.375	-0.25	0.13413
-0.3125	-0.1875	0.12775
-0.875	-0.375	0.048049
-0.75	-0.375	0.08518
-0.8125	-0.3125	0.06876
0.375	-0.875	0.044508
0.375	-0.75	0.077187
0.3125	-0.8125	0.06369
0.875	-0.625	0.035207
0.75	-0.625	0.060189
0.8125	-0.6875	0.04492
0.625	-0.125	0.037161
0.625	-0.25	0.062767
0.6875	-0.1875	0.046237
0.125	-0.375	0.11276
0.25	-0.375	0.10567
0.1875	-0.3125	0.099922
-0.125	0.375	0.045449
-0.25	0.375	0.078536
-0.1875	0.3125	0.065626
-0.375	0.875	0.035235
-0.375	0.75	0.060267
-0.3125	0.8125	0.044983
-0.875	0.625	0.036984
-0.75	0.625	0.06251
-0.8125	0.6875	0.046081
-0.625	0.125	0.10828
-0.625	0.25	0.10355
-0.6875	0.1875	0.095742
-0.375	-0.625	0.11162
-0.375	-0.75	0.08518
-0.3125	-0.6875	0.10097
-0.375	-0.375	0.13482
-0.25	-0.375	0.13413
-0.3125	-0.3125	0.1341
-0.625	-0.375	0.11162
-0.625	-0.25	0.11452
-0.6875	-0.3125	0.10097
-0.625	-0.625	0.09106
-0.75	-0.625	0.070356
-0.6875	-0.6875	0.073101
0.625	-0.625	0.07739
0.625	-0.75	0.06251
0.6875	-0.6875	0.063679
0.625	-0.375	0.077574
0.75	-0.375	0.060267
0.6875	-0.3125	0.063835
0.375	-0.375	0.098407
0.375	-0.25	0.078536
0.3125	-0.3125	0.09307
0.375	-0.625	0.097448
0.25	-0.625	0.10355
0.3125	-0.6875	0.091186
-0.375	0.625	0.077574
-0.25	0.625	0.062767
-0.3125	0.6875	0.063835
-0.625	0.625	0.07739
-0.625	0.75	0.060189
-0.6875	0.6875	0.063679
-0.625	0.375	0.097448
-0.75	0.375	0.077187
-0.6875	0.3125	0.091186
-0.375	0.375	0.098407
-0.375	0.25	0.10567
-0.3125	0.3125	0.09307
-0.375	-0.875	0.048049
-0.25	-0.875	0.049373
-0.3125	-0.8125	0.06876
-0.125	-0.375	0.12834
-0.125	-0.25	0.11551
-0.1875	-0.3125	0.12775
-0.625	-0.125	0.11426
-0.75	-0.125	0.087943
-0.6875	-0.1875	0.10233
-0.875	-0.625	0.040495
-0.875	-0.75	0.032817
-0.8125	-0.6875	0.051082
0.625	-0.875	0.036984
0.75	-0.875	0.03013
0.6875	-0.8125	0.046081
0.875	-0.375	0.035235
0.875	-0.25	0.02973
0.8125	-0.3125	0.044983
0.375	-0.125	0.045449
0.25	-0.125	0.048885
0.3125	-0.1875	0.065626
0.125	-0.625	0.10828
0.125	-0.75	0.084594
0.1875	-0.6875	0.095742
-0.125	0.625	0.037161
-0.125	0.75	0.030205
-0.1875	0.6875	0.046237
-0.625	0.875	0.035207
-0.75	0.875	0.02969
-0.6875	0.8125	0.04492
-0.875	0.375	0.044508
-0.875	0.25	0.046648
-0.8125	0.3125	0.06369
-0.375	0.125	0.11276
-0.25	0.125	0.091618
-0.3125	0.1875	0.099922
-0.625	-0.875	0.040495
-0.75	-0.875	0.032817
-0.6875	-0.9375	0.019584
-0.125	-0.625	0.11426
-0.125	-0.75	0.087943
-0.0625	-0.6875	0.10149
-0.375	-0.125	0.12834
-0.25	-0.125	0.11551
-0.3125	-0.0625	0.11773
-0.875	-0.375	0.048049
-0.875	-0.25	0.049373
-0.9375	-0.3125	0.025525
0.375	-0.875	0.044508
0.25	-0.875	0.046648
0.3125	-0.9375	0.023981
0.875	-0.625	0.035207
0.875	-0.75	0.02969
0.9375	-0.6875	0.017471
0.625	-0.125	0.037161
0.75	-0.125	0.030205
0.6875	-0.0625	0.018104
0.125	-0.375	0.11276
0.125	-0.25	0.091618
0.0625	-0.3125	0.10791
-0.125	0.375	0.045449
-0.125	0.25	0.048885
-0.0625	0.3125	0.024796
-0.375	0.875	0.035235
-0.25	0.875	0.02973
-0.3125	0.9375	0.017488
-0.875	0.625	0.036984
-0.875	0.75	0.03013
-0.9375	0.6875	0.018039
-0.625	0.125	0.10828
-0.75	0.125	0.084594
-0.6875	0.0625	0.099168
-0.625	-0.625	0.09106
-0.625	-0.75	0.070356
-0.5625	-0.6875	0.087641
-0.375	-0.625	0.11162
-0.25	-0.625	0.11452
-0.3125	-0.5625	0.12226
-0.375	-0.375	0.13482
-0.375	-0.25	0.13413
-0.4375	-0.3125	0.13298
-0.625	-0.375	0.11162
-0.75	-0.375	0.08518
-0.6875	-0.4375	0.096462
0.375	-0.625	0.097448
0.375	-0.75	0.077187
0.4375	-0.6875	0.085033
0.625	-0.625	0.07739
0.75	-0.625	0.060189
0.6875	-0.5625	0.072141
0.625	-0.375	0.077574
0.625	-0.25	0.062767
0.5625	-0.3125	0.076715
0.375	-0.375	0.098407
0.25	-0.375	0.10567
0.3125	-0.4375	0.10645
-0.375	0.375	0.098407
-0.25	0.375	0.078536
-0.3125	0.4375	0.085864
-0.375	0.625	0.077574
-0.375	0.75	0.060267
-0.4375	0.6875	0.072205
-0.625	0.625	0.07739
-0.75	0.625	0.06251
-0.6875	0.5625	0.076353
-0.625	0.375	0.097448
-0.625	0.25	0.10355
-0.5625	0.3125	0.10568
-0.375	-0.875	0.048049
-0.375	-0.75	0.08518
-0.4375	-0.8125	0.065789
-0.125	-0.375	0.12834
-0.25	-0.375	0.13413
-0.1875	-0.4375	0.13137
-0.625	-0.125	0.11426
-0.625	-0.25	0.11452
-0.5625	-0.1875	0.12294
-0.875	-0.625	0.040495
-0.75	-0.625	0.070356
-0.8125	-0.5625	0.06023
0.625	-0.875	0.036984
0.625	-0.75	0.06251
0.5625	-0.8125	0.054312
0.875	-0.375	0.035235
0.75	-0.375	0.060267
0.8125	-0.4375	0.050252
0.375	-0.125	0.045449
0.375	-0.25	0.078536
0.4375	-0.1875	0.060676
0.125	-0.625	0.10828
0.25	-0.625	0.10355
0.1875	-0.5625	0.11173
-0.125	0.625	0.037161
-0.25	0.625	0.062767
-0.1875	0.5625	0.054673
-0.625	0.875	0.035207
-0.625	0.75	0.060189
-0.5625	0.8125	0.050227
-0.875	0.375	0.044508
-0.75	0.375	0.077187
-0.8125	0.4375	0.059843
-0.375	0.125	0.11276
-0.375	0.25	0.10567
-0.4375	0.1875	0.11337
-0.125	-0.875	0.049655
-0.25	-0.875	0.049373
-0.1875	-0.9375	0.025925
-0.125	-0.125	0.090251
-0.125	-0.25	0.11551
-0.0625	-0.1875	0.09412
-0.875	-0.125	0.049655
-0.75	-0.125	0.087943
-0.8125	-0.0625	0.069613
-0.875	-0.875	0.02059
-0.875	-0.75	0.032817
-0.9375	-0.8125	0.014685
0.875	-0.875	0.019136
0.75	-0.875	0.03013
0.8125	-0.9375	0.013637
0.875	-0.125	0.019164
0.875	-0.25	0.02973
0.9375	-0.1875	0.013537
0.125	-0.125	0.053828
0.25	-0.125	0.048885
0.1875	-0.0625	0.026944
0.125	-0.875	0.048176
0.125	-0.75	0.084594
0.0625	-0.8125	0.068414
-0.125	0.875	0.019164
-0.125	0.75	0.030205
-0.0625	0.8125	0.013663
-0.875	0.875	0.019136
-0.75	0.875	0.02969
-0.8125	0.9375	0.01352
-0.875	0.125	0.048176
-0.875	0.25	0.046648
-0.9375	0.1875	0.024889
-0.125	0.125	0.053828
-0.25	0.125	0.091618
-0.1875	0.0625	0.079469
-0.625	-0.875	0.040495
-0.625	-1	0
-0.5625	-0.9375	0.02265
-0.125	-0.625	0.11426
0	-0.625	0.11193
-0.0625	-0.5625	0.12069
-0.375	-0.125	0.12834
-0.375	0	0.12048
-0.4375	-0.0625	0.12634
-0.875	-0.375	0.048049
-1	-0.375	0
-0.9375	-0.4375	0.024513
0.375	-0.875	0.044508
0.375	-1	0
0.4375	-0.9375	0.022698
0.875	-0.625	0.035207
1	-0.625	0
0.9375	-0.5625	0.019253
0.625	-0.125	0.037161
0.625	0	0
0.5625	-0.0625	0.020986
0.125	-0.375	0.11276
0	-0.375	0.12048
0.0625	-0.4375	0.11998
-0.125	0.375	0.045449
0	0.375	0
-0.0625	0.4375	0.023042
-0.375	0.875	0.035235
-0.375	1	0
-0.4375	0.9375	0.01926
-0.875	0.625	0.036984
-1	0.625	0
-0.9375	0.5625	0.020837
-0.625	0.125	0.10828
-0.625	0	0.11193
-0.5625	0.0625	0.11673
-0.625	-0.625	0.09106
-0.5	-0.625	0.10428
-0.5625	-0.5625	0.10614
-0.375	-0.625	0.11162
-0.375	-0.5	0.12786
-0.4375	-0.5625	0.11717
-0.375	-0.375	0.13482
-0.5	-0.375	0.12786
-0.4375	-0.4375	0.12888
-0.625	-0.375	0.11162
-0.625	-0.5	0.10428
-0.5625	-0.4375	0.11717
0.375	-0.625	0.097448
0.5	-0.625	0.089176
0.4375	-0.5625	0.097942
0.625	-0.625	0.07739
0.625	-0.5	0.082332
0.5625	-0.5625	0.08733
0.625	-0.375	0.077574
0.5	-0.375	0.089599
0.5625	-0.4375	0.08748
0.375	-0.375	0.098407
0.375	-0.5	0.10468
0.4375	-0.4375	0.098285
-0.375	0.375	0.098407
-0.375	0.5	0.089599
-0.4375	0.4375	0.098285
-0.375	0.625	0.077574
-0.5	0.625	0.082332
-0.4375	0.5625	0.08748
-0.625	0.625	0.07739
-0.625	0.5	0.089176
-0.5625	0.5625	0.08733
-0.625	0.375	0.097448
-0.5	0.375	0.10468
-0.5625	0.4375	0.097942
-0.375	-0.875	0.048049
-0.5	-0.875	0.045278
-0.4375	-0.9375	0.024513
-0.125	-0.375	0.12834
-0.125	-0.5	0.1279
-0.0625	-0.4375	0.12634
-0.625	-0.125	0.11426
-0.5	-0.125	0.1279
-0.5625	-0.0625	0.12069
-0.875	-0.625	0.040495
-0.875	-0.5	0.045278
-0.9375	-0.5625	0.02265
0.625	-0.875	0.036984
0.5	-0.875	0.041465
0.5625	-0.9375	0.020837
0.875	-0.375	0.035235
0.875	-0.5	0.036947
0.9375	-0.4375	0.01926
0.375	-0.125	0.045449
0.5	-0.125	0.041871
0.4375	-0.0625	0.023042
0.125	-0.625	0.10828
0.125	-0.5	0.11804
0.0625	-0.5625	0.11673
-0.125	0.625	0.037161
-0.125	0.5	0.041871
-0.0625	0.5625	0.020986
-0.625	0.875	0.035207
-0.5	0.875	0.036947
-0.5625	0.9375	0.019253
-0.875	0.375	0.044508
-0.875	0.5	0.041465
-0.9375	0.4375	0.022698
-0.375	0.125	0.11276
-0.5	0.125	0.11804
-0.4375	0.0625	0.11998
-0.125	-0.875	0.049655
-0.125	-1	0
-0.0625	-0.9375	0.025883
-0.125	-0.125	0.090251
0	-0.125	0.065547
-0.0625	-0.0625	0.053842
-0.875	-0.125	0.049655
-0.875	0	0.049195
-0.9375	-0.0625	0.025883
-0.875	-0.875	0.02059
-1	-0.875	0
-0.9375	-0.9375	0.0065103
0.875	-0.875	0.019136
0.875	-1	0
0.9375	-0.9375	0.0061319
0.875	-0.125	0.019164
1	-0.125	0
0.9375	-0.0625	0.0061391
0.125	-0.125	0.053828
0.125	0	0
0.0625	-0.0625	0.031783
0.125	-0.875	0.048176
0	-0.875	0.049195
0.0625	-0.9375	0.025518
-0.125	0.875	0.019164
0	0.875	0
-0.0625	0.9375	0.0061391
-0.875	0.875	0.019136
-0.875	1	0
-0.9375	0.9375	0.0061319
-0.875	0.125	0.048176
-1	0.125	0
-0.9375	0.0625	0.025518
-0.125	0.125	0.053828
-0.125	0	0.065547
-0.0625	0.0625	0.031783
-0.875	-1	0
-0.75	-1	0
-0.8125	-0.9375	0.014685
0	-0.875	0.049195
0	-0.75	0.086798
-0.0625	-0.8125	0.069613
-0.125	0	0.065547
-0.25	0	0.10186
-0.1875	-0.0625	0.09412
-1	-0.125	0
-1	-0.25	0
-0.9375	-0.1875	0.025925
0.125	-1	0
0.25	-1	0
0.1875	-0.9375	0.024889
1	-0.875	0
1	-0.75	0
0.9375	-0.8125	0.01352
0.875	0	0
0.75	0	0
0.8125	-0.0625	0.013663
0	-0.125	0.065547
0	-0.25	0.10186
0.0625	-0.1875	0.079469
0	0.125	0
0	0.25	0
-0.0625	0.1875	0.026944
-0.125	1	0
-0.25	1	0
-0.1875	0.9375	0.013537
-1	0.875	0
-1	0.75	0
-0.9375	0.8125	0.013637
-0.875	0	0.049195
-0.75	0	0.086798
-0.8125	0.0625	0.068414
-0.5	-0.875	0.045278
-0.5	-0.75	0.079786
-0.5625	-0.8125	0.06023
-0.125	-0.5	0.1279
-0.25	-0.5	0.12994
-0.1875	-0.5625	0.12294
-0.5	-0.125	0.1279
-0.5	-0.25	0.12994
-0.4375	-0.1875	0.13137
-0.875	-0.5	0.045278
-0.75	-0.5	0.079786
-0.8125	-0.4375	0.065789
0.5	-0.875	0.041465
0.5	-0.75	0.071208
0.4375	-0.8125	0.059843
0.875	-0.5	0.036947
0.75	-0.5	0.063642
0.8125	-0.5625	0.050227
0.5	-0.125	0.041871
0.5	-0.25	0.071797
0.5625	-0.1875	0.054673
0.125	-0.5	0.11804
0.25	-0.5	0.1119
0.1875	-0.4375	0.11337
-0.125	0.5	0.041871
-0.25	0.5	0.071797
-0.1875	0.4375	0.060676
-0.5	0.875	0.036947
-0.5	0.75	0.063642
-0.4375	0.8125	0.050252
-0.875	0.5	0.041465
-0.75	0.5	0.071208
-0.8125	0.5625	0.054312
-0.5	0.125	0.11804
-0.5	0.25	0.1119
-0.5625	0.1875	0.11173
-0.5	-0.625	0.10428
-0.5	-0.75	0.079786
-0.4375	-0.6875	0.096462
-0.375	-0.5	0.12786
-0.25	-0.5	0.12994
-0.3125	-0.4375	0.13298
-0.5	-0.375	0.12786
-0.5	-0.25	0.12994
-0.5625	-0.3125	0.12226
-0.625	-0.5	0.10428
-0.75	-0.5	0.079786
-0.6875	-0.5625	0.087641
0.5	-0.625	0.089176
0.5	-0.75	0.071208
0.5625	-0.6875	0.076353
0.625	-0.5	0.082332
0.75	-0.5	0.063642
0.6875	-0.4375	0.072205
0.5	-0.375	0.089599
0.5	-0.25	0.071797
0.4375	-0.3125	0.085864
0.375	-0.5	0.10468
0.25	-0.5	0.1119
0.3125	-0.5625	0.10568
-0.375	0.5	0.089599
-0.25	0.5	0.071797
-0.3125	0.5625	0.076715
-0.5	0.625	0.082332
-0.5	0.75	0.063642
-0.5625	0.6875	0.072141
-0.625	0.5	0.089176
-0.75	0.5	0.071208
-0.6875	0.4375	0.085033
-0.5	0.375	0.10468
-0.5	0.25	0.1119
-0.4375	0.3125	0.10645
-0.375	-1	0
-0.25	-1	0
-0.3125	-0.9375	0.025525
0	-0.375	0.12048
0	-0.25	0.10186
-0.0625	-0.3125	0.11773
-0.625	0	0.11193
-0.75	0	0.086798
-0.6875	-0.0625	0.10149
-1	-0.625	0
-1	-0.75	0
-0.9375	-0.6875	0.019584
0.625	-1	0
0.75	-1	0
0.6875	-0.9375	0.018039
1	-0.375	0
1	-0.25	0
0.9375	-0.3125	0.017488
0.375	0	0
0.25	0	0
0.3125	-0.0625	0.024796
0	-0.625	0.11193
0	-0.75	0.086798
0.0625	-0.6875	0.099168
0	0.625	0
0	0.75	0
-0.0625	0.6875	0.018104
-0.625	1	0
-0.75	1	0
-0.6875	0.9375	0.017471
-1	0.375	0
-1	0.25	0
-0.9375	0.3125	0.023981
-0.375	0	0.12048
-0.25	0	0.10186
-0.3125	0.0625	0.10791
-0.75	-0.875	0.032817
-0.75	-0.75	0.055406
-0.8125	-0.8125	0.036785
-0.125	-0.75	0.087943
-0.25	-0.75	0.087619
-0.1875	-0.8125	0.069854
-0.25	-0.125	0.11551
-0.25	-0.25	0.12819
-0.1875	-0.1875	0.11325
-0.875	-0.25	0.049373
-0.75	-0.25	0.087619
-0.8125	-0.1875	0.069854
0.25	-0.875	0.046648
0.25	-0.75	0.081459
0.1875	-0.8125	0.066451
0.875	-0.75	0.02969
0.75	-0.75	0.049484
0.8125	-0.8125	0.033452
0.75	-0.125	0.030205
0.75	-0.25	0.049593
0.8125	-0.1875	0.033515
0.125	-0.25	0.091618
0.25	-0.25	0.08455
0.1875	-0.1875	0.071037
-0.125	0.25	0.048885
-0.25	0.25	0.08455
-0.1875	0.1875	0.071037
-0.25	0.875	0.02973
-0.25	0.75	0.049593
-0.1875	0.8125	0.033515
-0.875	0.75	0.03013
-0.75	0.75	0.049484
-0.8125	0.8125	0.033452
-0.75	0.125	0.084594
-0.75	0.25	0.081459
-0.8125	0.1875	0.066451
-0.625	-0.75	0.070356
-0.75	-0.75	0.055406
-0.6875	-0.8125	0.051082
-0.25	-0.625	0.11452
-0.25	-0.75	0.087619
-0.1875	-0.6875	0.10233
-0.375	-0.25	0.13413
-0.25	-0.25	0.12819
-0.3125	-0.1875	0.12775
-0.75	-0.375	0.08518
-0.75	-0.25	0.087619
-0.8125	-0.3125	0.06876
0.375	-0.75	0.077187
0.25	-0.75	0.081459
0.3125	-0.8125	0.06369
0.75	-0.625	0.060189
0.75	-0.75	0.049484
0.8125	-0.6875	0.04492
0.625	-0.25	0.062767
0.75	-0.25	0.049593
0.6875	-0.1875	0.046237
0.25	-0.375	0.10567
0.25	-0.25	0.08455
0.1875	-0.3125	0.099922
-0.25	0.375	0.078536
-0.25	0.25	0.08455
-0.1875	0.3125	0.065626
-0.375	0.75	0.060267
-0.25	0.75	0.049593
-0.3125	0.8125	0.044983
-0.75	0.625	0.06251
-0.75	0.75	0.049484
-0.8125	0.6875	0.046081
-0.625	0.25	0.10355
-0.75	0.25	0.081459
-0.6875	0.1875	0.095742
-0.375	-0.75	0.08518
-0.25	-0.75	0.087619
-0.3125	-0.6875	0.10097
-0.25	-0.375	0.13413
-0.25	-0.25	0.12819
-0.3125	-0.3125	0.1341
-0.625	-0.25	0.11452
-0.75	-0.25	0.087619
-0.6875	-0.3125	0.10097
-0.75	-0.625	0.070356
-0.75	-0.75	0.055406
-0.6875	-0.6875	0.073101
0.625	-0.75	0.06251
0.75	-0.75	0.049484
0.6875	-0.6875	0.063679
0.75	-0.375	0.060267
0.75	-0.25	0.049593
0.6875	-0.3125	0.063835
0.375	-0.25	0.078536
0.25	-0.25	0.08455
0.3125	-0.3125	0.09307
0.25	-0.625	0.10355
0.25	-0.75	0.081459
0.3125	-0.6875	0.091186
-0.25	0.625	0.062767
-0.25	0.75	0.049593
-0.3125	0.6875	0.063835
-0.625	0.75	0.060189
-0.75	0.75	0.049484
-0.6875	0.6875	0.063679
-0.75	0.375	0.077187
-0.75	0.25	0.081459
-0.6875	0.3125	0.091186
-0.375	0.25	0.10567
-0.25	0.25	0.08455
-0.3125	0.3125	0.09307
-0.25	-0.875	0.049373
-0.25	-0.75	0.087619
-0.3125	-0.8125	0.06876
-0.125	-0.25	0.11551
-0.25	-0.25	0.12819
-0.1875	-0.3125	0.12775
-0.75	-0.125	0.087943
-0.75	-0.25	0.087619
-0.6875	-0.1875	0.10233
-0.875	-0.75	0.032817
-0.75	-0.75	0.055406
-0.8125	-0.6875	0.051082
0.75	-0.875	0.03013
0.75	-0.75	0.049484
0.6875	-0.8125	0.046081
0.875	-0.25	0.02973
0.75	-0.25	0.049593
0.8125	-0.3125	0.044983
0.25	-0.125	0.048885
0.25	-0.25	0.08455
0.3125	-0.1875	0.065626
0.125	-0.75	0.084594
0.25	-0.75	0.081459
0.1875	-0.6875	0.095742
-0.125	0.75	0.030205
-0.25	0.75	0.049593
-0.1875	0.6875	0.046237
-0.75	0.875	0.02969
-0.75	0.75	0.049484
-0.6875	0.8125	0.04492
-0.875	0.25	0.046648
-0.75	0.25	0.081459
-0.8125	0.3125	0.06369
-0.25	0.125	0.091618
-0.25	0.25	0.08455
-0.3125	0.1875	0.099922
-0.75	-0.875	0.032817
-0.75	-1	0
-0.6875	-0.9375	0.019584
-0.125	-0.75	0.087943
0	-0.75	0.086798
-0.0625	-0.6875	0.10149
-0.25	-0.125	0.11551
-0.25	0	0.10186
-0.3125	-0.0625	0.11773
-0.875	-0.25	0.049373
-1	-0.25	0
-0.9375	-0.3125	0.025525
0.25	-0.875	0.046648
0.25	-1	0
0.3125	-0.9375	0.023981
0.875	-0.75	0.02969
1	-0.75	0
0.9375	-0.6875	0.017471
0.75	-0.125	0.030205
0.75	0	0
0.6875	-0.0625	0.018104
0.125	-0.25	0.091618
0	-0.25	0.10186
0.0625	-0.3125	0.10791
-0.125	0.25	0.048885
0	0.25	0
-0.0625	0.3125	0.024796
-0.25	0.875	0.02973
-0.25	1	0
-0.3125	0.9375	0.017488
-0.875	0.75	0.03013
-1	0.75	0
-0.9375	0.6875	0.018039
-0.75	0.125	0.084594
-0.75	0	0.086798
-0.6875	0.0625	0.099168
-0.625	-0.75	0.070356
-0.5	-0.75	0.079786
-0.5625	-0.6875	0.087641
-0.25	-0.625	0.11452
-0.25	-0.5	0.12994
-0.3125	-0.5625	0.12226
-0.375	-0.25	0.13413
-0.5	-0.25	0.12994
-0.4375	-0.3125	0.13298
-0.75	-0.375	0.08518
-0.75	-0.5	0.079786
-0.6875	-0.4375	0.096462
0.375	-0.75	0.077187
0.5	-0.75	0.071208
0.4375	-0.6875	0.085033
0.75	-0.625	0.060189
0.75	-0.5	0.063642
0.6875	-0.5625	0.072141
0.625	-0.25	0.062767
0.5	-0.25	0.071797
0.5625	-0.3125	0.076715
0.25	-0.375	0.10567
0.25	-0.5	0.1119
0.3125	-0.4375	0.10645
-0.25	0.375	0.078536
-0.25	0.5	0.071797
-0.3125	0.4375	0.085864
-0.375	0.75	0.060267
-0.5	0.75	0.063642
-0.4375	0.6875	0.072205
-0.75	0.625	0.06251
-0.75	0.5	0.071208
-0.6875	0.5625	0.076353
-0.625	0.25	0.10355
-0.5	0.25	0.1119
-0.5625	0.3125	0.10568
-0.375	-0.75	0.08518
-0.5	-0.75	0.079786
-0.4375	-0.8125	0.065789
-0.25	-0.375	0.13413
-0.25	-0.5	0.12994
-0.1875	-0.4375	0.13137
-0.625	-0.25	0.11452
-0.5	-0.25	0.12994
-0.5625	-0.1875	0.12294
-0.75	-0.625	0.070356
-0.75	-0.5	0.079786
-0.8125	-0.5625	0.06023
0.625	-0.75	0.06251
0.5	-0.75	0.071208
0.5625	-0.8125	0.054312
0.75	-0.375	0.060267
0.75	-0.5	0.063642
0.8125	-0.4375	0.050252
0.375	-0.25	0.078536
0.5	-0.25	0.071797
0.4375	-0.1875	0.060676
0.25	-0.625	0.10355
0.25	-0.5	0.1119
0.1875	-0.5625	0.11173
-0.25	0.625	0.062767
-0.25	0.5	0.071797
-0.1875	0.5625	0.054673
-0.625	0.75	0.060189
-0.5	0.75	0.063642
-0.5625	0.8125	0.050227
-0.75	0.375	0.077187
-0.75	0.5	0.071208
-0.8125	0.4375	0.059843
-0.375	0.25	0.10567
-0.5	0.25	0.1119
-0.4375	0.1875	0.11337
-0.25	-0.875	0.049373
-0.25	-1	0
-0.1875	-0.9375	0.025925
-0.125	-0.25	0.11551
0	-0.25	0.10186
-0.0625	-0.1875	0.09412
-0.75	-0.125	0.087943
-0.75	0	0.086798
-0.8125	-0.0625	0.069613
-0.875	-0.75	0.032817
-1	-0.75	0
-0.9375	-0.8125	0.014685
0.75	-0.875	0.03013
0.75	-1	0
0.8125	-0.9375	0.013637
0.875	-0.25	0.02973
1	-0.25	0
0.9375	-0.1875	0.013537
0.25	-0.125	0.048885
0.25	0	0
0.1875	-0.0625	0.026944
0.125	-0.75	0.084594
0	-0.75	0.086798
0.0625	-0.8125	0.068414
-0.125	0.75	0.030205
0	0.75	0
-0.0625	0.8125	0.013663
-0.75	0.875	0.02969
-0.75	1	0
-0.8125	0.9375	0.01352
-0.875	0.25	0.046648
-1	0.25	0
-0.9375	0.1875	0.024889
-0.25	0.125	0.091618
-0.25	0	0.10186
-0.1875	0.0625	0.079469
-0.625	-1	0
-0.5	-1	0
-0.5625	-0.9375	0.02265
0	-0.625	0.11193
0	-0.5	0.12351
-0.0625	-0.5625	0.12069
-0.375	0	0.12048
-0.5	0	0.12351
-0.4375	-0.0625	0.12634
-1	-0.375	0
-1	-0.5	0
-0.9375	-0.4375	0.024513
0.375	-1	0
0.5	-1	0
0.4375	-0.9375	0.022698
1	-0.625	0
1	-0.5	0
0.9375	-0.5625	0.019253
0.625	0	0
0.5	0	0
0.5625	-0.0625	0.020986
0	-0.375	0.12048
0	-0.5	0.12351
0.0625	-0.4375	0.11998
0	0.375	0
0	0.5	0
-0.0625	0.4375	0.023042
-0.375	1	0
-0.5	1	0
-0.4375	0.9375	0.01926
-1	0.625	0
-1	0.5	0
-0.9375	0.5625	0.020837
-0.625	0	0.11193
-0.5	0	0.12351
-0.5625	0.0625	0.11673
-0.5	-0.625	0.10428
-0.5	-0.5	0.11985
-0.5625	-0.5625	0.10614
-0.375	-0.5	0.12786
-0.5	-0.5	0.11985
-0.4375	-0.5625	0.11717
-0.5	-0.375	0.12786
-0.5	-0.5	0.11985
-0.4375	-0.4375	0.12888
-0.625	-0.5	0.10428
-0.5	-0.5	0.11985
-0.5625	-0.4375	0.11717
0.5	-0.625	0.089176
0.5	-0.5	0.095339
0.4375	-0.5625	0.097942
0.625	-0.5	0.082332
0.5	-0.5	0.095339
0.5625	-0.5625	0.08733
0.5	-0.375	0.089599
0.5	-0.5	0.095339
0.5625	-0.4375	0.08748
0.375	-0.5	0.10468
0.5	-0.5	0.095339
0.4375	-0.4375	0.098285
-0.375	0.5	0.089599
-0.5	0.5	0.095339
-0.4375	0.4375	0.098285
-0.5	0.625	0.082332
-0.5	0.5	0.095339
-0.4375	0.5625	0.08748
-0.625	0.5	0.089176
-0.5	0.5	0.095339
-0.5625	0.5625	0.08733
-0.5	0.375	0.10468
-0.5	0.5	0.095339
-0.5625	0.4375	0.097942
-0.5	-0.875	0.045278
-0.5	-1	0
-0.4375	-0.9375	0.024513
-0.125	-0.5	0.1279
0	-0.5	0.12351
-0.0625	-0.4375	0.12634
-0.5	-0.125	0.1279
-0.5	0	0.12351
-0.5625	-0.0625	0.12069
-0.875	-0.5	0.045278
-1	-0.5	0
-0.9375	-0.5625	0.02265
0.5	-0.875	0.041465
0.5	-1	0
0.5625	-0.9375	0.020837
0.875	-0.5	0.036947
1	-0.5	0
0.9375	-0.4375	0.01926
0.5	-0.125	0.041871
0.5	0	0
0.4375	-0.0625	0.023042
0.125	-0.5	0.11804
0	-0.5	0.12351
0.0625	-0.5625	0.11673
-0.125	0.5	0.041871
0	0.5	0
-0.0625	0.5625	0.020986
-0.5	0.875	0.036947
-0.5	1	0
-0.5625	0.9375	0.019253
-0.875	0.5	0.041465
-1	0.5	0
-0.9375	0.4375	0.022698
-0.5	0.125	0.11804
-0.5	0	0.12351
-0.4375	0.0625	0.11998
-0.125	-1	0
0	-1	0
-0.0625	-0.9375	0.025883
0	-0.125	0.065547
0	0	0
-0.0625	-0.0625	0.053842
-0.875	0	0.049195
-1	0	0
-0.9375	-0.0625	0.025883
-1	-0.875	0
-1	-1	0
-0.9375	-0.9375	0.0065103
0.875	-1	0
1	-1	0
0.9375	-0.9375	0.0061319
1	-0.125	0
1	0	0
0.9375	-0.0625	0.0061391
0.125	0	0
0	0	0
0.0625	-0.0625	0.031783
0	-0.875	0.049195
0	-1	0
0.0625	-0.9375	0.025518
0	0.875	0
0	1	0
-0.0625	0.9375	0.0061391
-0.875	1	0
-1	1	0
-0.9375	0.9375	0.0061319
-1	0.125	0
-1	0	0
-0.9375	0.0625	0.025518
-0.125	0	0.065547
0	0	0
-0.0625	0.0625	0.031783
    };
  \end{axis}
\end{tikzpicture}


==> gls_square_convergence.tex <==
\begin{tikzpicture}[scale=0.85]
  \begin{loglogaxis}[convergenceplot,xmin=1e1,xmax=3e6]%,legend style={legend pos=south west}]
    \pgfplotsset{cycle list={
      % {densely dotted, HUblue,  mark=square*,   every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, HUred,   mark=*,         every mark/.append style={solid, fill=black!25!white}},%
      % % {densely dotted, HUsand,  mark=otimes*,   every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, HUgreen, mark=triangle*, every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, violet,  mark=diamond*,  every mark/.append style={solid, fill=black!25!white}},%
      % {densely dotted, cyan,    mark=pentagon*, every mark/.append style={solid, fill=black!25!white}},%
      {HUblue,  mark=square*,   every mark/.append style={fill=HUblue!60!white}},%
      {HUred,   mark=*,         every mark/.append style={fill=HUred!60!white}},%
      % {HUsand,  mark=otimes*,   every mark/.append style={fill=HUsand!60!white}},%
      {HUgreen, mark=triangle*, every mark/.append style={fill=HUgreen!60!white}},%
      {violet,  mark=diamond*,  every mark/.append style={fill=violet!60!white}},%
      {cyan,    mark=pentagon*, every mark/.append style={fill=cyan!60!white}},%
    }};
    \pgfplotstableread{
      ndof	runtime	acc	it	vmax	eta	energyDiff	errorEnergy	errorHdiv
      33	1.51746000e-01	2.82367705e-15	4	1.77099538e+00	1.24270271e+01	1.00377066e+00	9.22517314e-01	5.18951831e+00
      129	2.04279000e-01	2.22906302e-14	4	1.36945252e+00	6.24301387e+00	5.08277295e-01	4.61182169e-01	2.59959908e+00
      513	6.76373000e-01	2.94395671e-14	4	7.95792443e-01	3.12512895e+00	2.54551535e-01	2.30385857e-01	1.29924297e+00
      2049	2.68040700e+00	3.10962928e-14	4	4.27322318e-01	1.56299916e+00	1.27306335e-01	1.15160989e-01	6.49478030e-01
      8193	1.07102850e+01	6.18987431e-14	4	2.21928115e-01	7.81552381e-01	6.36559841e-02	5.75762203e-02	3.24699627e-01
      32769	3.70961940e+01	1.60382855e-12	4	1.13227147e-01	3.90782682e-01	3.18283938e-02	2.87875647e-02	1.62344925e-01
      131073	1.54400105e+02	2.48277275e-13	3	5.72104169e-02	1.95392145e-01	1.59142949e-02	1.43937138e-02	8.11722399e-02
      524289	6.67412778e+02	4.95935021e-13	4	2.87586432e-02	9.76961728e-02	7.95720714e-03	7.19684829e-03	4.05861719e-02
      2097153	3.04734155e+03	9.91062261e-13	4	1.44182099e-02	4.88480989e-02	3.97869185e-03	3.59842307e-03	2.02931046e-02
    }\loadeduniform;
    %
    %
    \addplot table[x=ndof,y=eta] {\loadeduniform};
    \addplot table[x=ndof,y=energyDiff] {\loadeduniform};
    \addplot table[x=ndof,y=vmax] {\loadeduniform};
    \addplot table[x=ndof,y=errorEnergy] {\loadeduniform};
    \addplot table[x=ndof,y=errorHdiv] {\loadeduniform};
    % dummies
    % \addplot table {1 1};
    % \addplot table {1 1};
    % \addplot table {1 1};
    % \addplot table {1 1};
    % \addplot table {1 1};
    %
    \drawslopetriangle{0.5}{1e4}{1.5e-2};
    %
    % constant for a posteriori uniqueness criterion
    \addplot[mark=none, dashed, HUgreen, domain=1:1e7, samples=2] {0.172394989199832};
    %
    \legend{%,,,,,%
      {\(\eta_\ell\)},
      {\(\sqrt{E(u_\ell) - E(u)}\)},
      {\(\Vert \gradNC y_\ell \Vert_{L^\infty(\Omega)}\)},
      {\(\vvvert u - u_\ell \vvvert\)},
      {\(\Vert p - p_\ell \Vert_{H(\Div,\Omega)}\)},
      {\(0.17239892\)}
    };
  \end{loglogaxis}
\end{tikzpicture}


